Online Circle Packing

We consider the online problem of packing circles into a square container. A sequence of circles has to be packed one at a time, without knowledge of the following incoming circles and without moving previously packed circles. We present an algorithm that packs any online sequence of circles with a combined area not larger than 0.350389 0.350389 of the square's area, improving the previous best value of {\pi}/10 \approx 0.31416; even in an offline setting, there is an upper bound of {\pi}/(3 + 2 \sqrt{2}) \approx 0.5390. If only circles with radii of at least 0.026622 are considered, our algorithm achieves the higher value 0.375898. As a byproduct, we give an online algorithm for packing circles into a 1\times b rectangle with b \geq 1. This algorithm is worst case-optimal for b \geq 2.36.

==> plots/bounds_16.tex <==
% Created by tikzDevice version 0.12 on 2018-07-13 02:02:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,578.16);
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (348.56,564.96);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13,196.57) --
	( 60.53,198.31) --
	( 61.93,200.06) --
	( 63.33,201.80) --
	( 64.73,203.54) --
	( 66.12,205.28) --
	( 67.52,207.01) --
	( 68.92,208.75) --
	( 70.32,210.49) --
	( 71.72,212.23) --
	( 73.12,213.96) --
	( 74.51,215.70) --
	( 75.91,217.43) --
	( 77.31,219.16) --
	( 78.71,220.90) --
	( 80.11,222.63) --
	( 81.51,224.36) --
	( 82.91,226.09) --
	( 84.30,227.82) --
	( 85.70,229.55) --
	( 87.10,231.28) --
	( 88.50,233.00) --
	( 89.90,234.73) --
	( 91.30,236.45) --
	( 92.69,238.18) --
	( 94.09,239.68) --
	( 95.49,239.01) --
	( 96.89,238.35) --
	( 98.29,237.69) --
	( 99.69,237.03) --
	(101.09,236.38) --
	(102.48,235.72) --
	(103.88,235.07) --
	(105.28,234.41) --
	(106.68,233.76) --
	(108.08,233.11) --
	(109.48,232.46) --
	(110.87,231.81) --
	(112.27,231.17) --
	(113.67,230.52) --
	(115.07,229.88) --
	(116.47,229.24) --
	(117.87,228.59) --
	(119.27,227.95) --
	(120.66,227.32) --
	(122.06,226.68) --
	(123.46,226.04) --
	(124.86,225.41) --
	(126.26,224.78) --
	(127.66,224.14) --
	(129.05,223.51) --
	(130.45,222.88) --
	(131.85,222.26) --
	(133.25,221.63) --
	(134.65,221.00) --
	(136.05,220.38) --
	(137.44,219.76) --
	(138.84,219.14) --
	(140.24,218.52) --
	(141.64,217.90) --
	(143.04,217.28) --
	(144.44,216.67) --
	(145.84,216.05) --
	(147.23,215.44) --
	(148.63,214.83) --
	(150.03,214.22) --
	(151.43,213.61) --
	(152.83,213.00) --
	(154.23,212.39) --
	(155.62,211.79) --
	(157.02,211.19) --
	(158.42,210.58) --
	(159.82,209.98) --
	(161.22,209.38) --
	(162.62,208.79) --
	(164.02,208.19) --
	(165.41,207.59) --
	(166.81,207.00) --
	(168.21,206.41) --
	(169.61,205.81) --
	(171.01,205.22) --
	(172.41,204.64) --
	(173.80,204.05) --
	(175.20,203.46) --
	(176.60,202.88) --
	(178.00,202.29) --
	(179.40,201.71) --
	(180.80,201.13) --
	(182.20,200.55) --
	(183.59,199.97) --
	(184.99,199.40) --
	(186.39,198.82) --
	(187.79,198.25) --
	(189.19,197.68) --
	(190.59,197.10) --
	(191.98,196.53) --
	(193.38,195.97) --
	(194.78,195.40) --
	(196.18,194.83) --
	(197.58,194.27) --
	(198.98,193.71) --
	(200.38,193.14) --
	(201.77,192.58) --
	(203.17,192.02) --
	(204.57,191.47) --
	(205.97,190.91) --
	(207.37,190.35) --
	(208.77,189.80) --
	(210.16,189.25) --
	(211.56,188.70) --
	(212.96,188.15) --
	(214.36,187.60) --
	(215.76,187.05) --
	(217.16,186.51) --
	(218.56,185.96) --
	(219.95,185.42) --
	(221.35,184.88) --
	(222.75,184.34) --
	(224.15,183.80) --
	(225.55,183.26) --
	(226.95,182.72) --
	(228.34,182.19) --
	(229.74,181.65) --
	(231.14,181.12) --
	(232.54,180.59) --
	(233.94,180.06) --
	(235.34,179.53) --
	(236.73,179.01) --
	(238.13,178.48) --
	(239.53,177.96) --
	(240.93,177.43) --
	(242.33,176.91) --
	(243.73,176.39) --
	(245.13,175.87) --
	(246.52,175.36) --
	(247.92,174.84) --
	(249.32,174.33) --
	(250.72,173.81) --
	(252.12,173.30) --
	(253.52,172.79) --
	(254.91,172.28) --
	(256.31,171.77) --
	(257.71,171.26) --
	(259.11,170.76) --
	(260.51,170.26) --
	(261.91,169.75) --
	(263.31,169.25) --
	(264.70,168.75) --
	(266.10,168.25) --
	(267.50,167.76) --
	(268.90,167.26) --
	(270.30,166.76) --
	(271.70,166.27) --
	(273.09,165.78) --
	(274.49,165.29) --
	(275.89,164.80) --
	(277.29,164.31) --
	(278.69,163.82) --
	(280.09,163.34) --
	(281.49,162.86) --
	(282.88,162.37) --
	(284.28,161.89) --
	(285.68,161.41) --
	(287.08,160.93) --
	(288.48,160.46) --
	(289.88,159.98) --
	(291.27,159.51) --
	(292.67,159.03) --
	(294.07,158.56) --
	(295.47,158.09) --
	(296.87,157.62) --
	(298.27,157.15) --
	(299.67,156.69) --
	(301.06,156.22) --
	(302.46,155.76) --
	(303.86,155.30) --
	(305.26,154.84) --
	(306.66,154.38) --
	(308.06,153.92) --
	(309.45,153.46) --
	(310.85,153.01) --
	(312.25,152.55) --
	(313.65,152.10) --
	(315.05,151.65) --
	(316.45,151.20) --
	(317.85,150.75) --
	(319.24,150.30) --
	(320.64,149.85) --
	(322.04,149.41) --
	(323.44,148.96) --
	(324.84,148.52) --
	(326.24,148.08) --
	(327.63,147.64) --
	(329.03,147.20) --
	(330.43,146.77) --
	(331.83,146.33) --
	(333.23,145.90) --
	(334.63,145.47) --
	(336.02,145.03) --
	(337.42,144.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.20) --
	(348.56, 49.20) --
	(348.56,564.96) --
	( 48.00,564.96) --
	( 48.00, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.64,  4.57) {Width };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.69,  4.57) {$\ w$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.66,269.14) {Lower bound for};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.66,340.02) {$\ \ \ \alpha$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.83,564.96) rectangle (408.67,315.36);
\definecolor{drawColor}{RGB}{205,102,29}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,545.76) -- (381.43,545.76);
\definecolor{drawColor}{RGB}{255,215,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,536.16) -- (381.43,536.16);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,526.56) -- (381.43,526.56);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,516.96) -- (381.43,516.96);
\definecolor{drawColor}{RGB}{127,255,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,507.36) -- (381.43,507.36);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,497.76) -- (381.43,497.76);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,488.16) -- (381.43,488.16);
\definecolor{drawColor}{RGB}{69,139,116}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,478.56) -- (381.43,478.56);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,468.96) -- (381.43,468.96);
\definecolor{drawColor}{RGB}{127,255,212}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,459.36) -- (381.43,459.36);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,449.76) -- (381.43,449.76);
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,440.16) -- (381.43,440.16);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,430.56) -- (381.43,430.56);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,420.96) -- (381.43,420.96);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,411.36) -- (381.43,411.36);
\definecolor{drawColor}{RGB}{85,26,139}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,401.76) -- (381.43,401.76);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,392.16) -- (381.43,392.16);
\definecolor{drawColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,382.56) -- (381.43,382.56);
\definecolor{drawColor}{RGB}{255,52,179}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,372.96) -- (381.43,372.96);
\definecolor{drawColor}{RGB}{205,50,120}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,363.36) -- (381.43,363.36);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,353.76) -- (381.43,353.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,344.16) -- (381.43,344.16);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,334.56) -- (381.43,334.56);
\definecolor{drawColor}{RGB}{250,128,114}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,324.96) -- (381.43,324.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.25,555.36) {Case};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,543.01) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,533.41) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,523.81) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,514.21) {3.1.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,504.61) {3.1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,495.01) {3.1.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,485.41) {3.2.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,475.81) {3.2.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,466.21) {3.2.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,456.61) {3.2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,447.01) {3.3.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,437.41) {3.3.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,427.81) {3.4.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,418.21) {3.4.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,408.61) {4.1.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,399.01) {4.1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,389.41) {4.2.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,379.81) {4.2.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,370.21) {4.2.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,360.61) {5.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,351.01) {5.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,341.41) {5.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,331.81) {5.4.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,322.21) {5.4.2};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (348.56,564.96);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 20.55) -- (348.55, 20.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 68.30) -- (348.55, 68.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,116.06) -- (348.55,116.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,163.81) -- (348.55,163.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,211.57) -- (348.55,211.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,259.32) -- (348.55,259.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,307.08) -- (348.55,307.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,354.84) -- (348.55,354.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,402.59) -- (348.55,402.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,450.35) -- (348.55,450.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,498.10) -- (348.55,498.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,545.86) -- (348.55,545.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 15.19, 49.20) -- ( 15.19,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.13, 49.20) -- ( 59.13,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.07, 49.20) -- (103.07,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.01, 49.20) -- (147.01,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.95, 49.20) -- (190.95,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.89, 49.20) -- (234.89,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.84, 49.20) -- (278.84,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.78, 49.20) -- (322.78,564.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.20) -- (322.78, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13, 49.20) -- ( 59.13, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.07, 49.20) -- (103.07, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.01, 49.20) -- (147.01, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.95, 49.20) -- (190.95, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89, 49.20) -- (234.89, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.84, 49.20) -- (278.84, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.78, 49.20) -- (322.78, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.13, 27.60) {0.27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.07, 27.60) {0.28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.01, 27.60) {0.29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.95, 27.60) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.89, 27.60) {0.31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (278.84, 27.60) {0.32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.78, 27.60) {0.33};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 68.30) -- ( 48.00,545.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 68.30) -- ( 42.00, 68.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,116.06) -- ( 42.00,116.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,163.81) -- ( 42.00,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,211.57) -- ( 42.00,211.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,259.32) -- ( 42.00,259.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,307.08) -- ( 42.00,307.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,354.84) -- ( 42.00,354.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,402.59) -- ( 42.00,402.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,450.35) -- ( 42.00,450.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,498.10) -- ( 42.00,498.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,545.86) -- ( 42.00,545.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 68.30) {0.34};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,116.06) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,163.81) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,211.57) {0.37};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,259.32) {0.38};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,307.08) {0.39};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,354.84) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,402.59) {0.41};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,450.35) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,498.10) {0.43};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,545.86) {0.44};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (348.56,564.96);
\definecolor{drawColor}{RGB}{205,102,29}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,443.37) --
	( 60.53,441.63) --
	( 61.93,439.88) --
	( 63.33,438.14) --
	( 64.73,436.40) --
	( 66.12,434.66) --
	( 67.52,432.92) --
	( 68.92,431.19) --
	( 70.32,429.45) --
	( 71.72,427.71) --
	( 73.12,425.98) --
	( 74.51,424.24) --
	( 75.91,422.51) --
	( 77.31,420.78) --
	( 78.71,419.04) --
	( 80.11,417.31) --
	( 81.51,415.58) --
	( 82.91,413.85) --
	( 84.30,412.12) --
	( 85.70,410.39) --
	( 87.10,408.66) --
	( 88.50,406.94) --
	( 89.90,405.21) --
	( 91.30,403.48) --
	( 92.69,401.76) --
	( 94.09,400.04) --
	( 95.49,398.31) --
	( 96.89,396.59) --
	( 98.29,394.87) --
	( 99.69,393.15) --
	(101.09,391.43) --
	(102.48,389.71) --
	(103.88,387.99) --
	(105.28,386.27) --
	(106.68,384.55) --
	(108.08,382.84) --
	(109.48,381.12) --
	(110.87,379.40) --
	(112.27,377.69) --
	(113.67,375.98) --
	(115.07,374.26) --
	(116.47,372.55) --
	(117.87,370.84) --
	(119.27,369.13) --
	(120.66,367.42) --
	(122.06,365.71) --
	(123.46,364.00) --
	(124.86,362.30) --
	(126.26,360.59) --
	(127.66,358.88) --
	(129.05,357.18) --
	(130.45,355.47) --
	(131.85,353.77) --
	(133.25,352.07) --
	(134.65,350.37) --
	(136.05,348.66) --
	(137.44,346.96) --
	(138.84,345.26) --
	(140.24,343.56) --
	(141.64,341.87) --
	(143.04,340.17) --
	(144.44,338.47) --
	(145.84,336.78) --
	(147.23,335.08) --
	(148.63,333.39) --
	(150.03,331.69) --
	(151.43,330.00) --
	(152.83,328.31) --
	(154.23,326.61) --
	(155.62,324.92) --
	(157.02,323.23) --
	(158.42,321.54) --
	(159.82,319.86) --
	(161.22,318.17) --
	(162.62,316.48) --
	(164.02,314.80) --
	(165.41,313.11) --
	(166.81,311.43) --
	(168.21,309.74) --
	(169.61,308.06) --
	(171.01,306.38) --
	(172.41,304.69) --
	(173.80,303.01) --
	(175.20,301.33) --
	(176.60,299.65) --
	(178.00,297.98) --
	(179.40,296.30) --
	(180.80,294.62) --
	(182.20,292.94) --
	(183.59,291.27) --
	(184.99,289.59) --
	(186.39,287.92) --
	(187.79,286.25) --
	(189.19,284.57) --
	(190.59,282.90) --
	(191.98,281.23) --
	(193.38,279.56) --
	(194.78,277.89) --
	(196.18,276.22) --
	(197.58,274.55) --
	(198.98,272.89) --
	(200.38,271.22) --
	(201.77,269.56) --
	(203.17,267.89) --
	(204.57,266.23) --
	(205.97,264.56) --
	(207.37,262.90) --
	(208.77,261.24) --
	(210.16,259.58) --
	(211.56,257.92) --
	(212.96,256.26) --
	(214.36,254.60) --
	(215.76,252.94) --
	(217.16,251.28) --
	(218.56,249.63) --
	(219.95,247.97) --
	(221.35,246.32) --
	(222.75,244.66) --
	(224.15,243.01) --
	(225.55,241.36) --
	(226.95,239.70) --
	(228.34,238.05) --
	(229.74,236.40) --
	(231.14,234.75) --
	(232.54,233.10) --
	(233.94,231.45) --
	(235.34,229.81) --
	(236.73,228.16) --
	(238.13,226.51) --
	(239.53,224.87) --
	(240.93,223.23) --
	(242.33,221.58) --
	(243.73,219.94) --
	(245.13,218.30) --
	(246.52,216.66) --
	(247.92,215.01) --
	(249.32,213.37) --
	(250.72,211.74) --
	(252.12,210.10) --
	(253.52,208.46) --
	(254.91,206.82) --
	(256.31,205.19) --
	(257.71,203.55) --
	(259.11,201.92) --
	(260.51,200.28) --
	(261.91,198.65) --
	(263.31,197.02) --
	(264.70,195.39) --
	(266.10,193.76) --
	(267.50,192.13) --
	(268.90,190.50) --
	(270.30,188.87) --
	(271.70,187.24) --
	(273.09,185.61) --
	(274.49,183.99) --
	(275.89,182.36) --
	(277.29,180.74) --
	(278.69,179.11) --
	(280.09,177.49) --
	(281.49,175.87) --
	(282.88,174.25) --
	(284.28,172.63) --
	(285.68,171.01) --
	(287.08,169.39) --
	(288.48,167.77) --
	(289.88,166.15) --
	(291.27,164.53) --
	(292.67,162.92) --
	(294.07,161.30) --
	(295.47,159.69) --
	(296.87,158.07) --
	(298.27,156.46) --
	(299.67,154.85) --
	(301.06,153.23) --
	(302.46,151.62) --
	(303.86,150.01) --
	(305.26,148.40) --
	(306.66,146.80) --
	(308.06,145.19) --
	(309.45,143.58) --
	(310.85,141.97) --
	(312.25,140.37) --
	(313.65,138.76) --
	(315.05,137.16) --
	(316.45,135.56) --
	(317.85,133.95) --
	(319.24,132.35) --
	(320.64,130.75) --
	(322.04,129.15) --
	(323.44,127.55) --
	(324.84,125.95) --
	(326.24,124.35) --
	(327.63,122.76) --
	(329.03,121.16) --
	(330.43,119.56) --
	(331.83,117.97) --
	(333.23,116.37) --
	(334.63,114.78) --
	(336.02,113.19) --
	(337.42,111.60);
\definecolor{drawColor}{RGB}{255,215,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,196.57) --
	( 60.53,198.31) --
	( 61.93,200.06) --
	( 63.33,201.80) --
	( 64.73,203.54) --
	( 66.12,205.28) --
	( 67.52,207.01) --
	( 68.92,208.75) --
	( 70.32,210.49) --
	( 71.72,212.23) --
	( 73.12,213.96) --
	( 74.51,215.70) --
	( 75.91,217.43) --
	( 77.31,219.16) --
	( 78.71,220.90) --
	( 80.11,222.63) --
	( 81.51,224.36) --
	( 82.91,226.09) --
	( 84.30,227.82) --
	( 85.70,229.55) --
	( 87.10,231.28) --
	( 88.50,233.00) --
	( 89.90,234.73) --
	( 91.30,236.45) --
	( 92.69,238.18) --
	( 94.09,239.68) --
	( 95.49,239.01) --
	( 96.89,238.35) --
	( 98.29,237.69) --
	( 99.69,237.03) --
	(101.09,236.38) --
	(102.48,235.72) --
	(103.88,235.07) --
	(105.28,234.41) --
	(106.68,233.76) --
	(108.08,233.11) --
	(109.48,232.46) --
	(110.87,231.81) --
	(112.27,231.17) --
	(113.67,230.52) --
	(115.07,229.88) --
	(116.47,229.24) --
	(117.87,228.59) --
	(119.27,227.95) --
	(120.66,227.32) --
	(122.06,226.68) --
	(123.46,226.04) --
	(124.86,225.41) --
	(126.26,224.78) --
	(127.66,224.14) --
	(129.05,223.51) --
	(130.45,222.88) --
	(131.85,222.26) --
	(133.25,221.63) --
	(134.65,221.00) --
	(136.05,220.38) --
	(137.44,219.76) --
	(138.84,219.14) --
	(140.24,218.52) --
	(141.64,217.90) --
	(143.04,217.28) --
	(144.44,216.67) --
	(145.84,216.05) --
	(147.23,215.44) --
	(148.63,214.83) --
	(150.03,214.22) --
	(151.43,213.61) --
	(152.83,213.00) --
	(154.23,212.39) --
	(155.62,211.79) --
	(157.02,211.19) --
	(158.42,210.58) --
	(159.82,209.98) --
	(161.22,209.38) --
	(162.62,208.79) --
	(164.02,208.19) --
	(165.41,207.59) --
	(166.81,207.00) --
	(168.21,206.41) --
	(169.61,205.81) --
	(171.01,205.22) --
	(172.41,204.64) --
	(173.80,204.05) --
	(175.20,203.46) --
	(176.60,202.88) --
	(178.00,202.29) --
	(179.40,201.71) --
	(180.80,201.13) --
	(182.20,200.55) --
	(183.59,199.97) --
	(184.99,199.40) --
	(186.39,198.82) --
	(187.79,198.25) --
	(189.19,197.68) --
	(190.59,197.10) --
	(191.98,196.53) --
	(193.38,195.97) --
	(194.78,195.40) --
	(196.18,194.83) --
	(197.58,194.27) --
	(198.98,193.71) --
	(200.38,193.14) --
	(201.77,192.58) --
	(203.17,192.02) --
	(204.57,191.47) --
	(205.97,190.91) --
	(207.37,190.35) --
	(208.77,189.80) --
	(210.16,189.25) --
	(211.56,188.70) --
	(212.96,188.15) --
	(214.36,187.60) --
	(215.76,187.05) --
	(217.16,186.51) --
	(218.56,185.96) --
	(219.95,185.42) --
	(221.35,184.88) --
	(222.75,184.34) --
	(224.15,183.80) --
	(225.55,183.26) --
	(226.95,182.72) --
	(228.34,182.19) --
	(229.74,181.65) --
	(231.14,181.12) --
	(232.54,180.59) --
	(233.94,180.06) --
	(235.34,179.53) --
	(236.73,179.01) --
	(238.13,178.48) --
	(239.53,177.96) --
	(240.93,177.43) --
	(242.33,176.91) --
	(243.73,176.39) --
	(245.13,175.87) --
	(246.52,175.36) --
	(247.92,174.84) --
	(249.32,174.33) --
	(250.72,173.81) --
	(252.12,173.30) --
	(253.52,172.79) --
	(254.91,172.28) --
	(256.31,171.77) --
	(257.71,171.26) --
	(259.11,170.76) --
	(260.51,170.26) --
	(261.91,169.75) --
	(263.31,169.25) --
	(264.70,168.75) --
	(266.10,168.25) --
	(267.50,167.76) --
	(268.90,167.26) --
	(270.30,166.76) --
	(271.70,166.27) --
	(273.09,165.78) --
	(274.49,165.29) --
	(275.89,164.80) --
	(277.29,164.31) --
	(278.69,163.82) --
	(280.09,163.34) --
	(281.49,162.86) --
	(282.88,162.37) --
	(284.28,161.89) --
	(285.68,161.41) --
	(287.08,160.93) --
	(288.48,160.46) --
	(289.88,159.98) --
	(291.27,159.51) --
	(292.67,159.03) --
	(294.07,158.56) --
	(295.47,158.09) --
	(296.87,157.62) --
	(298.27,157.15) --
	(299.67,156.69) --
	(301.06,156.22) --
	(302.46,155.76) --
	(303.86,155.30) --
	(305.26,154.84) --
	(306.66,154.38) --
	(308.06,153.92) --
	(309.45,153.46) --
	(310.85,153.01) --
	(312.25,152.55) --
	(313.65,152.10) --
	(315.05,151.65) --
	(316.45,151.20) --
	(317.85,150.75) --
	(319.24,150.30) --
	(320.64,149.85) --
	(322.04,149.41) --
	(323.44,148.96) --
	(324.84,148.52) --
	(326.24,148.08) --
	(327.63,147.64) --
	(329.03,147.20) --
	(330.43,146.77) --
	(331.83,146.33) --
	(333.23,145.90) --
	(334.63,145.47) --
	(336.02,145.03) --
	(337.42,144.60);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,241.30) --
	( 60.53,242.35) --
	( 61.93,243.40) --
	( 63.33,244.44) --
	( 64.73,245.49) --
	( 66.12,246.53) --
	( 67.52,247.57) --
	( 68.92,248.60) --
	( 70.32,249.64) --
	( 71.72,250.67) --
	( 73.12,251.70) --
	( 74.51,252.72) --
	( 75.91,253.75) --
	( 77.31,254.77) --
	( 78.71,255.79) --
	( 80.11,256.80) --
	( 81.51,257.82) --
	( 82.91,258.83) --
	( 84.30,259.84) --
	( 85.70,260.84) --
	( 87.10,261.84) --
	( 88.50,262.85) --
	( 89.90,263.84) --
	( 91.30,264.84) --
	( 92.69,265.83) --
	( 94.09,266.69) --
	( 95.49,266.21) --
	( 96.89,265.73) --
	( 98.29,265.26) --
	( 99.69,264.79) --
	(101.09,264.31) --
	(102.48,263.85) --
	(103.88,263.38) --
	(105.28,262.91) --
	(106.68,262.45) --
	(108.08,261.99) --
	(109.48,261.53) --
	(110.87,261.07) --
	(112.27,260.61) --
	(113.67,260.15) --
	(115.07,259.70) --
	(116.47,259.25) --
	(117.87,258.80) --
	(119.27,258.35) --
	(120.66,257.90) --
	(122.06,257.46) --
	(123.46,257.01) --
	(124.86,256.57) --
	(126.26,256.13) --
	(127.66,255.69) --
	(129.05,255.26) --
	(130.45,254.82) --
	(131.85,254.39) --
	(133.25,253.95) --
	(134.65,253.52) --
	(136.05,253.10) --
	(137.44,252.67) --
	(138.84,252.24) --
	(140.24,251.82) --
	(141.64,251.40) --
	(143.04,250.98) --
	(144.44,250.56) --
	(145.84,250.15) --
	(147.23,249.73) --
	(148.63,249.32) --
	(150.03,248.91) --
	(151.43,248.50) --
	(152.83,248.09) --
	(154.23,247.68) --
	(155.62,247.28) --
	(157.02,246.87) --
	(158.42,246.47) --
	(159.82,246.07) --
	(161.22,245.68) --
	(162.62,245.28) --
	(164.02,244.89) --
	(165.41,244.49) --
	(166.81,244.10) --
	(168.21,243.71) --
	(169.61,243.32) --
	(171.01,242.94) --
	(172.41,242.55) --
	(173.80,242.17) --
	(175.20,241.79) --
	(176.60,241.41) --
	(178.00,241.03) --
	(179.40,240.66) --
	(180.80,240.29) --
	(182.20,239.91) --
	(183.59,239.54) --
	(184.99,239.17) --
	(186.39,238.81) --
	(187.79,238.44) --
	(189.19,238.08) --
	(190.59,237.71) --
	(191.98,237.35) --
	(193.38,237.00) --
	(194.78,236.64) --
	(196.18,236.28) --
	(197.58,235.93) --
	(198.98,235.58) --
	(200.38,235.23) --
	(201.77,234.88) --
	(203.17,234.53) --
	(204.57,234.19) --
	(205.97,233.84) --
	(207.37,233.50) --
	(208.77,233.16) --
	(210.16,232.82) --
	(211.56,232.49) --
	(212.96,232.15) --
	(214.36,231.82) --
	(215.76,231.49) --
	(217.16,231.16) --
	(218.56,230.83) --
	(219.95,230.50) --
	(221.35,230.18) --
	(222.75,229.85) --
	(224.15,229.53) --
	(225.55,229.21) --
	(226.95,228.89) --
	(228.34,228.58) --
	(229.74,228.26) --
	(231.14,227.95) --
	(232.54,227.64) --
	(233.94,227.33) --
	(235.34,227.02) --
	(236.73,226.72) --
	(238.13,226.41) --
	(239.53,226.11) --
	(240.93,225.81) --
	(242.33,225.51) --
	(243.73,225.21) --
	(245.13,224.91) --
	(246.52,224.62) --
	(247.92,224.33) --
	(249.32,224.04) --
	(250.72,223.75) --
	(252.12,223.46) --
	(253.52,223.17) --
	(254.91,222.89) --
	(256.31,222.61) --
	(257.71,222.33) --
	(259.11,222.05) --
	(260.51,221.77) --
	(261.91,221.50) --
	(263.31,221.22) --
	(264.70,220.95) --
	(266.10,220.68) --
	(267.50,220.41) --
	(268.90,220.14) --
	(270.30,219.88) --
	(271.70,219.61) --
	(273.09,219.35) --
	(274.49,219.09) --
	(275.89,218.83) --
	(277.29,218.58) --
	(278.69,218.32) --
	(280.09,218.07) --
	(281.49,217.82) --
	(282.88,217.56) --
	(284.28,217.32) --
	(285.68,217.07) --
	(287.08,216.82) --
	(288.48,216.58) --
	(289.88,216.34) --
	(291.27,216.10) --
	(292.67,215.86) --
	(294.07,215.63) --
	(295.47,215.39) --
	(296.87,215.16) --
	(298.27,214.93) --
	(299.67,214.70) --
	(301.06,214.47) --
	(302.46,214.24) --
	(303.86,214.02) --
	(305.26,213.79) --
	(306.66,213.57) --
	(308.06,213.35) --
	(309.45,213.14) --
	(310.85,212.92) --
	(312.25,212.70) --
	(313.65,212.49) --
	(315.05,212.28) --
	(316.45,212.07) --
	(317.85,211.86) --
	(319.24,211.66) --
	(320.64,211.45) --
	(322.04,211.25) --
	(323.44,211.05) --
	(324.84,210.85) --
	(326.24,210.65) --
	(327.63,210.46) --
	(329.03,210.26) --
	(330.43,210.07) --
	(331.83,209.88) --
	(333.23,209.69) --
	(334.63,209.50) --
	(336.02,209.32) --
	(337.42,209.13);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,347.16) --
	( 60.53,345.79) --
	( 61.93,344.42) --
	( 63.33,343.05) --
	( 64.73,341.69) --
	( 66.12,340.32) --
	( 67.52,338.96) --
	( 68.92,337.60) --
	( 70.32,336.24) --
	( 71.72,334.88) --
	( 73.12,333.53) --
	( 74.51,332.18) --
	( 75.91,330.83) --
	( 77.31,329.48) --
	( 78.71,328.13) --
	( 80.11,326.78) --
	( 81.51,325.44) --
	( 82.91,324.10) --
	( 84.30,322.76) --
	( 85.70,321.42) --
	( 87.10,320.09) --
	( 88.50,318.75) --
	( 89.90,317.42) --
	( 91.30,316.09) --
	( 92.69,314.76) --
	( 94.09,313.44) --
	( 95.49,312.11) --
	( 96.89,310.79) --
	( 98.29,309.47) --
	( 99.69,308.15) --
	(101.09,306.83) --
	(102.48,305.52) --
	(103.88,304.21) --
	(105.28,302.90) --
	(106.68,301.59) --
	(108.08,300.28) --
	(109.48,298.97) --
	(110.87,297.67) --
	(112.27,296.37) --
	(113.67,295.07) --
	(115.07,293.77) --
	(116.47,292.48) --
	(117.87,291.18) --
	(119.27,289.89) --
	(120.66,288.60) --
	(122.06,287.31) --
	(123.46,286.03) --
	(124.86,284.74) --
	(126.26,283.46) --
	(127.66,282.18) --
	(129.05,280.90) --
	(130.45,279.62) --
	(131.85,278.35) --
	(133.25,277.07) --
	(134.65,275.80) --
	(136.05,274.53) --
	(137.44,273.27) --
	(138.84,272.00) --
	(140.24,270.74) --
	(141.64,269.48) --
	(143.04,268.22) --
	(144.44,266.96) --
	(145.84,265.70) --
	(147.23,264.45) --
	(148.63,263.20) --
	(150.03,261.95) --
	(151.43,260.70) --
	(152.83,259.45) --
	(154.23,258.21) --
	(155.62,256.96) --
	(157.02,255.72) --
	(158.42,254.48) --
	(159.82,253.25) --
	(161.22,252.01) --
	(162.62,250.78) --
	(164.02,249.55) --
	(165.41,248.32) --
	(166.81,247.09) --
	(168.21,245.87) --
	(169.61,244.64) --
	(171.01,243.42) --
	(172.41,242.20) --
	(173.80,240.98) --
	(175.20,239.77) --
	(176.60,238.55) --
	(178.00,237.34) --
	(179.40,236.13) --
	(180.80,234.92) --
	(182.20,233.72) --
	(183.59,232.51) --
	(184.99,231.31) --
	(186.39,230.11) --
	(187.79,228.91) --
	(189.19,227.71) --
	(190.59,226.52) --
	(191.98,225.32) --
	(193.38,224.13) --
	(194.78,222.94) --
	(196.18,221.75) --
	(197.58,220.57) --
	(198.98,219.39) --
	(200.38,218.20) --
	(201.77,217.02) --
	(203.17,215.85) --
	(204.57,214.67) --
	(205.97,213.49) --
	(207.37,212.32) --
	(208.77,211.15) --
	(210.16,209.98) --
	(211.56,208.82) --
	(212.96,207.65) --
	(214.36,206.49) --
	(215.76,205.33) --
	(217.16,204.17) --
	(218.56,203.01) --
	(219.95,201.86) --
	(221.35,200.70) --
	(222.75,199.55) --
	(224.15,198.40) --
	(225.55,197.25) --
	(226.95,196.11) --
	(228.34,194.97) --
	(229.74,193.82) --
	(231.14,192.68) --
	(232.54,191.54) --
	(233.94,190.41) --
	(235.34,189.27) --
	(236.73,188.14) --
	(238.13,187.01) --
	(239.53,185.88) --
	(240.93,184.76) --
	(242.33,183.63) --
	(243.73,182.51) --
	(245.13,181.39) --
	(246.52,180.27) --
	(247.92,179.15) --
	(249.32,178.04) --
	(250.72,176.92) --
	(252.12,175.81) --
	(253.52,174.70) --
	(254.91,173.59) --
	(256.31,172.49) --
	(257.71,171.38) --
	(259.11,170.28) --
	(260.51,169.18) --
	(261.91,168.08) --
	(263.31,166.99) --
	(264.70,165.89) --
	(266.10,164.80) --
	(267.50,163.71) --
	(268.90,162.62) --
	(270.30,161.53) --
	(271.70,160.45) --
	(273.09,159.36) --
	(274.49,158.28) --
	(275.89,157.20) --
	(277.29,156.13) --
	(278.69,155.05) --
	(280.09,153.98) --
	(281.49,152.91) --
	(282.88,151.84) --
	(284.28,150.77) --
	(285.68,149.70) --
	(287.08,148.64) --
	(288.48,147.58) --
	(289.88,146.52) --
	(291.27,145.46) --
	(292.67,144.40) --
	(294.07,143.35) --
	(295.47,142.29) --
	(296.87,141.24) --
	(298.27,140.19) --
	(299.67,139.15) --
	(301.06,138.10) --
	(302.46,137.06) --
	(303.86,136.02) --
	(305.26,134.98) --
	(306.66,133.94) --
	(308.06,132.91) --
	(309.45,131.87) --
	(310.85,130.84) --
	(312.25,129.81) --
	(313.65,128.78) --
	(315.05,127.76) --
	(316.45,126.73) --
	(317.85,125.71) --
	(319.24,124.69) --
	(320.64,123.67) --
	(322.04,122.65) --
	(323.44,121.64) --
	(324.84,120.63) --
	(326.24,119.62) --
	(327.63,118.61) --
	(329.03,117.60) --
	(330.43,116.59) --
	(331.83,115.59) --
	(333.23,114.59) --
	(334.63,113.59) --
	(336.02,112.59) --
	(337.42,111.60);
\definecolor{drawColor}{RGB}{127,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.35,578.16) --
	(257.71,576.92) --
	(259.11,575.64) --
	(260.51,574.36) --
	(261.91,573.08) --
	(263.31,571.81) --
	(264.70,570.53) --
	(266.10,569.26) --
	(267.50,567.98) --
	(268.90,566.71) --
	(270.30,565.44) --
	(271.70,564.16) --
	(273.09,562.89) --
	(274.49,561.62) --
	(275.89,560.35) --
	(277.29,559.08) --
	(278.69,557.81) --
	(280.09,556.55) --
	(281.49,555.28) --
	(282.88,554.01) --
	(284.28,552.75) --
	(285.68,551.48) --
	(287.08,550.22) --
	(288.48,548.96) --
	(289.88,547.69) --
	(291.27,546.43) --
	(292.67,545.17) --
	(294.07,543.91) --
	(295.47,542.65) --
	(296.87,541.39) --
	(298.27,540.13) --
	(299.67,538.87) --
	(301.06,537.62) --
	(302.46,536.36) --
	(303.86,535.11) --
	(305.26,533.85) --
	(306.66,532.60) --
	(308.06,531.34) --
	(309.45,530.09) --
	(310.85,528.84) --
	(312.25,527.59) --
	(313.65,526.34) --
	(315.05,525.09) --
	(316.45,523.84) --
	(317.85,522.59) --
	(319.24,521.34) --
	(320.64,520.10) --
	(322.04,518.85) --
	(323.44,517.60) --
	(324.84,516.36) --
	(326.24,515.12) --
	(327.63,513.87) --
	(329.03,512.63) --
	(330.43,511.39) --
	(331.83,510.15) --
	(333.23,508.91) --
	(334.63,507.67) --
	(336.02,506.43) --
	(337.42,505.19);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,330.28) --
	( 60.53,329.07) --
	( 61.93,327.86) --
	( 63.33,326.65) --
	( 64.73,325.45) --
	( 66.12,324.25) --
	( 67.52,323.04) --
	( 68.92,321.85) --
	( 70.32,320.65) --
	( 71.72,319.46) --
	( 73.12,318.26) --
	( 74.51,317.08) --
	( 75.91,315.89) --
	( 77.31,314.70) --
	( 78.71,313.52) --
	( 80.11,312.34) --
	( 81.51,311.16) --
	( 82.91,309.99) --
	( 84.30,308.82) --
	( 85.70,307.64) --
	( 87.10,306.48) --
	( 88.50,305.31) --
	( 89.90,304.15) --
	( 91.30,302.99) --
	( 92.69,301.83) --
	( 94.09,300.67) --
	( 95.49,299.52) --
	( 96.89,298.36) --
	( 98.29,297.21) --
	( 99.69,296.07) --
	(101.09,294.92) --
	(102.48,293.78) --
	(103.88,292.64) --
	(105.28,291.50) --
	(106.68,290.36) --
	(108.08,289.23) --
	(109.48,288.10) --
	(110.87,286.97) --
	(112.27,285.84) --
	(113.67,284.72) --
	(115.07,283.60) --
	(116.47,282.48) --
	(117.87,281.36) --
	(119.27,280.25) --
	(120.66,279.13) --
	(122.06,278.02) --
	(123.46,276.92) --
	(124.86,275.81) --
	(126.26,274.71) --
	(127.66,273.61) --
	(129.05,272.51) --
	(130.45,271.41) --
	(131.85,270.32) --
	(133.25,269.22) --
	(134.65,268.14) --
	(136.05,267.05) --
	(137.44,265.96) --
	(138.84,264.88) --
	(140.24,263.80) --
	(141.64,262.72) --
	(143.04,261.65) --
	(144.44,260.57) --
	(145.84,259.50) --
	(147.23,258.44) --
	(148.63,257.37) --
	(150.03,256.31) --
	(151.43,255.24) --
	(152.83,254.18) --
	(154.23,253.13) --
	(155.62,252.07) --
	(157.02,251.02) --
	(158.42,249.97) --
	(159.82,248.92) --
	(161.22,247.88) --
	(162.62,246.84) --
	(164.02,245.79) --
	(165.41,244.76) --
	(166.81,243.72) --
	(168.21,242.69) --
	(169.61,241.66) --
	(171.01,240.63) --
	(172.41,239.60) --
	(173.80,238.58) --
	(175.20,237.55) --
	(176.60,236.53) --
	(178.00,235.52) --
	(179.40,234.50) --
	(180.80,233.49) --
	(182.20,232.48) --
	(183.59,231.47) --
	(184.99,230.46) --
	(186.39,229.46) --
	(187.79,228.46) --
	(189.19,227.46) --
	(190.59,226.46) --
	(191.98,225.47) --
	(193.38,224.48) --
	(194.78,223.49) --
	(196.18,222.50) --
	(197.58,221.52) --
	(198.98,220.53) --
	(200.38,219.55) --
	(201.77,218.58) --
	(203.17,217.60) --
	(204.57,216.63) --
	(205.97,215.66) --
	(207.37,214.69) --
	(208.77,213.72) --
	(210.16,212.76) --
	(211.56,211.79) --
	(212.96,210.84) --
	(214.36,209.88) --
	(215.76,208.92) --
	(217.16,207.97) --
	(218.56,207.02) --
	(219.95,206.07) --
	(221.35,205.13) --
	(222.75,204.18) --
	(224.15,203.24) --
	(225.55,202.31) --
	(226.95,201.37) --
	(228.34,200.44) --
	(229.74,199.50) --
	(231.14,198.57) --
	(232.54,197.65) --
	(233.94,196.72) --
	(235.34,195.80) --
	(236.73,194.88) --
	(238.13,193.96) --
	(239.53,193.05) --
	(240.93,192.14) --
	(242.33,191.22) --
	(243.73,190.32) --
	(245.13,189.41) --
	(246.52,188.51) --
	(247.92,187.61) --
	(249.32,186.71) --
	(250.72,185.81) --
	(252.12,184.92) --
	(253.52,184.02) --
	(254.91,183.13) --
	(256.31,182.25) --
	(257.71,181.36) --
	(259.11,180.48) --
	(260.51,179.60) --
	(261.91,178.72) --
	(263.31,177.84) --
	(264.70,176.97) --
	(266.10,176.10) --
	(267.50,175.23) --
	(268.90,174.36) --
	(270.30,173.50) --
	(271.70,172.64) --
	(273.09,171.78) --
	(274.49,170.92) --
	(275.89,170.07) --
	(277.29,169.21) --
	(278.69,168.36) --
	(280.09,167.52) --
	(281.49,166.67) --
	(282.88,165.83) --
	(284.28,164.99) --
	(285.68,164.15) --
	(287.08,163.31) --
	(288.48,162.48) --
	(289.88,161.65) --
	(291.27,160.82) --
	(292.67,159.99) --
	(294.07,159.16) --
	(295.47,158.34) --
	(296.87,157.52) --
	(298.27,156.70) --
	(299.67,155.89) --
	(301.06,155.08) --
	(302.46,154.26) --
	(303.86,153.46) --
	(305.26,152.65) --
	(306.66,151.85) --
	(308.06,151.04) --
	(309.45,150.25) --
	(310.85,149.45) --
	(312.25,148.65) --
	(313.65,147.86) --
	(315.05,147.07) --
	(316.45,146.28) --
	(317.85,145.50) --
	(319.24,144.72) --
	(320.64,143.94) --
	(322.04,143.16) --
	(323.44,142.38) --
	(324.84,141.61) --
	(326.24,140.84) --
	(327.63,140.07) --
	(329.03,139.30) --
	(330.43,138.54) --
	(331.83,137.77) --
	(333.23,137.01) --
	(334.63,136.26) --
	(336.02,135.50) --
	(337.42,134.75);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.24,578.16) --
	(305.26,578.15) --
	(306.66,576.98) --
	(308.06,575.81) --
	(309.45,574.65) --
	(310.85,573.48) --
	(312.25,572.32) --
	(313.65,571.15) --
	(315.05,569.99) --
	(316.45,568.83) --
	(317.85,567.67) --
	(319.24,566.51) --
	(320.64,565.35) --
	(322.04,564.19) --
	(323.44,563.03) --
	(324.84,561.87) --
	(326.24,560.72) --
	(327.63,559.56) --
	(329.03,558.41) --
	(330.43,557.25) --
	(331.83,556.10) --
	(333.23,554.95) --
	(334.63,553.80) --
	(336.02,552.64) --
	(337.42,551.50);
\definecolor{drawColor}{RGB}{69,139,116}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,307.50) --
	( 60.53,306.23) --
	( 61.93,304.97) --
	( 63.33,303.71) --
	( 64.73,302.45) --
	( 66.12,301.19) --
	( 67.52,299.94) --
	( 68.92,298.68) --
	( 70.32,297.43) --
	( 71.72,296.18) --
	( 73.12,294.94) --
	( 74.51,293.69) --
	( 75.91,292.45) --
	( 77.31,291.21) --
	( 78.71,289.98) --
	( 80.11,288.74) --
	( 81.51,287.51) --
	( 82.91,286.28) --
	( 84.30,285.05) --
	( 85.70,283.83) --
	( 87.10,282.60) --
	( 88.50,281.38) --
	( 89.90,280.16) --
	( 91.30,278.95) --
	( 92.69,277.73) --
	( 94.09,276.52) --
	( 95.49,275.31) --
	( 96.89,274.10) --
	( 98.29,272.90) --
	( 99.69,271.70) --
	(101.09,270.50) --
	(102.48,269.30) --
	(103.88,268.10) --
	(105.28,266.91) --
	(106.68,265.72) --
	(108.08,264.53) --
	(109.48,263.34) --
	(110.87,262.15) --
	(112.27,260.97) --
	(113.67,259.79) --
	(115.07,258.61) --
	(116.47,257.44) --
	(117.87,256.26) --
	(119.27,255.09) --
	(120.66,253.92) --
	(122.06,252.76) --
	(123.46,251.59) --
	(124.86,250.43) --
	(126.26,249.27) --
	(127.66,248.11) --
	(129.05,246.96) --
	(130.45,245.80) --
	(131.85,244.65) --
	(133.25,243.50) --
	(134.65,242.36) --
	(136.05,241.21) --
	(137.44,240.07) --
	(138.84,238.93) --
	(140.24,237.79) --
	(141.64,236.66) --
	(143.04,235.53) --
	(144.44,234.39) --
	(145.84,233.27) --
	(147.23,232.14) --
	(148.63,231.02) --
	(150.03,229.89) --
	(151.43,228.77) --
	(152.83,227.66) --
	(154.23,226.54) --
	(155.62,225.43) --
	(157.02,224.32) --
	(158.42,223.21) --
	(159.82,222.11) --
	(161.22,221.00) --
	(162.62,219.90) --
	(164.02,218.80) --
	(165.41,217.71) --
	(166.81,216.61) --
	(168.21,215.52) --
	(169.61,214.43) --
	(171.01,213.34) --
	(172.41,212.26) --
	(173.80,211.17) --
	(175.20,210.09) --
	(176.60,209.01) --
	(178.00,207.94) --
	(179.40,206.86) --
	(180.80,205.79) --
	(182.20,204.72) --
	(183.59,203.65) --
	(184.99,202.59) --
	(186.39,201.52) --
	(187.79,200.46) --
	(189.19,199.41) --
	(190.59,198.35) --
	(191.98,197.30) --
	(193.38,196.24) --
	(194.78,195.19) --
	(196.18,194.15) --
	(197.58,193.10) --
	(198.98,192.06) --
	(200.38,191.02) --
	(201.77,189.98) --
	(203.17,188.95) --
	(204.57,187.91) --
	(205.97,186.88) --
	(207.37,185.85) --
	(208.77,184.82) --
	(210.16,183.80) --
	(211.56,182.78) --
	(212.96,181.76) --
	(214.36,180.74) --
	(215.76,179.72) --
	(217.16,178.71) --
	(218.56,177.70) --
	(219.95,176.69) --
	(221.35,175.68) --
	(222.75,174.68) --
	(224.15,173.68) --
	(225.55,172.68) --
	(226.95,171.68) --
	(228.34,170.69) --
	(229.74,169.69) --
	(231.14,168.70) --
	(232.54,167.71) --
	(233.94,166.73) --
	(235.34,165.74) --
	(236.73,164.76) --
	(238.13,163.78) --
	(239.53,162.81) --
	(240.93,161.83) --
	(242.33,160.86) --
	(243.73,159.89) --
	(245.13,158.92) --
	(246.52,157.95) --
	(247.92,156.99) --
	(249.32,156.03) --
	(250.72,155.07) --
	(252.12,154.11) --
	(253.52,153.16) --
	(254.91,152.21) --
	(256.31,151.26) --
	(257.71,150.31) --
	(259.11,149.36) --
	(260.51,148.42) --
	(261.91,147.48) --
	(263.31,146.54) --
	(264.70,145.60) --
	(266.10,144.67) --
	(267.50,143.74) --
	(268.90,142.81) --
	(270.30,141.88) --
	(271.70,140.96) --
	(273.09,140.03) --
	(274.49,139.11) --
	(275.89,138.19) --
	(277.29,137.28) --
	(278.69,136.36) --
	(280.09,135.45) --
	(281.49,134.54) --
	(282.88,133.64) --
	(284.28,132.73) --
	(285.68,131.83) --
	(287.08,130.93) --
	(288.48,130.03) --
	(289.88,129.13) --
	(291.27,128.24) --
	(292.67,127.35) --
	(294.07,126.46) --
	(295.47,125.57) --
	(296.87,124.69) --
	(298.27,123.81) --
	(299.67,122.93) --
	(301.06,122.05) --
	(302.46,121.17) --
	(303.86,120.30) --
	(305.26,119.43) --
	(306.66,118.56) --
	(308.06,117.69) --
	(309.45,116.83) --
	(310.85,115.97) --
	(312.25,115.11) --
	(313.65,114.25) --
	(315.05,113.40) --
	(316.45,112.54) --
	(317.85,111.69) --
	(319.24,110.84) --
	(320.64,110.00) --
	(322.04,109.15) --
	(323.44,108.31) --
	(324.84,107.47) --
	(326.24,106.64) --
	(327.63,105.80) --
	(329.03,104.97) --
	(330.43,104.14) --
	(331.83,103.31) --
	(333.23,102.48) --
	(334.63,101.66) --
	(336.02,100.84) --
	(337.42,100.02);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,324.45) --
	( 60.53,322.99) --
	( 61.93,321.54) --
	( 63.33,320.09) --
	( 64.73,318.64) --
	( 66.12,317.19) --
	( 67.52,315.74) --
	( 68.92,314.29) --
	( 70.32,312.85) --
	( 71.72,311.41) --
	( 73.12,309.97) --
	( 74.51,308.53) --
	( 75.91,307.09) --
	( 77.31,305.66) --
	( 78.71,304.22) --
	( 80.11,302.79) --
	( 81.51,301.36) --
	( 82.91,299.93) --
	( 84.30,298.51) --
	( 85.70,297.08) --
	( 87.10,295.66) --
	( 88.50,294.24) --
	( 89.90,292.82) --
	( 91.30,291.40) --
	( 92.69,289.99) --
	( 94.09,288.57) --
	( 95.49,287.16) --
	( 96.89,285.75) --
	( 98.29,284.34) --
	( 99.69,282.94) --
	(101.09,281.53) --
	(102.48,280.13) --
	(103.88,278.73) --
	(105.28,277.33) --
	(106.68,275.93) --
	(108.08,274.53) --
	(109.48,273.14) --
	(110.87,271.75) --
	(112.27,270.35) --
	(113.67,268.97) --
	(115.07,267.58) --
	(116.47,266.19) --
	(117.87,264.81) --
	(119.27,263.43) --
	(120.66,262.05) --
	(122.06,260.67) --
	(123.46,259.29) --
	(124.86,257.92) --
	(126.26,256.54) --
	(127.66,255.17) --
	(129.05,253.80) --
	(130.45,252.43) --
	(131.85,251.07) --
	(133.25,249.70) --
	(134.65,248.34) --
	(136.05,246.98) --
	(137.44,245.62) --
	(138.84,244.26) --
	(140.24,242.91) --
	(141.64,241.55) --
	(143.04,240.20) --
	(144.44,238.85) --
	(145.84,237.50) --
	(147.23,236.15) --
	(148.63,234.81) --
	(150.03,233.47) --
	(151.43,232.12) --
	(152.83,230.78) --
	(154.23,229.45) --
	(155.62,228.11) --
	(157.02,226.78) --
	(158.42,225.44) --
	(159.82,224.11) --
	(161.22,222.78) --
	(162.62,221.46) --
	(164.02,220.13) --
	(165.41,218.81) --
	(166.81,217.48) --
	(168.21,216.16) --
	(169.61,214.85) --
	(171.01,213.53) --
	(172.41,212.21) --
	(173.80,210.90) --
	(175.20,209.59) --
	(176.60,208.28) --
	(178.00,206.97) --
	(179.40,205.66) --
	(180.80,204.36) --
	(182.20,203.06) --
	(183.59,201.76) --
	(184.99,200.46) --
	(186.39,199.16) --
	(187.79,197.86) --
	(189.19,196.57) --
	(190.59,195.28) --
	(191.98,193.99) --
	(193.38,192.70) --
	(194.78,191.41) --
	(196.18,190.13) --
	(197.58,188.84) --
	(198.98,187.56) --
	(200.38,186.28) --
	(201.77,185.00) --
	(203.17,183.73) --
	(204.57,182.45) --
	(205.97,181.18) --
	(207.37,179.91) --
	(208.77,178.64) --
	(210.16,177.37) --
	(211.56,176.11) --
	(212.96,174.84) --
	(214.36,173.58) --
	(215.76,172.32) --
	(217.16,171.06) --
	(218.56,169.80) --
	(219.95,168.55) --
	(221.35,167.30) --
	(222.75,166.04) --
	(224.15,164.80) --
	(225.55,163.55) --
	(226.95,162.30) --
	(228.34,161.06) --
	(229.74,159.81) --
	(231.14,158.57) --
	(232.54,157.33) --
	(233.94,156.10) --
	(235.34,154.86) --
	(236.73,153.63) --
	(238.13,152.39) --
	(239.53,151.16) --
	(240.93,149.93) --
	(242.33,148.71) --
	(243.73,147.48) --
	(245.13,146.26) --
	(246.52,145.04) --
	(247.92,143.82) --
	(249.32,142.60) --
	(250.72,141.38) --
	(252.12,140.17) --
	(253.52,138.96) --
	(254.91,137.75) --
	(256.31,136.54) --
	(257.71,135.33) --
	(259.11,134.12) --
	(260.51,132.92) --
	(261.91,131.72) --
	(263.31,130.52) --
	(264.70,129.32) --
	(266.10,128.12) --
	(267.50,126.93) --
	(268.90,125.73) --
	(270.30,124.54) --
	(271.70,123.35) --
	(273.09,122.16) --
	(274.49,120.98) --
	(275.89,119.79) --
	(277.29,118.61) --
	(278.69,117.43) --
	(280.09,116.25) --
	(281.49,115.07) --
	(282.88,113.90) --
	(284.28,112.72) --
	(285.68,111.55) --
	(287.08,110.38) --
	(288.48,109.21) --
	(289.88,108.04) --
	(291.27,106.88) --
	(292.67,105.71) --
	(294.07,104.55) --
	(295.47,103.39) --
	(296.87,102.24) --
	(298.27,101.08) --
	(299.67, 99.92) --
	(301.06, 98.77) --
	(302.46, 97.62) --
	(303.86, 96.47) --
	(305.26, 95.32) --
	(306.66, 94.18) --
	(308.06, 93.03) --
	(309.45, 91.89) --
	(310.85, 90.75) --
	(312.25, 89.61) --
	(313.65, 88.48) --
	(315.05, 87.34) --
	(316.45, 86.21) --
	(317.85, 85.08) --
	(319.24, 83.95) --
	(320.64, 82.82) --
	(322.04, 81.69) --
	(323.44, 80.57) --
	(324.84, 79.44) --
	(326.24, 78.32) --
	(327.63, 77.20) --
	(329.03, 76.09) --
	(330.43, 74.97) --
	(331.83, 73.86) --
	(333.23, 72.74) --
	(334.63, 71.63) --
	(336.02, 70.52) --
	(337.42, 69.42);
\definecolor{drawColor}{RGB}{127,255,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,332.36) --
	( 60.53,330.79) --
	( 61.93,329.24) --
	( 63.33,327.68) --
	( 64.73,326.12) --
	( 66.12,324.57) --
	( 67.52,323.01) --
	( 68.92,321.46) --
	( 70.32,319.91) --
	( 71.72,318.36) --
	( 73.12,316.81) --
	( 74.51,315.27) --
	( 75.91,313.72) --
	( 77.31,312.18) --
	( 78.71,310.64) --
	( 80.11,309.10) --
	( 81.51,307.56) --
	( 82.91,306.03) --
	( 84.30,304.49) --
	( 85.70,302.96) --
	( 87.10,301.42) --
	( 88.50,299.89) --
	( 89.90,298.36) --
	( 91.30,296.84) --
	( 92.69,295.31) --
	( 94.09,293.78) --
	( 95.49,292.26) --
	( 96.89,290.74) --
	( 98.29,289.22) --
	( 99.69,287.70) --
	(101.09,286.18) --
	(102.48,284.67) --
	(103.88,283.15) --
	(105.28,281.64) --
	(106.68,280.13) --
	(108.08,278.62) --
	(109.48,277.11) --
	(110.87,275.60) --
	(112.27,274.10) --
	(113.67,272.59) --
	(115.07,271.09) --
	(116.47,269.59) --
	(117.87,268.09) --
	(119.27,266.59) --
	(120.66,265.10) --
	(122.06,263.60) --
	(123.46,262.11) --
	(124.86,260.61) --
	(126.26,259.12) --
	(127.66,257.64) --
	(129.05,256.15) --
	(130.45,254.66) --
	(131.85,253.18) --
	(133.25,251.69) --
	(134.65,250.21) --
	(136.05,248.73) --
	(137.44,247.25) --
	(138.84,245.78) --
	(140.24,244.30) --
	(141.64,242.83) --
	(143.04,241.36) --
	(144.44,239.88) --
	(145.84,238.41) --
	(147.23,236.95) --
	(148.63,235.48) --
	(150.03,234.01) --
	(151.43,232.55) --
	(152.83,231.09) --
	(154.23,229.63) --
	(155.62,228.17) --
	(157.02,226.71) --
	(158.42,225.26) --
	(159.82,223.80) --
	(161.22,222.35) --
	(162.62,220.90) --
	(164.02,219.45) --
	(165.41,218.00) --
	(166.81,216.55) --
	(168.21,215.10) --
	(169.61,213.66) --
	(171.01,212.22) --
	(172.41,210.78) --
	(173.80,209.34) --
	(175.20,207.90) --
	(176.60,206.46) --
	(178.00,205.03) --
	(179.40,203.59) --
	(180.80,202.16) --
	(182.20,200.73) --
	(183.59,199.30) --
	(184.99,197.87) --
	(186.39,196.45) --
	(187.79,195.02) --
	(189.19,193.60) --
	(190.59,192.18) --
	(191.98,190.76) --
	(193.38,189.34) --
	(194.78,187.92) --
	(196.18,186.51) --
	(197.58,185.09) --
	(198.98,183.68) --
	(200.38,182.27) --
	(201.77,180.86) --
	(203.17,179.45) --
	(204.57,178.04) --
	(205.97,176.64) --
	(207.37,175.23) --
	(208.77,173.83) --
	(210.16,172.43) --
	(211.56,171.03) --
	(212.96,169.63) --
	(214.36,168.24) --
	(215.76,166.84) --
	(217.16,165.45) --
	(218.56,164.06) --
	(219.95,162.67) --
	(221.35,161.28) --
	(222.75,159.89) --
	(224.15,158.51) --
	(225.55,157.12) --
	(226.95,155.74) --
	(228.34,154.36) --
	(229.74,152.98) --
	(231.14,151.60) --
	(232.54,150.22) --
	(233.94,148.85) --
	(235.34,147.47) --
	(236.73,146.10) --
	(238.13,144.73) --
	(239.53,143.36) --
	(240.93,141.99) --
	(242.33,140.63) --
	(243.73,139.26) --
	(245.13,137.90) --
	(246.52,136.54) --
	(247.92,135.18) --
	(249.32,133.82) --
	(250.72,132.46) --
	(252.12,131.10) --
	(253.52,129.75) --
	(254.91,128.40) --
	(256.31,127.04) --
	(257.71,125.69) --
	(259.11,124.35) --
	(260.51,123.00) --
	(261.91,121.65) --
	(263.31,120.31) --
	(264.70,118.97) --
	(266.10,117.63) --
	(267.50,116.29) --
	(268.90,114.95) --
	(270.30,113.61) --
	(271.70,112.28) --
	(273.09,110.94) --
	(274.49,109.61) --
	(275.89,108.28) --
	(277.29,106.95) --
	(278.69,105.63) --
	(280.09,104.30) --
	(281.49,102.98) --
	(282.88,101.65) --
	(284.28,100.33) --
	(285.68, 99.01) --
	(287.08, 97.69) --
	(288.48, 96.38) --
	(289.88, 95.06) --
	(291.27, 93.75) --
	(292.67, 92.43) --
	(294.07, 91.12) --
	(295.47, 89.81) --
	(296.87, 88.50) --
	(298.27, 87.20) --
	(299.67, 85.89) --
	(301.06, 84.59) --
	(302.46, 83.29) --
	(303.86, 81.99) --
	(305.26, 80.69) --
	(306.66, 79.39) --
	(308.06, 78.09) --
	(309.45, 76.80) --
	(310.85, 75.51) --
	(312.25, 74.21) --
	(313.65, 72.92) --
	(315.05, 71.64) --
	(316.45, 70.35) --
	(317.85, 69.06) --
	(319.24, 67.78) --
	(320.64, 66.50) --
	(322.04, 65.22) --
	(323.44, 63.94) --
	(324.84, 62.66) --
	(326.24, 61.38) --
	(327.63, 60.11) --
	(329.03, 58.83) --
	(330.43, 57.56) --
	(331.83, 56.29) --
	(333.23, 55.02) --
	(334.63, 53.75) --
	(336.02, 52.49) --
	(337.42, 51.22);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,429.58) --
	( 60.53,429.07) --
	( 61.93,428.57) --
	( 63.33,428.07) --
	( 64.73,427.57) --
	( 66.12,427.07) --
	( 67.52,426.57) --
	( 68.92,426.08) --
	( 70.32,425.58) --
	( 71.72,425.08) --
	( 73.12,424.58) --
	( 74.51,424.09) --
	( 75.91,423.59) --
	( 77.31,423.10) --
	( 78.71,422.61) --
	( 80.11,422.11) --
	( 81.51,421.62) --
	( 82.91,421.13) --
	( 84.30,420.64) --
	( 85.70,420.14) --
	( 87.10,419.65) --
	( 88.50,419.16) --
	( 89.90,418.67) --
	( 91.30,418.19) --
	( 92.69,417.70) --
	( 94.09,417.21) --
	( 95.49,416.72) --
	( 96.89,416.24) --
	( 98.29,415.75) --
	( 99.69,415.27) --
	(101.09,414.78) --
	(102.48,414.30) --
	(103.88,413.82) --
	(105.28,413.33) --
	(106.68,412.85) --
	(108.08,412.37) --
	(109.48,411.89) --
	(110.87,411.41) --
	(112.27,410.93) --
	(113.67,410.45) --
	(115.07,409.97) --
	(116.47,409.50) --
	(117.87,409.02) --
	(119.27,408.54) --
	(120.66,408.07) --
	(122.06,407.59) --
	(123.46,407.12) --
	(124.86,406.64) --
	(126.26,406.17) --
	(127.66,405.70) --
	(129.05,405.23) --
	(130.45,404.76) --
	(131.85,404.29) --
	(133.25,403.82) --
	(134.65,403.35) --
	(136.05,402.88) --
	(137.44,402.41) --
	(138.84,401.94) --
	(140.24,401.48) --
	(141.64,401.01) --
	(143.04,400.55) --
	(144.44,400.08) --
	(145.84,399.62) --
	(147.23,399.15) --
	(148.63,398.69) --
	(150.03,398.23) --
	(151.43,397.77) --
	(152.83,397.31) --
	(154.23,396.85) --
	(155.62,396.39) --
	(157.02,395.93) --
	(158.42,395.47) --
	(159.82,395.01) --
	(161.22,394.56) --
	(162.62,394.10) --
	(164.02,393.65) --
	(165.41,393.19) --
	(166.81,392.74) --
	(168.21,392.29) --
	(169.61,391.83) --
	(171.01,391.38) --
	(172.41,390.93) --
	(173.80,390.48) --
	(175.20,390.03) --
	(176.60,389.58) --
	(178.00,389.13) --
	(179.40,388.68) --
	(180.80,388.24) --
	(182.20,387.79) --
	(183.59,387.35) --
	(184.99,386.90) --
	(186.39,386.46) --
	(187.79,386.01) --
	(189.19,385.57) --
	(190.59,385.13) --
	(191.98,384.69) --
	(193.38,384.25) --
	(194.78,383.81) --
	(196.18,383.37) --
	(197.58,382.93) --
	(198.98,382.49) --
	(200.38,382.06) --
	(201.77,381.62) --
	(203.17,381.18) --
	(204.57,380.75) --
	(205.97,380.31) --
	(207.37,379.88) --
	(208.77,379.45) --
	(210.16,379.02) --
	(211.56,378.59) --
	(212.96,378.16) --
	(214.36,377.73) --
	(215.76,377.30) --
	(217.16,376.87) --
	(218.56,376.44) --
	(219.95,376.02) --
	(221.35,375.59) --
	(222.75,375.16) --
	(224.15,374.74) --
	(225.55,374.32) --
	(226.95,373.89) --
	(228.34,373.47) --
	(229.74,373.05) --
	(231.14,372.63) --
	(232.54,372.21) --
	(233.94,371.79) --
	(235.34,371.37) --
	(236.73,370.96) --
	(238.13,370.54) --
	(239.53,370.12) --
	(240.93,369.71) --
	(242.33,369.29) --
	(243.73,368.88) --
	(245.13,368.47) --
	(246.52,368.06) --
	(247.92,367.65) --
	(249.32,367.24) --
	(250.72,366.83) --
	(252.12,366.42) --
	(253.52,366.01) --
	(254.91,365.60) --
	(256.31,365.20) --
	(257.71,364.79) --
	(259.11,364.39) --
	(260.51,363.98) --
	(261.91,363.58) --
	(263.31,363.18) --
	(264.70,362.78) --
	(266.10,362.38) --
	(267.50,361.98) --
	(268.90,361.58) --
	(270.30,361.18) --
	(271.70,360.78) --
	(273.09,360.39) --
	(274.49,359.99) --
	(275.89,359.60) --
	(277.29,359.20) --
	(278.69,358.81) --
	(280.09,358.42) --
	(281.49,358.03) --
	(282.88,357.64) --
	(284.28,357.25) --
	(285.68,356.86) --
	(287.08,356.47) --
	(288.48,356.08) --
	(289.88,355.70) --
	(291.27,355.31) --
	(292.67,354.93) --
	(294.07,354.55) --
	(295.47,354.16) --
	(296.87,353.78) --
	(298.27,353.40) --
	(299.67,353.02) --
	(301.06,352.64) --
	(302.46,352.27) --
	(303.86,351.89) --
	(305.26,351.51) --
	(306.66,351.14) --
	(308.06,350.76) --
	(309.45,350.39) --
	(310.85,350.02) --
	(312.25,349.65) --
	(313.65,349.28) --
	(315.05,348.91) --
	(316.45,348.54) --
	(317.85,348.17) --
	(319.24,347.80) --
	(320.64,347.44) --
	(322.04,347.07) --
	(323.44,346.71) --
	(324.84,346.35) --
	(326.24,345.98) --
	(327.63,345.62) --
	(329.03,345.26) --
	(330.43,344.90) --
	(331.83,344.54) --
	(333.23,344.19) --
	(334.63,343.83) --
	(336.02,343.48) --
	(337.42,343.12);
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,465.68) --
	( 60.53,465.14) --
	( 61.93,464.60) --
	( 63.33,464.06) --
	( 64.73,463.52) --
	( 66.12,462.99) --
	( 67.52,462.45) --
	( 68.92,461.91) --
	( 70.32,461.37) --
	( 71.72,460.84) --
	( 73.12,460.30) --
	( 74.51,459.77) --
	( 75.91,459.23) --
	( 77.31,458.69) --
	( 78.71,458.16) --
	( 80.11,457.63) --
	( 81.51,457.09) --
	( 82.91,456.56) --
	( 84.30,456.03) --
	( 85.70,455.49) --
	( 87.10,454.96) --
	( 88.50,454.43) --
	( 89.90,453.90) --
	( 91.30,453.37) --
	( 92.69,452.84) --
	( 94.09,452.31) --
	( 95.49,451.78) --
	( 96.89,451.25) --
	( 98.29,450.72) --
	( 99.69,450.19) --
	(101.09,449.66) --
	(102.48,449.14) --
	(103.88,448.61) --
	(105.28,448.08) --
	(106.68,447.56) --
	(108.08,447.03) --
	(109.48,446.50) --
	(110.87,445.98) --
	(112.27,445.46) --
	(113.67,444.93) --
	(115.07,444.41) --
	(116.47,443.88) --
	(117.87,443.36) --
	(119.27,442.84) --
	(120.66,442.32) --
	(122.06,441.80) --
	(123.46,441.28) --
	(124.86,440.75) --
	(126.26,440.23) --
	(127.66,439.72) --
	(129.05,439.20) --
	(130.45,438.68) --
	(131.85,438.16) --
	(133.25,437.64) --
	(134.65,437.12) --
	(136.05,436.61) --
	(137.44,436.09) --
	(138.84,435.57) --
	(140.24,435.06) --
	(141.64,434.54) --
	(143.04,434.03) --
	(144.44,433.52) --
	(145.84,433.00) --
	(147.23,432.49) --
	(148.63,431.98) --
	(150.03,431.46) --
	(151.43,430.95) --
	(152.83,430.44) --
	(154.23,429.93) --
	(155.62,429.42) --
	(157.02,428.91) --
	(158.42,428.40) --
	(159.82,427.89) --
	(161.22,427.38) --
	(162.62,426.88) --
	(164.02,426.37) --
	(165.41,425.86) --
	(166.81,425.36) --
	(168.21,424.85) --
	(169.61,424.34) --
	(171.01,423.84) --
	(172.41,423.33) --
	(173.80,422.83) --
	(175.20,422.33) --
	(176.60,421.82) --
	(178.00,421.32) --
	(179.40,420.82) --
	(180.80,420.32) --
	(182.20,419.82) --
	(183.59,419.32) --
	(184.99,418.82) --
	(186.39,418.32) --
	(187.79,417.82) --
	(189.19,417.32) --
	(190.59,416.82) --
	(191.98,416.33) --
	(193.38,415.83) --
	(194.78,415.33) --
	(196.18,414.84) --
	(197.58,414.34) --
	(198.98,413.85) --
	(200.38,413.35) --
	(201.77,412.86) --
	(203.17,412.37) --
	(204.57,411.88) --
	(205.97,411.38) --
	(207.37,410.89) --
	(208.77,410.40) --
	(210.16,409.91) --
	(211.56,409.42) --
	(212.96,408.93) --
	(214.36,408.44) --
	(215.76,407.96) --
	(217.16,407.47) --
	(218.56,406.98) --
	(219.95,406.50) --
	(221.35,406.01) --
	(222.75,405.52) --
	(224.15,405.04) --
	(225.55,404.56) --
	(226.95,404.07) --
	(228.34,403.59) --
	(229.74,403.11) --
	(231.14,402.63) --
	(232.54,402.14) --
	(233.94,401.66) --
	(235.34,401.18) --
	(236.73,400.70) --
	(238.13,400.23) --
	(239.53,399.75) --
	(240.93,399.27) --
	(242.33,398.79) --
	(243.73,398.32) --
	(245.13,397.84) --
	(246.52,397.37) --
	(247.92,396.89) --
	(249.32,396.42) --
	(250.72,395.94) --
	(252.12,395.47) --
	(253.52,395.00) --
	(254.91,394.53) --
	(256.31,394.06) --
	(257.71,393.59) --
	(259.11,393.12) --
	(260.51,392.65) --
	(261.91,392.18) --
	(263.31,391.71) --
	(264.70,391.25) --
	(266.10,390.78) --
	(267.50,390.31) --
	(268.90,389.85) --
	(270.30,389.38) --
	(271.70,388.92) --
	(273.09,388.46) --
	(274.49,387.99) --
	(275.89,387.53) --
	(277.29,387.07) --
	(278.69,386.61) --
	(280.09,386.15) --
	(281.49,385.69) --
	(282.88,385.23) --
	(284.28,384.77) --
	(285.68,384.32) --
	(287.08,383.86) --
	(288.48,383.41) --
	(289.88,382.95) --
	(291.27,382.50) --
	(292.67,382.04) --
	(294.07,381.59) --
	(295.47,381.14) --
	(296.87,380.68) --
	(298.27,380.23) --
	(299.67,379.78) --
	(301.06,379.33) --
	(302.46,378.89) --
	(303.86,378.44) --
	(305.26,377.99) --
	(306.66,377.54) --
	(308.06,377.10) --
	(309.45,376.65) --
	(310.85,376.21) --
	(312.25,375.76) --
	(313.65,375.32) --
	(315.05,374.88) --
	(316.45,374.44) --
	(317.85,374.00) --
	(319.24,373.56) --
	(320.64,373.12) --
	(322.04,372.68) --
	(323.44,372.24) --
	(324.84,371.80) --
	(326.24,371.37) --
	(327.63,370.93) --
	(329.03,370.50) --
	(330.43,370.06) --
	(331.83,369.63) --
	(333.23,369.20) --
	(334.63,368.77) --
	(336.02,368.34) --
	(337.42,367.91);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,220.20) --
	( 60.53,222.80) --
	( 61.93,225.39) --
	( 63.33,227.99) --
	( 64.73,230.59) --
	( 66.12,233.19) --
	( 67.52,235.79) --
	( 68.92,238.39) --
	( 70.32,240.99) --
	( 71.72,243.60) --
	( 73.12,246.20) --
	( 74.51,248.81) --
	( 75.91,251.42) --
	( 77.31,254.03) --
	( 78.71,256.64) --
	( 80.11,259.25) --
	( 81.51,261.86) --
	( 82.91,264.47) --
	( 84.30,267.09) --
	( 85.70,269.71) --
	( 87.10,272.32) --
	( 88.50,274.94) --
	( 89.90,277.56) --
	( 91.30,280.18) --
	( 92.69,282.80) --
	( 94.09,285.43) --
	( 95.49,288.05) --
	( 96.89,290.68) --
	( 98.29,293.30) --
	( 99.69,295.93) --
	(101.09,298.56) --
	(102.48,301.19) --
	(103.88,303.82) --
	(105.28,306.46) --
	(106.68,309.09) --
	(108.08,311.72) --
	(109.48,314.36) --
	(110.87,317.00) --
	(112.27,319.64) --
	(113.67,322.28) --
	(115.07,324.92) --
	(116.47,327.56) --
	(117.87,330.20) --
	(119.27,332.85) --
	(120.66,335.49) --
	(122.06,338.14) --
	(123.46,340.79) --
	(124.86,343.44) --
	(126.26,346.09) --
	(127.66,348.74) --
	(129.05,351.39) --
	(130.45,354.05) --
	(131.85,356.70) --
	(133.25,359.36) --
	(134.65,362.02) --
	(136.05,364.67) --
	(137.44,367.33) --
	(138.84,370.00) --
	(140.24,372.66) --
	(141.64,375.32) --
	(143.04,377.99) --
	(144.44,380.65) --
	(145.84,383.32) --
	(147.23,385.99) --
	(148.63,388.66) --
	(150.03,391.33) --
	(151.43,394.00) --
	(152.83,396.67) --
	(154.23,399.35) --
	(155.62,402.02) --
	(157.02,404.70) --
	(158.42,407.37) --
	(159.82,410.05) --
	(161.22,412.73) --
	(162.62,415.41) --
	(164.02,418.10) --
	(165.41,420.78) --
	(166.81,423.47) --
	(168.21,426.15) --
	(169.61,428.84) --
	(171.01,431.53) --
	(172.41,434.22) --
	(173.80,436.91) --
	(175.20,439.60) --
	(176.60,442.29) --
	(178.00,444.99) --
	(179.40,447.68) --
	(180.80,450.38) --
	(182.20,453.08) --
	(183.59,455.77) --
	(184.99,458.47) --
	(186.39,461.18) --
	(187.79,463.88) --
	(189.19,466.58) --
	(190.59,469.29) --
	(191.98,471.99) --
	(193.38,474.70) --
	(194.78,477.41) --
	(196.18,480.12) --
	(197.58,482.83) --
	(198.98,485.54) --
	(200.38,488.25) --
	(201.77,490.97) --
	(203.17,493.68) --
	(204.57,496.40) --
	(205.97,499.12) --
	(207.37,501.84) --
	(208.77,504.56) --
	(210.16,507.28) --
	(211.56,510.00) --
	(212.96,512.72) --
	(214.36,515.45) --
	(215.76,518.17) --
	(217.16,520.90) --
	(218.56,523.63) --
	(219.95,526.36) --
	(221.35,529.09) --
	(222.75,531.82) --
	(224.15,534.56) --
	(225.55,537.29) --
	(226.95,540.03) --
	(228.34,542.76) --
	(229.74,545.50) --
	(231.14,548.24) --
	(232.54,550.98) --
	(233.94,553.72) --
	(235.34,556.46) --
	(236.73,559.21) --
	(238.13,561.95) --
	(239.53,564.70) --
	(240.93,567.45) --
	(242.33,570.19) --
	(243.73,572.94) --
	(245.13,575.70) --
	(246.38,578.16);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,256.31) --
	( 60.53,258.86) --
	( 61.93,261.42) --
	( 63.33,263.98) --
	( 64.73,266.54) --
	( 66.12,269.10) --
	( 67.52,271.66) --
	( 68.92,274.22) --
	( 70.32,276.79) --
	( 71.72,279.35) --
	( 73.12,281.92) --
	( 74.51,284.49) --
	( 75.91,287.05) --
	( 77.31,289.62) --
	( 78.71,292.19) --
	( 80.11,294.76) --
	( 81.51,297.33) --
	( 82.91,299.91) --
	( 84.30,302.48) --
	( 85.70,305.06) --
	( 87.10,307.63) --
	( 88.50,310.21) --
	( 89.90,312.78) --
	( 91.30,315.36) --
	( 92.69,317.94) --
	( 94.09,320.52) --
	( 95.49,323.11) --
	( 96.89,325.69) --
	( 98.29,328.27) --
	( 99.69,330.86) --
	(101.09,333.44) --
	(102.48,336.03) --
	(103.88,338.62) --
	(105.28,341.20) --
	(106.68,343.79) --
	(108.08,346.38) --
	(109.48,348.98) --
	(110.87,351.57) --
	(112.27,354.16) --
	(113.67,356.76) --
	(115.07,359.35) --
	(116.47,361.95) --
	(117.87,364.55) --
	(119.27,367.14) --
	(120.66,369.74) --
	(122.06,372.34) --
	(123.46,374.95) --
	(124.86,377.55) --
	(126.26,380.15) --
	(127.66,382.76) --
	(129.05,385.36) --
	(130.45,387.97) --
	(131.85,390.58) --
	(133.25,393.18) --
	(134.65,395.79) --
	(136.05,398.40) --
	(137.44,401.01) --
	(138.84,403.63) --
	(140.24,406.24) --
	(141.64,408.85) --
	(143.04,411.47) --
	(144.44,414.09) --
	(145.84,416.70) --
	(147.23,419.32) --
	(148.63,421.94) --
	(150.03,424.56) --
	(151.43,427.18) --
	(152.83,429.81) --
	(154.23,432.43) --
	(155.62,435.05) --
	(157.02,437.68) --
	(158.42,440.30) --
	(159.82,442.93) --
	(161.22,445.56) --
	(162.62,448.19) --
	(164.02,450.82) --
	(165.41,453.45) --
	(166.81,456.08) --
	(168.21,458.72) --
	(169.61,461.35) --
	(171.01,463.98) --
	(172.41,466.62) --
	(173.80,469.26) --
	(175.20,471.90) --
	(176.60,474.54) --
	(178.00,477.18) --
	(179.40,479.82) --
	(180.80,482.46) --
	(182.20,485.10) --
	(183.59,487.75) --
	(184.99,490.39) --
	(186.39,493.04) --
	(187.79,495.68) --
	(189.19,498.33) --
	(190.59,500.98) --
	(191.98,503.63) --
	(193.38,506.28) --
	(194.78,508.93) --
	(196.18,511.59) --
	(197.58,514.24) --
	(198.98,516.90) --
	(200.38,519.55) --
	(201.77,522.21) --
	(203.17,524.87) --
	(204.57,527.53) --
	(205.97,530.19) --
	(207.37,532.85) --
	(208.77,535.51) --
	(210.16,538.17) --
	(211.56,540.84) --
	(212.96,543.50) --
	(214.36,546.17) --
	(215.76,548.83) --
	(217.16,551.50) --
	(218.56,554.17) --
	(219.95,556.84) --
	(221.35,559.51) --
	(222.75,562.18) --
	(224.15,564.86) --
	(225.55,567.53) --
	(226.95,570.21) --
	(228.34,572.88) --
	(229.74,575.56) --
	(231.10,578.16);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,177.50) --
	( 60.53,178.40) --
	( 61.93,179.30) --
	( 63.33,180.19) --
	( 64.73,181.09) --
	( 66.12,181.98) --
	( 67.52,182.86) --
	( 68.92,183.75) --
	( 70.32,184.63) --
	( 71.72,185.51) --
	( 73.12,186.38) --
	( 74.51,187.26) --
	( 75.91,188.13) --
	( 77.31,189.00) --
	( 78.71,189.86) --
	( 80.11,190.73) --
	( 81.51,191.59) --
	( 82.91,192.44) --
	( 84.30,193.30) --
	( 85.70,194.15) --
	( 87.10,195.00) --
	( 88.50,195.85) --
	( 89.90,196.69) --
	( 91.30,197.53) --
	( 92.69,198.37) --
	( 94.09,199.21) --
	( 95.49,200.04) --
	( 96.89,200.87) --
	( 98.29,201.70) --
	( 99.69,202.53) --
	(101.09,203.35) --
	(102.48,204.17) --
	(103.88,204.99) --
	(105.28,205.80) --
	(106.68,206.61) --
	(108.08,207.42) --
	(109.48,208.23) --
	(110.87,209.03) --
	(112.27,209.83) --
	(113.67,210.63) --
	(115.07,211.43) --
	(116.47,212.22) --
	(117.87,213.01) --
	(119.27,213.80) --
	(120.66,214.59) --
	(122.06,215.37) --
	(123.46,216.15) --
	(124.86,216.92) --
	(126.26,217.70) --
	(127.66,218.47) --
	(129.05,219.24) --
	(130.45,220.01) --
	(131.85,220.77) --
	(133.25,221.53) --
	(134.65,222.29) --
	(136.05,223.04) --
	(137.44,223.80) --
	(138.84,224.55) --
	(140.24,225.29) --
	(141.64,226.04) --
	(143.04,226.78) --
	(144.44,227.52) --
	(145.84,228.26) --
	(147.23,228.99) --
	(148.63,229.72) --
	(150.03,230.45) --
	(151.43,231.18) --
	(152.83,231.90) --
	(154.23,232.62) --
	(155.62,233.34) --
	(157.02,234.05) --
	(158.42,234.77) --
	(159.82,235.48) --
	(161.22,236.18) --
	(162.62,236.89) --
	(164.02,237.59) --
	(165.41,238.29) --
	(166.81,238.98) --
	(168.21,239.68) --
	(169.61,240.37) --
	(171.01,241.06) --
	(172.41,241.74) --
	(173.80,242.43) --
	(175.20,243.11) --
	(176.60,243.78) --
	(178.00,244.46) --
	(179.40,245.13) --
	(180.80,245.80) --
	(182.20,246.47) --
	(183.59,247.13) --
	(184.99,247.79) --
	(186.39,248.45) --
	(187.79,249.11) --
	(189.19,249.76) --
	(190.59,250.41) --
	(191.98,251.06) --
	(193.38,251.70) --
	(194.78,252.35) --
	(196.18,252.99) --
	(197.58,253.62) --
	(198.98,254.26) --
	(200.38,254.89) --
	(201.77,255.52) --
	(203.17,256.15) --
	(204.57,256.77) --
	(205.97,257.39) --
	(207.37,258.01) --
	(208.77,258.62) --
	(210.16,259.24) --
	(211.56,259.85) --
	(212.96,260.45) --
	(214.36,261.06) --
	(215.76,261.66) --
	(217.16,262.26) --
	(218.56,262.86) --
	(219.95,263.45) --
	(221.35,264.04) --
	(222.75,264.63) --
	(224.15,265.22) --
	(225.55,265.80) --
	(226.95,266.38) --
	(228.34,266.96) --
	(229.74,267.54) --
	(231.14,268.11) --
	(232.54,268.68) --
	(233.94,269.25) --
	(235.34,269.81) --
	(236.73,270.37) --
	(238.13,270.93) --
	(239.53,271.49) --
	(240.93,272.04) --
	(242.33,272.59) --
	(243.73,273.14) --
	(245.13,273.69) --
	(246.52,274.23) --
	(247.92,274.77) --
	(249.32,275.31) --
	(250.72,275.84) --
	(252.12,276.38) --
	(253.52,276.91) --
	(254.91,277.43) --
	(256.31,277.96) --
	(257.71,278.48) --
	(259.11,279.00) --
	(260.51,279.51) --
	(261.91,280.03) --
	(263.31,280.54) --
	(264.70,281.05) --
	(266.10,281.55) --
	(267.50,282.05) --
	(268.90,282.55) --
	(270.30,283.05) --
	(271.70,283.55) --
	(273.09,284.04) --
	(274.49,284.53) --
	(275.89,285.01) --
	(277.29,285.50) --
	(278.69,285.98) --
	(280.09,286.46) --
	(281.49,286.93) --
	(282.88,287.41) --
	(284.28,287.88) --
	(285.68,288.35) --
	(287.08,288.81) --
	(288.48,289.27) --
	(289.88,289.73) --
	(291.27,290.19) --
	(292.67,290.64) --
	(294.07,291.10) --
	(295.47,291.54) --
	(296.87,291.99) --
	(298.27,292.43) --
	(299.67,292.88) --
	(301.06,293.31) --
	(302.46,293.75) --
	(303.86,294.18) --
	(305.26,294.61) --
	(306.66,295.04) --
	(308.06,295.46) --
	(309.45,295.89) --
	(310.85,296.31) --
	(312.25,296.72) --
	(313.65,297.14) --
	(315.05,297.55) --
	(316.45,297.96) --
	(317.85,298.36) --
	(319.24,298.77) --
	(320.64,299.17) --
	(322.04,299.56) --
	(323.44,299.96) --
	(324.84,300.35) --
	(326.24,300.74) --
	(327.63,301.13) --
	(329.03,301.51) --
	(330.43,301.89) --
	(331.83,302.27) --
	(333.23,302.65) --
	(334.63,303.02) --
	(336.02,303.39) --
	(337.42,303.76);
\definecolor{drawColor}{RGB}{85,26,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,105.43) --
	( 60.53,106.96) --
	( 61.93,108.48) --
	( 63.33,110.01) --
	( 64.73,111.53) --
	( 66.12,113.06) --
	( 67.52,114.58) --
	( 68.92,116.10) --
	( 70.32,117.62) --
	( 71.72,119.14) --
	( 73.12,120.66) --
	( 74.51,122.17) --
	( 75.91,123.69) --
	( 77.31,125.21) --
	( 78.71,126.72) --
	( 80.11,128.23) --
	( 81.51,129.75) --
	( 82.91,131.26) --
	( 84.30,132.77) --
	( 85.70,134.28) --
	( 87.10,135.78) --
	( 88.50,137.29) --
	( 89.90,138.80) --
	( 91.30,140.30) --
	( 92.69,141.81) --
	( 94.09,143.31) --
	( 95.49,144.81) --
	( 96.89,146.31) --
	( 98.29,147.81) --
	( 99.69,149.31) --
	(101.09,150.81) --
	(102.48,152.31) --
	(103.88,153.80) --
	(105.28,155.30) --
	(106.68,156.79) --
	(108.08,158.29) --
	(109.48,159.78) --
	(110.87,161.27) --
	(112.27,162.76) --
	(113.67,164.25) --
	(115.07,165.74) --
	(116.47,167.22) --
	(117.87,168.71) --
	(119.27,170.19) --
	(120.66,171.68) --
	(122.06,173.16) --
	(123.46,174.64) --
	(124.86,176.12) --
	(126.26,177.60) --
	(127.66,179.08) --
	(129.05,180.56) --
	(130.45,182.04) --
	(131.85,183.51) --
	(133.25,184.99) --
	(134.65,186.46) --
	(136.05,187.93) --
	(137.44,189.40) --
	(138.84,190.88) --
	(140.24,192.34) --
	(141.64,193.81) --
	(143.04,195.28) --
	(144.44,196.75) --
	(145.84,198.21) --
	(147.23,199.68) --
	(148.63,201.14) --
	(150.03,202.60) --
	(151.43,204.07) --
	(152.83,205.53) --
	(154.23,206.99) --
	(155.62,208.44) --
	(157.02,209.90) --
	(158.42,211.36) --
	(159.82,212.81) --
	(161.22,214.27) --
	(162.62,215.72) --
	(164.02,217.17) --
	(165.41,218.63) --
	(166.81,220.08) --
	(168.21,221.53) --
	(169.61,222.97) --
	(171.01,224.42) --
	(172.41,225.87) --
	(173.80,227.31) --
	(175.20,228.76) --
	(176.60,230.20) --
	(178.00,231.64) --
	(179.40,233.08) --
	(180.80,234.52) --
	(182.20,235.96) --
	(183.59,237.40) --
	(184.99,238.84) --
	(186.39,240.28) --
	(187.79,241.71) --
	(189.19,243.15) --
	(190.59,244.58) --
	(191.98,246.01) --
	(193.38,247.44) --
	(194.78,248.87) --
	(196.18,250.30) --
	(197.58,251.73) --
	(198.98,253.16) --
	(200.38,254.58) --
	(201.77,256.01) --
	(203.17,257.43) --
	(204.57,258.85) --
	(205.97,260.28) --
	(207.37,261.70) --
	(208.77,263.12) --
	(210.16,264.54) --
	(211.56,265.95) --
	(212.96,267.37) --
	(214.36,268.79) --
	(215.76,270.20) --
	(217.16,271.62) --
	(218.56,273.03) --
	(219.95,274.44) --
	(221.35,275.85) --
	(222.75,277.26) --
	(224.15,278.67) --
	(225.55,280.08) --
	(226.95,281.49) --
	(228.34,282.89) --
	(229.74,284.30) --
	(231.14,285.70) --
	(232.54,287.10) --
	(233.94,288.51) --
	(235.34,289.91) --
	(236.73,291.31) --
	(238.13,292.70) --
	(239.53,294.10) --
	(240.93,295.50) --
	(242.33,296.89) --
	(243.73,298.29) --
	(245.13,299.68) --
	(246.52,301.08) --
	(247.92,302.47) --
	(249.32,303.86) --
	(250.72,305.25) --
	(252.12,306.64) --
	(253.52,308.02) --
	(254.91,309.41) --
	(256.31,310.80) --
	(257.71,312.18) --
	(259.11,313.56) --
	(260.51,314.95) --
	(261.91,316.33) --
	(263.31,317.71) --
	(264.70,319.09) --
	(266.10,320.47) --
	(267.50,321.84) --
	(268.90,323.22) --
	(270.30,324.60) --
	(271.70,325.97) --
	(273.09,327.34) --
	(274.49,328.72) --
	(275.89,330.09) --
	(277.29,331.46) --
	(278.69,332.83) --
	(280.09,334.20) --
	(281.49,335.56) --
	(282.88,336.93) --
	(284.28,338.30) --
	(285.68,339.66) --
	(287.08,341.02) --
	(288.48,342.39) --
	(289.88,343.75) --
	(291.27,345.11) --
	(292.67,346.47) --
	(294.07,347.82) --
	(295.47,349.18) --
	(296.87,350.54) --
	(298.27,351.89) --
	(299.67,353.25) --
	(301.06,354.60) --
	(302.46,355.95) --
	(303.86,357.30) --
	(305.26,358.65) --
	(306.66,360.00) --
	(308.06,361.35) --
	(309.45,362.70) --
	(310.85,364.04) --
	(312.25,365.39) --
	(313.65,366.73) --
	(315.05,368.08) --
	(316.45,369.42) --
	(317.85,370.76) --
	(319.24,372.10) --
	(320.64,373.44) --
	(322.04,374.78) --
	(323.44,376.11) --
	(324.84,377.45) --
	(326.24,378.78) --
	(327.63,380.12) --
	(329.03,381.45) --
	(330.43,382.78) --
	(331.83,384.11) --
	(333.23,385.44) --
	(334.63,386.77) --
	(336.02,388.10) --
	(337.42,389.43);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,189.61) --
	( 60.53,190.17) --
	( 61.93,190.73) --
	( 63.33,191.28) --
	( 64.73,191.83) --
	( 66.12,192.37) --
	( 67.52,192.91) --
	( 68.92,193.45) --
	( 70.32,193.99) --
	( 71.72,194.52) --
	( 73.12,195.05) --
	( 74.51,195.57) --
	( 75.91,196.09) --
	( 77.31,196.61) --
	( 78.71,197.12) --
	( 80.11,197.63) --
	( 81.51,198.14) --
	( 82.91,198.64) --
	( 84.30,199.14) --
	( 85.70,199.64) --
	( 87.10,200.13) --
	( 88.50,200.62) --
	( 89.90,201.10) --
	( 91.30,201.59) --
	( 92.69,202.06) --
	( 94.09,202.54) --
	( 95.49,203.01) --
	( 96.89,203.48) --
	( 98.29,203.94) --
	( 99.69,204.40) --
	(101.09,204.86) --
	(102.48,205.31) --
	(103.88,205.76) --
	(105.28,206.21) --
	(106.68,206.65) --
	(108.08,207.09) --
	(109.48,207.53) --
	(110.87,207.96) --
	(112.27,208.39) --
	(113.67,208.82) --
	(115.07,209.24) --
	(116.47,209.66) --
	(117.87,210.07) --
	(119.27,210.48) --
	(120.66,210.89) --
	(122.06,211.30) --
	(123.46,211.70) --
	(124.86,212.09) --
	(126.26,212.49) --
	(127.66,212.88) --
	(129.05,213.27) --
	(130.45,213.65) --
	(131.85,214.03) --
	(133.25,214.40) --
	(134.65,214.78) --
	(136.05,215.15) --
	(137.44,215.51) --
	(138.84,215.87) --
	(140.24,216.23) --
	(141.64,216.59) --
	(143.04,216.94) --
	(144.44,217.29) --
	(145.84,217.63) --
	(147.23,217.97) --
	(148.63,218.31) --
	(150.03,218.64) --
	(151.43,218.97) --
	(152.83,219.30) --
	(154.23,219.62) --
	(155.62,219.94) --
	(157.02,220.26) --
	(158.42,220.57) --
	(159.82,220.88) --
	(161.22,221.19) --
	(162.62,221.49) --
	(164.02,221.79) --
	(165.41,222.08) --
	(166.81,222.37) --
	(168.21,222.66) --
	(169.61,222.95) --
	(171.01,223.23) --
	(172.41,223.50) --
	(173.80,223.78) --
	(175.20,224.05) --
	(176.60,224.32) --
	(178.00,224.58) --
	(179.40,224.84) --
	(180.80,225.10) --
	(182.20,225.35) --
	(183.59,225.60) --
	(184.99,225.84) --
	(186.39,226.09) --
	(187.79,226.32) --
	(189.19,226.56) --
	(190.59,226.79) --
	(191.98,227.02) --
	(193.38,227.24) --
	(194.78,227.46) --
	(196.18,227.68) --
	(197.58,227.90) --
	(198.98,228.11) --
	(200.38,228.31) --
	(201.77,228.52) --
	(203.17,228.72) --
	(204.57,228.91) --
	(205.97,229.11) --
	(207.37,229.29) --
	(208.77,229.48) --
	(210.16,229.66) --
	(211.56,229.84) --
	(212.96,230.02) --
	(214.36,230.19) --
	(215.76,230.36) --
	(217.16,230.52) --
	(218.56,230.68) --
	(219.95,230.84) --
	(221.35,230.99) --
	(222.75,231.14) --
	(224.15,231.29) --
	(225.55,231.43) --
	(226.95,231.57) --
	(228.34,231.71) --
	(229.74,231.84) --
	(231.14,231.97) --
	(232.54,232.10) --
	(233.94,232.22) --
	(235.34,232.34) --
	(236.73,232.45) --
	(238.13,232.57) --
	(239.53,232.67) --
	(240.93,232.78) --
	(242.33,232.88) --
	(243.73,232.98) --
	(245.13,233.07) --
	(246.52,233.16) --
	(247.92,233.25) --
	(249.32,233.33) --
	(250.72,233.41) --
	(252.12,233.49) --
	(253.52,233.56) --
	(254.91,233.63) --
	(256.31,233.70) --
	(257.71,233.76) --
	(259.11,233.82) --
	(260.51,233.87) --
	(261.91,233.93) --
	(263.31,233.97) --
	(264.70,234.02) --
	(266.10,234.06) --
	(267.50,234.10) --
	(268.90,234.13) --
	(270.30,234.16) --
	(271.70,234.19) --
	(273.09,234.21) --
	(274.49,234.23) --
	(275.89,234.25) --
	(277.29,234.26) --
	(278.69,234.27) --
	(280.09,234.28) --
	(281.49,234.28) --
	(282.88,234.28) --
	(284.28,234.27) --
	(285.68,234.27) --
	(287.08,234.25) --
	(288.48,234.24) --
	(289.88,234.22) --
	(291.27,234.20) --
	(292.67,234.17) --
	(294.07,234.14) --
	(295.47,234.11) --
	(296.87,234.07) --
	(298.27,234.03) --
	(299.67,233.99) --
	(301.06,233.94) --
	(302.46,233.89) --
	(303.86,233.84) --
	(305.26,233.78) --
	(306.66,233.72) --
	(308.06,233.66) --
	(309.45,233.59) --
	(310.85,233.52) --
	(312.25,233.44) --
	(313.65,233.36) --
	(315.05,233.28) --
	(316.45,233.19) --
	(317.85,233.11) --
	(319.24,233.01) --
	(320.64,232.92) --
	(322.04,232.82) --
	(323.44,232.71) --
	(324.84,232.61) --
	(326.24,232.50) --
	(327.63,232.38) --
	(329.03,232.26) --
	(330.43,232.14) --
	(331.83,232.02) --
	(333.23,231.89) --
	(334.63,231.76) --
	(336.02,231.62) --
	(337.42,231.49);
\definecolor{drawColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,181.70) --
	( 60.53,182.37) --
	( 61.93,183.03) --
	( 63.33,183.69) --
	( 64.73,184.34) --
	( 66.12,184.99) --
	( 67.52,185.64) --
	( 68.92,186.28) --
	( 70.32,186.93) --
	( 71.72,187.56) --
	( 73.12,188.20) --
	( 74.51,188.83) --
	( 75.91,189.46) --
	( 77.31,190.08) --
	( 78.71,190.70) --
	( 80.11,191.32) --
	( 81.51,191.94) --
	( 82.91,192.55) --
	( 84.30,193.16) --
	( 85.70,193.76) --
	( 87.10,194.37) --
	( 88.50,194.97) --
	( 89.90,195.56) --
	( 91.30,196.15) --
	( 92.69,196.74) --
	( 94.09,197.33) --
	( 95.49,197.91) --
	( 96.89,198.49) --
	( 98.29,199.07) --
	( 99.69,199.64) --
	(101.09,200.21) --
	(102.48,200.78) --
	(103.88,201.34) --
	(105.28,201.90) --
	(106.68,202.46) --
	(108.08,203.01) --
	(109.48,203.56) --
	(110.87,204.11) --
	(112.27,204.65) --
	(113.67,205.19) --
	(115.07,205.73) --
	(116.47,206.26) --
	(117.87,206.79) --
	(119.27,207.32) --
	(120.66,207.84) --
	(122.06,208.36) --
	(123.46,208.88) --
	(124.86,209.39) --
	(126.26,209.91) --
	(127.66,210.41) --
	(129.05,210.92) --
	(130.45,211.42) --
	(131.85,211.92) --
	(133.25,212.41) --
	(134.65,212.90) --
	(136.05,213.39) --
	(137.44,213.88) --
	(138.84,214.36) --
	(140.24,214.84) --
	(141.64,215.31) --
	(143.04,215.78) --
	(144.44,216.25) --
	(145.84,216.72) --
	(147.23,217.18) --
	(148.63,217.64) --
	(150.03,218.09) --
	(151.43,218.55) --
	(152.83,219.00) --
	(154.23,219.44) --
	(155.62,219.88) --
	(157.02,220.32) --
	(158.42,220.76) --
	(159.82,221.19) --
	(161.22,221.62) --
	(162.62,222.05) --
	(164.02,222.47) --
	(165.41,222.89) --
	(166.81,223.31) --
	(168.21,223.72) --
	(169.61,224.13) --
	(171.01,224.54) --
	(172.41,224.94) --
	(173.80,225.34) --
	(175.20,225.74) --
	(176.60,226.13) --
	(178.00,226.52) --
	(179.40,226.91) --
	(180.80,227.29) --
	(182.20,227.67) --
	(183.59,228.05) --
	(184.99,228.43) --
	(186.39,228.80) --
	(187.79,229.16) --
	(189.19,229.53) --
	(190.59,229.89) --
	(191.98,230.25) --
	(193.38,230.60) --
	(194.78,230.95) --
	(196.18,231.30) --
	(197.58,231.65) --
	(198.98,231.99) --
	(200.38,232.33) --
	(201.77,232.66) --
	(203.17,232.99) --
	(204.57,233.32) --
	(205.97,233.65) --
	(207.37,233.97) --
	(208.77,234.29) --
	(210.16,234.60) --
	(211.56,234.92) --
	(212.96,235.23) --
	(214.36,235.53) --
	(215.76,235.83) --
	(217.16,236.13) --
	(218.56,236.43) --
	(219.95,236.72) --
	(221.35,237.01) --
	(222.75,237.30) --
	(224.15,237.58) --
	(225.55,237.86) --
	(226.95,238.14) --
	(228.34,238.41) --
	(229.74,238.68) --
	(231.14,238.95) --
	(232.54,239.21) --
	(233.94,239.47) --
	(235.34,239.73) --
	(236.73,239.98) --
	(238.13,240.23) --
	(239.53,240.48) --
	(240.93,240.72) --
	(242.33,240.96) --
	(243.73,241.20) --
	(245.13,241.43) --
	(246.52,241.66) --
	(247.92,241.89) --
	(249.32,242.12) --
	(250.72,242.34) --
	(252.12,242.56) --
	(253.52,242.77) --
	(254.91,242.98) --
	(256.31,243.19) --
	(257.71,243.39) --
	(259.11,243.60) --
	(260.51,243.79) --
	(261.91,243.99) --
	(263.31,244.18) --
	(264.70,244.37) --
	(266.10,244.55) --
	(267.50,244.74) --
	(268.90,244.91) --
	(270.30,245.09) --
	(271.70,245.26) --
	(273.09,245.43) --
	(274.49,245.60) --
	(275.89,245.76) --
	(277.29,245.92) --
	(278.69,246.07) --
	(280.09,246.23) --
	(281.49,246.38) --
	(282.88,246.52) --
	(284.28,246.67) --
	(285.68,246.81) --
	(287.08,246.94) --
	(288.48,247.07) --
	(289.88,247.20) --
	(291.27,247.33) --
	(292.67,247.45) --
	(294.07,247.57) --
	(295.47,247.69) --
	(296.87,247.80) --
	(298.27,247.92) --
	(299.67,248.02) --
	(301.06,248.13) --
	(302.46,248.23) --
	(303.86,248.32) --
	(305.26,248.42) --
	(306.66,248.51) --
	(308.06,248.60) --
	(309.45,248.68) --
	(310.85,248.76) --
	(312.25,248.84) --
	(313.65,248.91) --
	(315.05,248.98) --
	(316.45,249.05) --
	(317.85,249.12) --
	(319.24,249.18) --
	(320.64,249.24) --
	(322.04,249.29) --
	(323.44,249.34) --
	(324.84,249.39) --
	(326.24,249.44) --
	(327.63,249.48) --
	(329.03,249.52) --
	(330.43,249.55) --
	(331.83,249.58) --
	(333.23,249.61) --
	(334.63,249.64) --
	(336.02,249.66) --
	(337.42,249.68);
\definecolor{drawColor}{RGB}{255,52,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,173.80) --
	( 60.53,174.57) --
	( 61.93,175.33) --
	( 63.33,176.09) --
	( 64.73,176.85) --
	( 66.12,177.61) --
	( 67.52,178.37) --
	( 68.92,179.12) --
	( 70.32,179.86) --
	( 71.72,180.61) --
	( 73.12,181.35) --
	( 74.51,182.09) --
	( 75.91,182.82) --
	( 77.31,183.56) --
	( 78.71,184.29) --
	( 80.11,185.01) --
	( 81.51,185.74) --
	( 82.91,186.46) --
	( 84.30,187.18) --
	( 85.70,187.89) --
	( 87.10,188.60) --
	( 88.50,189.31) --
	( 89.90,190.02) --
	( 91.30,190.72) --
	( 92.69,191.42) --
	( 94.09,192.12) --
	( 95.49,192.81) --
	( 96.89,193.50) --
	( 98.29,194.19) --
	( 99.69,194.88) --
	(101.09,195.56) --
	(102.48,196.24) --
	(103.88,196.91) --
	(105.28,197.59) --
	(106.68,198.26) --
	(108.08,198.92) --
	(109.48,199.59) --
	(110.87,200.25) --
	(112.27,200.91) --
	(113.67,201.56) --
	(115.07,202.21) --
	(116.47,202.86) --
	(117.87,203.51) --
	(119.27,204.15) --
	(120.66,204.79) --
	(122.06,205.43) --
	(123.46,206.06) --
	(124.86,206.70) --
	(126.26,207.32) --
	(127.66,207.95) --
	(129.05,208.57) --
	(130.45,209.19) --
	(131.85,209.81) --
	(133.25,210.42) --
	(134.65,211.03) --
	(136.05,211.64) --
	(137.44,212.24) --
	(138.84,212.84) --
	(140.24,213.44) --
	(141.64,214.04) --
	(143.04,214.63) --
	(144.44,215.22) --
	(145.84,215.80) --
	(147.23,216.39) --
	(148.63,216.97) --
	(150.03,217.55) --
	(151.43,218.12) --
	(152.83,218.69) --
	(154.23,219.26) --
	(155.62,219.83) --
	(157.02,220.39) --
	(158.42,220.95) --
	(159.82,221.50) --
	(161.22,222.06) --
	(162.62,222.61) --
	(164.02,223.16) --
	(165.41,223.70) --
	(166.81,224.24) --
	(168.21,224.78) --
	(169.61,225.32) --
	(171.01,225.85) --
	(172.41,226.38) --
	(173.80,226.90) --
	(175.20,227.43) --
	(176.60,227.95) --
	(178.00,228.47) --
	(179.40,228.98) --
	(180.80,229.49) --
	(182.20,230.00) --
	(183.59,230.51) --
	(184.99,231.01) --
	(186.39,231.51) --
	(187.79,232.01) --
	(189.19,232.50) --
	(190.59,232.99) --
	(191.98,233.48) --
	(193.38,233.96) --
	(194.78,234.44) --
	(196.18,234.92) --
	(197.58,235.40) --
	(198.98,235.87) --
	(200.38,236.34) --
	(201.77,236.81) --
	(203.17,237.27) --
	(204.57,237.73) --
	(205.97,238.19) --
	(207.37,238.64) --
	(208.77,239.10) --
	(210.16,239.55) --
	(211.56,239.99) --
	(212.96,240.43) --
	(214.36,240.87) --
	(215.76,241.31) --
	(217.16,241.74) --
	(218.56,242.18) --
	(219.95,242.60) --
	(221.35,243.03) --
	(222.75,243.45) --
	(224.15,243.87) --
	(225.55,244.29) --
	(226.95,244.70) --
	(228.34,245.11) --
	(229.74,245.52) --
	(231.14,245.92) --
	(232.54,246.32) --
	(233.94,246.72) --
	(235.34,247.11) --
	(236.73,247.51) --
	(238.13,247.89) --
	(239.53,248.28) --
	(240.93,248.66) --
	(242.33,249.04) --
	(243.73,249.42) --
	(245.13,249.79) --
	(246.52,250.17) --
	(247.92,250.53) --
	(249.32,250.90) --
	(250.72,251.26) --
	(252.12,251.62) --
	(253.52,251.98) --
	(254.91,252.33) --
	(256.31,252.68) --
	(257.71,253.03) --
	(259.11,253.37) --
	(260.51,253.71) --
	(261.91,254.05) --
	(263.31,254.39) --
	(264.70,254.72) --
	(266.10,255.05) --
	(267.50,255.37) --
	(268.90,255.70) --
	(270.30,256.02) --
	(271.70,256.33) --
	(273.09,256.65) --
	(274.49,256.96) --
	(275.89,257.27) --
	(277.29,257.57) --
	(278.69,257.88) --
	(280.09,258.18) --
	(281.49,258.47) --
	(282.88,258.77) --
	(284.28,259.06) --
	(285.68,259.34) --
	(287.08,259.63) --
	(288.48,259.91) --
	(289.88,260.19) --
	(291.27,260.46) --
	(292.67,260.74) --
	(294.07,261.01) --
	(295.47,261.27) --
	(296.87,261.54) --
	(298.27,261.80) --
	(299.67,262.05) --
	(301.06,262.31) --
	(302.46,262.56) --
	(303.86,262.81) --
	(305.26,263.05) --
	(306.66,263.30) --
	(308.06,263.54) --
	(309.45,263.77) --
	(310.85,264.01) --
	(312.25,264.24) --
	(313.65,264.46) --
	(315.05,264.69) --
	(316.45,264.91) --
	(317.85,265.13) --
	(319.24,265.34) --
	(320.64,265.56) --
	(322.04,265.77) --
	(323.44,265.97) --
	(324.84,266.18) --
	(326.24,266.38) --
	(327.63,266.58) --
	(329.03,266.77) --
	(330.43,266.96) --
	(331.83,267.15) --
	(333.23,267.34) --
	(334.63,267.52) --
	(336.02,267.70) --
	(337.42,267.88);
\definecolor{drawColor}{RGB}{205,50,120}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,179.29) --
	( 60.53,179.82) --
	( 61.93,180.35) --
	( 63.33,180.88) --
	( 64.73,181.41) --
	( 66.12,181.93) --
	( 67.52,182.45) --
	( 68.92,182.96) --
	( 70.32,183.47) --
	( 71.72,183.98) --
	( 73.12,184.48) --
	( 74.51,184.98) --
	( 75.91,185.48) --
	( 77.31,185.97) --
	( 78.71,186.46) --
	( 80.11,186.94) --
	( 81.51,187.42) --
	( 82.91,187.90) --
	( 84.30,188.38) --
	( 85.70,188.85) --
	( 87.10,189.32) --
	( 88.50,189.78) --
	( 89.90,190.24) --
	( 91.30,190.70) --
	( 92.69,191.15) --
	( 94.09,191.60) --
	( 95.49,192.05) --
	( 96.89,192.49) --
	( 98.29,192.93) --
	( 99.69,193.36) --
	(101.09,193.80) --
	(102.48,194.22) --
	(103.88,194.65) --
	(105.28,195.07) --
	(106.68,195.49) --
	(108.08,195.90) --
	(109.48,196.31) --
	(110.87,196.72) --
	(112.27,197.12) --
	(113.67,197.52) --
	(115.07,197.92) --
	(116.47,198.31) --
	(117.87,198.70) --
	(119.27,199.09) --
	(120.66,199.47) --
	(122.06,199.85) --
	(123.46,200.23) --
	(124.86,200.60) --
	(126.26,200.97) --
	(127.66,201.33) --
	(129.05,201.69) --
	(130.45,202.05) --
	(131.85,202.40) --
	(133.25,202.75) --
	(134.65,203.10) --
	(136.05,203.44) --
	(137.44,203.78) --
	(138.84,204.12) --
	(140.24,204.45) --
	(141.64,204.78) --
	(143.04,205.11) --
	(144.44,205.43) --
	(145.84,205.75) --
	(147.23,206.06) --
	(148.63,206.37) --
	(150.03,206.68) --
	(151.43,206.98) --
	(152.83,207.28) --
	(154.23,207.58) --
	(155.62,207.87) --
	(157.02,208.16) --
	(158.42,208.45) --
	(159.82,208.73) --
	(161.22,209.01) --
	(162.62,209.29) --
	(164.02,209.56) --
	(165.41,209.83) --
	(166.81,210.09) --
	(168.21,210.36) --
	(169.61,210.61) --
	(171.01,210.87) --
	(172.41,211.12) --
	(173.80,211.37) --
	(175.20,211.61) --
	(176.60,211.85) --
	(178.00,212.09) --
	(179.40,212.32) --
	(180.80,212.55) --
	(182.20,212.77) --
	(183.59,213.00) --
	(184.99,213.22) --
	(186.39,213.43) --
	(187.79,213.64) --
	(189.19,213.85) --
	(190.59,214.05) --
	(191.98,214.26) --
	(193.38,214.45) --
	(194.78,214.65) --
	(196.18,214.84) --
	(197.58,215.02) --
	(198.98,215.21) --
	(200.38,215.39) --
	(201.77,215.56) --
	(203.17,215.74) --
	(204.57,215.90) --
	(205.97,216.07) --
	(207.37,216.23) --
	(208.77,216.39) --
	(210.16,216.55) --
	(211.56,216.70) --
	(212.96,216.84) --
	(214.36,216.99) --
	(215.76,217.13) --
	(217.16,217.27) --
	(218.56,217.40) --
	(219.95,217.53) --
	(221.35,217.66) --
	(222.75,217.78) --
	(224.15,217.90) --
	(225.55,218.01) --
	(226.95,218.13) --
	(228.34,218.23) --
	(229.74,218.34) --
	(231.14,218.44) --
	(232.54,218.54) --
	(233.94,218.63) --
	(235.34,218.72) --
	(236.73,218.81) --
	(238.13,218.90) --
	(239.53,218.98) --
	(240.93,219.05) --
	(242.33,219.12) --
	(243.73,219.19) --
	(245.13,219.26) --
	(246.52,219.32) --
	(247.92,219.38) --
	(249.32,219.44) --
	(250.72,219.49) --
	(252.12,219.54) --
	(253.52,219.58) --
	(254.91,219.62) --
	(256.31,219.66) --
	(257.71,219.69) --
	(259.11,219.72) --
	(260.51,219.75) --
	(261.91,219.77) --
	(263.31,219.79) --
	(264.70,219.81) --
	(266.10,219.82) --
	(267.50,219.83) --
	(268.90,219.84) --
	(270.30,219.84) --
	(271.70,219.84) --
	(273.09,219.83) --
	(274.49,219.82) --
	(275.89,219.81) --
	(277.29,219.80) --
	(278.69,219.78) --
	(280.09,219.75) --
	(281.49,219.73) --
	(282.88,219.70) --
	(284.28,219.66) --
	(285.68,219.63) --
	(287.08,219.59) --
	(288.48,219.54) --
	(289.88,219.49) --
	(291.27,219.44) --
	(292.67,219.39) --
	(294.07,219.33) --
	(295.47,219.27) --
	(296.87,219.20) --
	(298.27,219.13) --
	(299.67,219.06) --
	(301.06,218.98) --
	(302.46,218.90) --
	(303.86,218.82) --
	(305.26,218.73) --
	(306.66,218.64) --
	(308.06,218.55) --
	(309.45,218.45) --
	(310.85,218.35) --
	(312.25,218.25) --
	(313.65,218.14) --
	(315.05,218.03) --
	(316.45,217.91) --
	(317.85,217.79) --
	(319.24,217.67) --
	(320.64,217.54) --
	(322.04,217.41) --
	(323.44,217.28) --
	(324.84,217.14) --
	(326.24,217.00) --
	(327.63,216.86) --
	(329.03,216.71) --
	(330.43,216.56) --
	(331.83,216.41) --
	(333.23,216.25) --
	(334.63,216.09) --
	(336.02,215.92) --
	(337.42,215.75);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,171.38) --
	( 60.53,172.02) --
	( 61.93,172.66) --
	( 63.33,173.29) --
	( 64.73,173.92) --
	( 66.12,174.55) --
	( 67.52,175.17) --
	( 68.92,175.79) --
	( 70.32,176.41) --
	( 71.72,177.02) --
	( 73.12,177.63) --
	( 74.51,178.24) --
	( 75.91,178.84) --
	( 77.31,179.44) --
	( 78.71,180.04) --
	( 80.11,180.63) --
	( 81.51,181.22) --
	( 82.91,181.81) --
	( 84.30,182.39) --
	( 85.70,182.98) --
	( 87.10,183.55) --
	( 88.50,184.13) --
	( 89.90,184.70) --
	( 91.30,185.26) --
	( 92.69,185.83) --
	( 94.09,186.39) --
	( 95.49,186.95) --
	( 96.89,187.50) --
	( 98.29,188.05) --
	( 99.69,188.60) --
	(101.09,189.15) --
	(102.48,189.69) --
	(103.88,190.22) --
	(105.28,190.76) --
	(106.68,191.29) --
	(108.08,191.82) --
	(109.48,192.34) --
	(110.87,192.86) --
	(112.27,193.38) --
	(113.67,193.90) --
	(115.07,194.41) --
	(116.47,194.92) --
	(117.87,195.42) --
	(119.27,195.92) --
	(120.66,196.42) --
	(122.06,196.92) --
	(123.46,197.41) --
	(124.86,197.90) --
	(126.26,198.38) --
	(127.66,198.87) --
	(129.05,199.34) --
	(130.45,199.82) --
	(131.85,200.29) --
	(133.25,200.76) --
	(134.65,201.23) --
	(136.05,201.69) --
	(137.44,202.15) --
	(138.84,202.60) --
	(140.24,203.06) --
	(141.64,203.50) --
	(143.04,203.95) --
	(144.44,204.39) --
	(145.84,204.83) --
	(147.23,205.27) --
	(148.63,205.70) --
	(150.03,206.13) --
	(151.43,206.56) --
	(152.83,206.98) --
	(154.23,207.40) --
	(155.62,207.82) --
	(157.02,208.23) --
	(158.42,208.64) --
	(159.82,209.04) --
	(161.22,209.45) --
	(162.62,209.85) --
	(164.02,210.24) --
	(165.41,210.64) --
	(166.81,211.03) --
	(168.21,211.41) --
	(169.61,211.80) --
	(171.01,212.18) --
	(172.41,212.55) --
	(173.80,212.93) --
	(175.20,213.30) --
	(176.60,213.67) --
	(178.00,214.03) --
	(179.40,214.39) --
	(180.80,214.75) --
	(182.20,215.10) --
	(183.59,215.45) --
	(184.99,215.80) --
	(186.39,216.14) --
	(187.79,216.48) --
	(189.19,216.82) --
	(190.59,217.15) --
	(191.98,217.49) --
	(193.38,217.81) --
	(194.78,218.14) --
	(196.18,218.46) --
	(197.58,218.78) --
	(198.98,219.09) --
	(200.38,219.40) --
	(201.77,219.71) --
	(203.17,220.01) --
	(204.57,220.31) --
	(205.97,220.61) --
	(207.37,220.91) --
	(208.77,221.20) --
	(210.16,221.49) --
	(211.56,221.77) --
	(212.96,222.05) --
	(214.36,222.33) --
	(215.76,222.61) --
	(217.16,222.88) --
	(218.56,223.15) --
	(219.95,223.41) --
	(221.35,223.67) --
	(222.75,223.93) --
	(224.15,224.19) --
	(225.55,224.44) --
	(226.95,224.69) --
	(228.34,224.93) --
	(229.74,225.18) --
	(231.14,225.41) --
	(232.54,225.65) --
	(233.94,225.88) --
	(235.34,226.11) --
	(236.73,226.34) --
	(238.13,226.56) --
	(239.53,226.78) --
	(240.93,226.99) --
	(242.33,227.21) --
	(243.73,227.42) --
	(245.13,227.62) --
	(246.52,227.82) --
	(247.92,228.02) --
	(249.32,228.22) --
	(250.72,228.41) --
	(252.12,228.60) --
	(253.52,228.79) --
	(254.91,228.97) --
	(256.31,229.15) --
	(257.71,229.33) --
	(259.11,229.50) --
	(260.51,229.67) --
	(261.91,229.84) --
	(263.31,230.00) --
	(264.70,230.16) --
	(266.10,230.32) --
	(267.50,230.47) --
	(268.90,230.62) --
	(270.30,230.77) --
	(271.70,230.91) --
	(273.09,231.05) --
	(274.49,231.19) --
	(275.89,231.32) --
	(277.29,231.45) --
	(278.69,231.58) --
	(280.09,231.70) --
	(281.49,231.82) --
	(282.88,231.94) --
	(284.28,232.05) --
	(285.68,232.16) --
	(287.08,232.27) --
	(288.48,232.38) --
	(289.88,232.48) --
	(291.27,232.57) --
	(292.67,232.67) --
	(294.07,232.76) --
	(295.47,232.85) --
	(296.87,232.93) --
	(298.27,233.01) --
	(299.67,233.09) --
	(301.06,233.17) --
	(302.46,233.24) --
	(303.86,233.30) --
	(305.26,233.37) --
	(306.66,233.43) --
	(308.06,233.49) --
	(309.45,233.54) --
	(310.85,233.59) --
	(312.25,233.64) --
	(313.65,233.69) --
	(315.05,233.73) --
	(316.45,233.77) --
	(317.85,233.80) --
	(319.24,233.83) --
	(320.64,233.86) --
	(322.04,233.89) --
	(323.44,233.91) --
	(324.84,233.93) --
	(326.24,233.94) --
	(327.63,233.96) --
	(329.03,233.97) --
	(330.43,233.97) --
	(331.83,233.97) --
	(333.23,233.97) --
	(334.63,233.97) --
	(336.02,233.96) --
	(337.42,233.95);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,163.48) --
	( 60.53,164.22) --
	( 61.93,164.96) --
	( 63.33,165.70) --
	( 64.73,166.44) --
	( 66.12,167.17) --
	( 67.52,167.90) --
	( 68.92,168.62) --
	( 70.32,169.35) --
	( 71.72,170.07) --
	( 73.12,170.78) --
	( 74.51,171.50) --
	( 75.91,172.21) --
	( 77.31,172.92) --
	( 78.71,173.62) --
	( 80.11,174.32) --
	( 81.51,175.02) --
	( 82.91,175.72) --
	( 84.30,176.41) --
	( 85.70,177.10) --
	( 87.10,177.79) --
	( 88.50,178.47) --
	( 89.90,179.15) --
	( 91.30,179.83) --
	( 92.69,180.51) --
	( 94.09,181.18) --
	( 95.49,181.85) --
	( 96.89,182.51) --
	( 98.29,183.18) --
	( 99.69,183.84) --
	(101.09,184.49) --
	(102.48,185.15) --
	(103.88,185.80) --
	(105.28,186.45) --
	(106.68,187.09) --
	(108.08,187.73) --
	(109.48,188.37) --
	(110.87,189.01) --
	(112.27,189.64) --
	(113.67,190.27) --
	(115.07,190.90) --
	(116.47,191.52) --
	(117.87,192.14) --
	(119.27,192.76) --
	(120.66,193.37) --
	(122.06,193.98) --
	(123.46,194.59) --
	(124.86,195.20) --
	(126.26,195.80) --
	(127.66,196.40) --
	(129.05,197.00) --
	(130.45,197.59) --
	(131.85,198.18) --
	(133.25,198.77) --
	(134.65,199.35) --
	(136.05,199.93) --
	(137.44,200.51) --
	(138.84,201.09) --
	(140.24,201.66) --
	(141.64,202.23) --
	(143.04,202.80) --
	(144.44,203.36) --
	(145.84,203.92) --
	(147.23,204.48) --
	(148.63,205.03) --
	(150.03,205.58) --
	(151.43,206.13) --
	(152.83,206.68) --
	(154.23,207.22) --
	(155.62,207.76) --
	(157.02,208.29) --
	(158.42,208.83) --
	(159.82,209.36) --
	(161.22,209.88) --
	(162.62,210.41) --
	(164.02,210.93) --
	(165.41,211.45) --
	(166.81,211.96) --
	(168.21,212.47) --
	(169.61,212.98) --
	(171.01,213.49) --
	(172.41,213.99) --
	(173.80,214.49) --
	(175.20,214.99) --
	(176.60,215.48) --
	(178.00,215.97) --
	(179.40,216.46) --
	(180.80,216.94) --
	(182.20,217.43) --
	(183.59,217.91) --
	(184.99,218.38) --
	(186.39,218.85) --
	(187.79,219.32) --
	(189.19,219.79) --
	(190.59,220.25) --
	(191.98,220.71) --
	(193.38,221.17) --
	(194.78,221.63) --
	(196.18,222.08) --
	(197.58,222.53) --
	(198.98,222.97) --
	(200.38,223.41) --
	(201.77,223.85) --
	(203.17,224.29) --
	(204.57,224.72) --
	(205.97,225.16) --
	(207.37,225.58) --
	(208.77,226.01) --
	(210.16,226.43) --
	(211.56,226.85) --
	(212.96,227.26) --
	(214.36,227.67) --
	(215.76,228.08) --
	(217.16,228.49) --
	(218.56,228.89) --
	(219.95,229.29) --
	(221.35,229.69) --
	(222.75,230.09) --
	(224.15,230.48) --
	(225.55,230.86) --
	(226.95,231.25) --
	(228.34,231.63) --
	(229.74,232.01) --
	(231.14,232.39) --
	(232.54,232.76) --
	(233.94,233.13) --
	(235.34,233.50) --
	(236.73,233.86) --
	(238.13,234.22) --
	(239.53,234.58) --
	(240.93,234.94) --
	(242.33,235.29) --
	(243.73,235.64) --
	(245.13,235.98) --
	(246.52,236.33) --
	(247.92,236.67) --
	(249.32,237.00) --
	(250.72,237.34) --
	(252.12,237.67) --
	(253.52,238.00) --
	(254.91,238.32) --
	(256.31,238.64) --
	(257.71,238.96) --
	(259.11,239.28) --
	(260.51,239.59) --
	(261.91,239.90) --
	(263.31,240.21) --
	(264.70,240.51) --
	(266.10,240.81) --
	(267.50,241.11) --
	(268.90,241.40) --
	(270.30,241.69) --
	(271.70,241.98) --
	(273.09,242.27) --
	(274.49,242.55) --
	(275.89,242.83) --
	(277.29,243.11) --
	(278.69,243.38) --
	(280.09,243.65) --
	(281.49,243.92) --
	(282.88,244.18) --
	(284.28,244.45) --
	(285.68,244.70) --
	(287.08,244.96) --
	(288.48,245.21) --
	(289.88,245.46) --
	(291.27,245.71) --
	(292.67,245.95) --
	(294.07,246.19) --
	(295.47,246.43) --
	(296.87,246.66) --
	(298.27,246.89) --
	(299.67,247.12) --
	(301.06,247.35) --
	(302.46,247.57) --
	(303.86,247.79) --
	(305.26,248.00) --
	(306.66,248.22) --
	(308.06,248.43) --
	(309.45,248.64) --
	(310.85,248.84) --
	(312.25,249.04) --
	(313.65,249.24) --
	(315.05,249.43) --
	(316.45,249.63) --
	(317.85,249.81) --
	(319.24,250.00) --
	(320.64,250.18) --
	(322.04,250.36) --
	(323.44,250.54) --
	(324.84,250.71) --
	(326.24,250.89) --
	(327.63,251.05) --
	(329.03,251.22) --
	(330.43,251.38) --
	(331.83,251.54) --
	(333.23,251.70) --
	(334.63,251.85) --
	(336.02,252.00) --
	(337.42,252.14);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,190.60) --
	( 60.53,191.41) --
	( 61.93,192.22) --
	( 63.33,193.02) --
	( 64.73,193.82) --
	( 66.12,194.62) --
	( 67.52,195.41) --
	( 68.92,196.20) --
	( 70.32,196.99) --
	( 71.72,197.77) --
	( 73.12,198.56) --
	( 74.51,199.33) --
	( 75.91,200.11) --
	( 77.31,200.88) --
	( 78.71,201.65) --
	( 80.11,202.42) --
	( 81.51,203.19) --
	( 82.91,203.95) --
	( 84.30,204.70) --
	( 85.70,205.46) --
	( 87.10,206.21) --
	( 88.50,206.96) --
	( 89.90,207.71) --
	( 91.30,208.45) --
	( 92.69,209.19) --
	( 94.09,209.93) --
	( 95.49,210.67) --
	( 96.89,211.40) --
	( 98.29,212.13) --
	( 99.69,212.85) --
	(101.09,213.57) --
	(102.48,214.30) --
	(103.88,215.01) --
	(105.28,215.73) --
	(106.68,216.44) --
	(108.08,217.15) --
	(109.48,217.85) --
	(110.87,218.55) --
	(112.27,219.25) --
	(113.67,219.95) --
	(115.07,220.64) --
	(116.47,221.33) --
	(117.87,222.02) --
	(119.27,222.71) --
	(120.66,223.39) --
	(122.06,224.07) --
	(123.46,224.74) --
	(124.86,225.42) --
	(126.26,226.09) --
	(127.66,226.75) --
	(129.05,227.42) --
	(130.45,228.08) --
	(131.85,228.74) --
	(133.25,229.39) --
	(134.65,230.04) --
	(136.05,230.69) --
	(137.44,231.34) --
	(138.84,231.98) --
	(140.24,232.62) --
	(141.64,233.26) --
	(143.04,233.90) --
	(144.44,234.53) --
	(145.84,235.16) --
	(147.23,235.78) --
	(148.63,236.41) --
	(150.03,237.03) --
	(151.43,237.64) --
	(152.83,238.26) --
	(154.23,238.87) --
	(155.62,239.48) --
	(157.02,240.08) --
	(158.42,240.68) --
	(159.82,241.28) --
	(161.22,241.88) --
	(162.62,242.47) --
	(164.02,243.06) --
	(165.41,243.65) --
	(166.81,244.24) --
	(168.21,244.82) --
	(169.61,245.40) --
	(171.01,245.97) --
	(172.41,246.55) --
	(173.80,247.12) --
	(175.20,247.68) --
	(176.60,248.25) --
	(178.00,248.81) --
	(179.40,249.37) --
	(180.80,249.92) --
	(182.20,250.47) --
	(183.59,251.02) --
	(184.99,251.57) --
	(186.39,252.11) --
	(187.79,252.65) --
	(189.19,253.19) --
	(190.59,253.73) --
	(191.98,254.26) --
	(193.38,254.79) --
	(194.78,255.31) --
	(196.18,255.84) --
	(197.58,256.36) --
	(198.98,256.87) --
	(200.38,257.39) --
	(201.77,257.90) --
	(203.17,258.41) --
	(204.57,258.91) --
	(205.97,259.41) --
	(207.37,259.91) --
	(208.77,260.41) --
	(210.16,260.90) --
	(211.56,261.39) --
	(212.96,261.88) --
	(214.36,262.37) --
	(215.76,262.85) --
	(217.16,263.33) --
	(218.56,263.80) --
	(219.95,264.28) --
	(221.35,264.75) --
	(222.75,265.21) --
	(224.15,265.68) --
	(225.55,266.14) --
	(226.95,266.60) --
	(228.34,267.05) --
	(229.74,267.50) --
	(231.14,267.95) --
	(232.54,268.40) --
	(233.94,268.84) --
	(235.34,269.28) --
	(236.73,269.72) --
	(238.13,270.16) --
	(239.53,270.59) --
	(240.93,271.02) --
	(242.33,271.44) --
	(243.73,271.86) --
	(245.13,272.28) --
	(246.52,272.70) --
	(247.92,273.12) --
	(249.32,273.53) --
	(250.72,273.93) --
	(252.12,274.34) --
	(253.52,274.74) --
	(254.91,275.14) --
	(256.31,275.54) --
	(257.71,275.93) --
	(259.11,276.32) --
	(260.51,276.71) --
	(261.91,277.09) --
	(263.31,277.48) --
	(264.70,277.85) --
	(266.10,278.23) --
	(267.50,278.60) --
	(268.90,278.97) --
	(270.30,279.34) --
	(271.70,279.70) --
	(273.09,280.06) --
	(274.49,280.42) --
	(275.89,280.78) --
	(277.29,281.13) --
	(278.69,281.48) --
	(280.09,281.83) --
	(281.49,282.17) --
	(282.88,282.51) --
	(284.28,282.85) --
	(285.68,283.18) --
	(287.08,283.51) --
	(288.48,283.84) --
	(289.88,284.17) --
	(291.27,284.49) --
	(292.67,284.81) --
	(294.07,285.13) --
	(295.47,285.44) --
	(296.87,285.75) --
	(298.27,286.06) --
	(299.67,286.37) --
	(301.06,286.67) --
	(302.46,286.97) --
	(303.86,287.26) --
	(305.26,287.56) --
	(306.66,287.85) --
	(308.06,288.13) --
	(309.45,288.42) --
	(310.85,288.70) --
	(312.25,288.98) --
	(313.65,289.26) --
	(315.05,289.53) --
	(316.45,289.80) --
	(317.85,290.06) --
	(319.24,290.33) --
	(320.64,290.59) --
	(322.04,290.85) --
	(323.44,291.10) --
	(324.84,291.36) --
	(326.24,291.60) --
	(327.63,291.85) --
	(329.03,292.09) --
	(330.43,292.33) --
	(331.83,292.57) --
	(333.23,292.81) --
	(334.63,293.04) --
	(336.02,293.27) --
	(337.42,293.49);
\definecolor{drawColor}{RGB}{250,128,114}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,157.75) --
	( 60.53,158.61) --
	( 61.93,159.46) --
	( 63.33,160.31) --
	( 64.73,161.15) --
	( 66.12,161.99) --
	( 67.52,162.83) --
	( 68.92,163.67) --
	( 70.32,164.51) --
	( 71.72,165.34) --
	( 73.12,166.17) --
	( 74.51,167.00) --
	( 75.91,167.82) --
	( 77.31,168.64) --
	( 78.71,169.46) --
	( 80.11,170.27) --
	( 81.51,171.09) --
	( 82.91,171.90) --
	( 84.30,172.71) --
	( 85.70,173.51) --
	( 87.10,174.31) --
	( 88.50,175.11) --
	( 89.90,175.91) --
	( 91.30,176.70) --
	( 92.69,177.49) --
	( 94.09,178.28) --
	( 95.49,179.07) --
	( 96.89,179.85) --
	( 98.29,180.63) --
	( 99.69,181.41) --
	(101.09,182.18) --
	(102.48,182.95) --
	(103.88,183.72) --
	(105.28,184.49) --
	(106.68,185.25) --
	(108.08,186.01) --
	(109.48,186.77) --
	(110.87,187.53) --
	(112.27,188.28) --
	(113.67,189.03) --
	(115.07,189.78) --
	(116.47,190.52) --
	(117.87,191.26) --
	(119.27,192.00) --
	(120.66,192.74) --
	(122.06,193.47) --
	(123.46,194.20) --
	(124.86,194.93) --
	(126.26,195.65) --
	(127.66,196.38) --
	(129.05,197.10) --
	(130.45,197.81) --
	(131.85,198.53) --
	(133.25,199.24) --
	(134.65,199.95) --
	(136.05,200.65) --
	(137.44,201.36) --
	(138.84,202.06) --
	(140.24,202.75) --
	(141.64,203.45) --
	(143.04,204.14) --
	(144.44,204.83) --
	(145.84,205.52) --
	(147.23,206.20) --
	(148.63,206.88) --
	(150.03,207.56) --
	(151.43,208.24) --
	(152.83,208.91) --
	(154.23,209.58) --
	(155.62,210.25) --
	(157.02,210.91) --
	(158.42,211.57) --
	(159.82,212.23) --
	(161.22,212.89) --
	(162.62,213.54) --
	(164.02,214.20) --
	(165.41,214.84) --
	(166.81,215.49) --
	(168.21,216.13) --
	(169.61,216.77) --
	(171.01,217.41) --
	(172.41,218.04) --
	(173.80,218.68) --
	(175.20,219.31) --
	(176.60,219.93) --
	(178.00,220.56) --
	(179.40,221.18) --
	(180.80,221.79) --
	(182.20,222.41) --
	(183.59,223.02) --
	(184.99,223.63) --
	(186.39,224.24) --
	(187.79,224.84) --
	(189.19,225.45) --
	(190.59,226.04) --
	(191.98,226.64) --
	(193.38,227.23) --
	(194.78,227.83) --
	(196.18,228.41) --
	(197.58,229.00) --
	(198.98,229.58) --
	(200.38,230.16) --
	(201.77,230.74) --
	(203.17,231.31) --
	(204.57,231.88) --
	(205.97,232.45) --
	(207.37,233.02) --
	(208.77,233.58) --
	(210.16,234.14) --
	(211.56,234.70) --
	(212.96,235.25) --
	(214.36,235.81) --
	(215.76,236.36) --
	(217.16,236.90) --
	(218.56,237.45) --
	(219.95,237.99) --
	(221.35,238.53) --
	(222.75,239.06) --
	(224.15,239.60) --
	(225.55,240.13) --
	(226.95,240.65) --
	(228.34,241.18) --
	(229.74,241.70) --
	(231.14,242.22) --
	(232.54,242.74) --
	(233.94,243.25) --
	(235.34,243.76) --
	(236.73,244.27) --
	(238.13,244.78) --
	(239.53,245.28) --
	(240.93,245.78) --
	(242.33,246.28) --
	(243.73,246.77) --
	(245.13,247.26) --
	(246.52,247.75) --
	(247.92,248.24) --
	(249.32,248.72) --
	(250.72,249.20) --
	(252.12,249.68) --
	(253.52,250.16) --
	(254.91,250.63) --
	(256.31,251.10) --
	(257.71,251.57) --
	(259.11,252.03) --
	(260.51,252.49) --
	(261.91,252.95) --
	(263.31,253.41) --
	(264.70,253.86) --
	(266.10,254.31) --
	(267.50,254.76) --
	(268.90,255.21) --
	(270.30,255.65) --
	(271.70,256.09) --
	(273.09,256.53) --
	(274.49,256.96) --
	(275.89,257.39) --
	(277.29,257.82) --
	(278.69,258.25) --
	(280.09,258.67) --
	(281.49,259.09) --
	(282.88,259.51) --
	(284.28,259.92) --
	(285.68,260.34) --
	(287.08,260.75) --
	(288.48,261.15) --
	(289.88,261.56) --
	(291.27,261.96) --
	(292.67,262.36) --
	(294.07,262.75) --
	(295.47,263.15) --
	(296.87,263.54) --
	(298.27,263.92) --
	(299.67,264.31) --
	(301.06,264.69) --
	(302.46,265.07) --
	(303.86,265.45) --
	(305.26,265.82) --
	(306.66,266.19) --
	(308.06,266.56) --
	(309.45,266.93) --
	(310.85,267.29) --
	(312.25,267.65) --
	(313.65,268.01) --
	(315.05,268.36) --
	(316.45,268.71) --
	(317.85,269.06) --
	(319.24,269.41) --
	(320.64,269.75) --
	(322.04,270.09) --
	(323.44,270.43) --
	(324.84,270.77) --
	(326.24,271.10) --
	(327.63,271.43) --
	(329.03,271.76) --
	(330.43,272.08) --
	(331.83,272.40) --
	(333.23,272.72) --
	(334.63,273.04) --
	(336.02,273.35) --
	(337.42,273.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.80,173.36) -- (160.20,206.79);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (167.11,190.10) --
	(160.20,206.79) --
	(149.20,192.46);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.80,162.76) {P};
\end{scope}
\end{tikzpicture}


==> plots/bounds_19.tex <==
% Created by tikzDevice version 0.12 on 2018-07-13 02:13:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,578.16);
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (348.56,564.96);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13,196.57) --
	( 60.53,198.31) --
	( 61.93,200.06) --
	( 63.33,201.80) --
	( 64.73,203.54) --
	( 66.12,205.28) --
	( 67.52,207.01) --
	( 68.92,208.75) --
	( 70.32,210.49) --
	( 71.72,212.23) --
	( 73.12,213.96) --
	( 74.51,215.70) --
	( 75.91,217.43) --
	( 77.31,219.16) --
	( 78.71,220.90) --
	( 80.11,222.63) --
	( 81.51,224.36) --
	( 82.91,226.09) --
	( 84.30,227.82) --
	( 85.70,229.55) --
	( 87.10,231.28) --
	( 88.50,233.00) --
	( 89.90,234.73) --
	( 91.30,236.45) --
	( 92.69,238.18) --
	( 94.09,239.68) --
	( 95.49,239.01) --
	( 96.89,238.35) --
	( 98.29,237.69) --
	( 99.69,237.03) --
	(101.09,236.38) --
	(102.48,235.72) --
	(103.88,235.07) --
	(105.28,234.41) --
	(106.68,233.76) --
	(108.08,233.11) --
	(109.48,232.46) --
	(110.87,231.81) --
	(112.27,231.17) --
	(113.67,230.52) --
	(115.07,229.88) --
	(116.47,229.24) --
	(117.87,228.59) --
	(119.27,227.95) --
	(120.66,227.32) --
	(122.06,226.68) --
	(123.46,226.04) --
	(124.86,225.41) --
	(126.26,224.78) --
	(127.66,224.14) --
	(129.05,223.51) --
	(130.45,222.88) --
	(131.85,222.26) --
	(133.25,221.63) --
	(134.65,221.00) --
	(136.05,220.38) --
	(137.44,219.76) --
	(138.84,219.14) --
	(140.24,218.52) --
	(141.64,217.90) --
	(143.04,217.28) --
	(144.44,216.67) --
	(145.84,216.05) --
	(147.23,215.44) --
	(148.63,214.83) --
	(150.03,214.22) --
	(151.43,213.61) --
	(152.83,213.00) --
	(154.23,212.39) --
	(155.62,211.79) --
	(157.02,211.19) --
	(158.42,210.58) --
	(159.82,209.98) --
	(161.22,209.38) --
	(162.62,208.79) --
	(164.02,208.19) --
	(165.41,207.59) --
	(166.81,207.00) --
	(168.21,206.41) --
	(169.61,205.81) --
	(171.01,205.22) --
	(172.41,204.64) --
	(173.80,204.05) --
	(175.20,203.46) --
	(176.60,202.88) --
	(178.00,202.29) --
	(179.40,201.71) --
	(180.80,201.13) --
	(182.20,200.55) --
	(183.59,199.97) --
	(184.99,199.40) --
	(186.39,198.82) --
	(187.79,198.25) --
	(189.19,197.68) --
	(190.59,197.10) --
	(191.98,196.53) --
	(193.38,195.97) --
	(194.78,195.40) --
	(196.18,194.83) --
	(197.58,194.27) --
	(198.98,193.71) --
	(200.38,193.14) --
	(201.77,192.58) --
	(203.17,192.02) --
	(204.57,191.47) --
	(205.97,190.91) --
	(207.37,190.35) --
	(208.77,189.80) --
	(210.16,189.25) --
	(211.56,188.70) --
	(212.96,188.15) --
	(214.36,187.60) --
	(215.76,187.05) --
	(217.16,186.51) --
	(218.56,185.96) --
	(219.95,185.42) --
	(221.35,184.88) --
	(222.75,184.34) --
	(224.15,183.80) --
	(225.55,183.26) --
	(226.95,182.72) --
	(228.34,182.19) --
	(229.74,181.65) --
	(231.14,181.12) --
	(232.54,180.59) --
	(233.94,180.06) --
	(235.34,179.53) --
	(236.73,179.01) --
	(238.13,178.48) --
	(239.53,177.96) --
	(240.93,177.43) --
	(242.33,176.91) --
	(243.73,176.39) --
	(245.13,175.87) --
	(246.52,175.36) --
	(247.92,174.84) --
	(249.32,174.33) --
	(250.72,173.81) --
	(252.12,173.30) --
	(253.52,172.79) --
	(254.91,172.28) --
	(256.31,171.77) --
	(257.71,171.26) --
	(259.11,170.76) --
	(260.51,170.26) --
	(261.91,169.75) --
	(263.31,169.25) --
	(264.70,168.75) --
	(266.10,168.25) --
	(267.50,167.76) --
	(268.90,167.26) --
	(270.30,166.76) --
	(271.70,166.27) --
	(273.09,165.78) --
	(274.49,165.29) --
	(275.89,164.80) --
	(277.29,164.31) --
	(278.69,163.82) --
	(280.09,163.34) --
	(281.49,162.86) --
	(282.88,162.37) --
	(284.28,161.89) --
	(285.68,161.41) --
	(287.08,160.93) --
	(288.48,160.46) --
	(289.88,159.98) --
	(291.27,159.51) --
	(292.67,159.03) --
	(294.07,158.56) --
	(295.47,158.09) --
	(296.87,157.62) --
	(298.27,157.15) --
	(299.67,156.69) --
	(301.06,156.22) --
	(302.46,155.76) --
	(303.86,155.30) --
	(305.26,154.84) --
	(306.66,154.38) --
	(308.06,153.92) --
	(309.45,153.46) --
	(310.85,153.01) --
	(312.25,152.55) --
	(313.65,152.10) --
	(315.05,151.65) --
	(316.45,151.20) --
	(317.85,150.75) --
	(319.24,150.30) --
	(320.64,149.85) --
	(322.04,149.41) --
	(323.44,148.96) --
	(324.84,148.52) --
	(326.24,148.08) --
	(327.63,147.64) --
	(329.03,147.20) --
	(330.43,146.77) --
	(331.83,146.33) --
	(333.23,145.90) --
	(334.63,145.47) --
	(336.02,145.03) --
	(337.42,144.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.20) --
	(348.56, 49.20) --
	(348.56,564.96) --
	( 48.00,564.96) --
	( 48.00, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.64,  4.57) {Width };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.69,  4.57) {$\ w$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.66,269.14) {Lower bound for };

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.66,340.02) {$\ \ \alpha$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.83,564.96) rectangle (408.67,315.36);
\definecolor{drawColor}{RGB}{205,102,29}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,545.76) -- (381.43,545.76);
\definecolor{drawColor}{RGB}{255,215,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,536.16) -- (381.43,536.16);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,526.56) -- (381.43,526.56);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,516.96) -- (381.43,516.96);
\definecolor{drawColor}{RGB}{127,255,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,507.36) -- (381.43,507.36);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,497.76) -- (381.43,497.76);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,488.16) -- (381.43,488.16);
\definecolor{drawColor}{RGB}{69,139,116}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,478.56) -- (381.43,478.56);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,468.96) -- (381.43,468.96);
\definecolor{drawColor}{RGB}{127,255,212}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,459.36) -- (381.43,459.36);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,449.76) -- (381.43,449.76);
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,440.16) -- (381.43,440.16);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,430.56) -- (381.43,430.56);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,420.96) -- (381.43,420.96);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,411.36) -- (381.43,411.36);
\definecolor{drawColor}{RGB}{85,26,139}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,401.76) -- (381.43,401.76);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,392.16) -- (381.43,392.16);
\definecolor{drawColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,382.56) -- (381.43,382.56);
\definecolor{drawColor}{RGB}{255,52,179}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,372.96) -- (381.43,372.96);
\definecolor{drawColor}{RGB}{205,50,120}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,363.36) -- (381.43,363.36);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,353.76) -- (381.43,353.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,344.16) -- (381.43,344.16);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,334.56) -- (381.43,334.56);
\definecolor{drawColor}{RGB}{250,128,114}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (367.03,324.96) -- (381.43,324.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.25,555.36) {Case};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,543.01) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,533.41) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,523.81) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,514.21) {3.1.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,504.61) {3.1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,495.01) {3.1.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,485.41) {3.2.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,475.81) {3.2.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,466.21) {3.2.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,456.61) {3.2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,447.01) {3.3.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,437.41) {3.3.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,427.81) {3.4.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,418.21) {3.4.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,408.61) {4.1.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,399.01) {4.1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,389.41) {4.2.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,379.81) {4.2.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,370.21) {4.2.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,360.61) {5.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,351.01) {5.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,341.41) {5.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,331.81) {5.4.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.63,322.21) {5.4.2};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (348.56,564.96);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 20.55) -- (348.55, 20.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 68.30) -- (348.55, 68.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,116.06) -- (348.55,116.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,163.81) -- (348.55,163.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,211.57) -- (348.55,211.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,259.32) -- (348.55,259.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,307.08) -- (348.55,307.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,354.84) -- (348.55,354.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,402.59) -- (348.55,402.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,450.35) -- (348.55,450.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,498.10) -- (348.55,498.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,545.86) -- (348.55,545.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 15.19, 49.20) -- ( 15.19,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.13, 49.20) -- ( 59.13,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.07, 49.20) -- (103.07,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.01, 49.20) -- (147.01,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.95, 49.20) -- (190.95,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.89, 49.20) -- (234.89,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.84, 49.20) -- (278.84,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.78, 49.20) -- (322.78,564.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.20) -- (322.78, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13, 49.20) -- ( 59.13, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.07, 49.20) -- (103.07, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.01, 49.20) -- (147.01, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.95, 49.20) -- (190.95, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89, 49.20) -- (234.89, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.84, 49.20) -- (278.84, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.78, 49.20) -- (322.78, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.13, 27.60) {0.27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.07, 27.60) {0.28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.01, 27.60) {0.29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.95, 27.60) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.89, 27.60) {0.31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (278.84, 27.60) {0.32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.78, 27.60) {0.33};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 68.30) -- ( 48.00,545.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 68.30) -- ( 42.00, 68.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,116.06) -- ( 42.00,116.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,163.81) -- ( 42.00,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,211.57) -- ( 42.00,211.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,259.32) -- ( 42.00,259.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,307.08) -- ( 42.00,307.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,354.84) -- ( 42.00,354.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,402.59) -- ( 42.00,402.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,450.35) -- ( 42.00,450.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,498.10) -- ( 42.00,498.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,545.86) -- ( 42.00,545.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 68.30) {0.34};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,116.06) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,163.81) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,211.57) {0.37};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,259.32) {0.38};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,307.08) {0.39};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,354.84) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,402.59) {0.41};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,450.35) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,498.10) {0.43};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,545.86) {0.44};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (348.56,564.96);
\definecolor{drawColor}{RGB}{205,102,29}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,443.37) --
	( 60.53,441.63) --
	( 61.93,439.88) --
	( 63.33,438.14) --
	( 64.73,436.40) --
	( 66.12,434.66) --
	( 67.52,432.92) --
	( 68.92,431.19) --
	( 70.32,429.45) --
	( 71.72,427.71) --
	( 73.12,425.98) --
	( 74.51,424.24) --
	( 75.91,422.51) --
	( 77.31,420.78) --
	( 78.71,419.04) --
	( 80.11,417.31) --
	( 81.51,415.58) --
	( 82.91,413.85) --
	( 84.30,412.12) --
	( 85.70,410.39) --
	( 87.10,408.66) --
	( 88.50,406.94) --
	( 89.90,405.21) --
	( 91.30,403.48) --
	( 92.69,401.76) --
	( 94.09,400.04) --
	( 95.49,398.31) --
	( 96.89,396.59) --
	( 98.29,394.87) --
	( 99.69,393.15) --
	(101.09,391.43) --
	(102.48,389.71) --
	(103.88,387.99) --
	(105.28,386.27) --
	(106.68,384.55) --
	(108.08,382.84) --
	(109.48,381.12) --
	(110.87,379.40) --
	(112.27,377.69) --
	(113.67,375.98) --
	(115.07,374.26) --
	(116.47,372.55) --
	(117.87,370.84) --
	(119.27,369.13) --
	(120.66,367.42) --
	(122.06,365.71) --
	(123.46,364.00) --
	(124.86,362.30) --
	(126.26,360.59) --
	(127.66,358.88) --
	(129.05,357.18) --
	(130.45,355.47) --
	(131.85,353.77) --
	(133.25,352.07) --
	(134.65,350.37) --
	(136.05,348.66) --
	(137.44,346.96) --
	(138.84,345.26) --
	(140.24,343.56) --
	(141.64,341.87) --
	(143.04,340.17) --
	(144.44,338.47) --
	(145.84,336.78) --
	(147.23,335.08) --
	(148.63,333.39) --
	(150.03,331.69) --
	(151.43,330.00) --
	(152.83,328.31) --
	(154.23,326.61) --
	(155.62,324.92) --
	(157.02,323.23) --
	(158.42,321.54) --
	(159.82,319.86) --
	(161.22,318.17) --
	(162.62,316.48) --
	(164.02,314.80) --
	(165.41,313.11) --
	(166.81,311.43) --
	(168.21,309.74) --
	(169.61,308.06) --
	(171.01,306.38) --
	(172.41,304.69) --
	(173.80,303.01) --
	(175.20,301.33) --
	(176.60,299.65) --
	(178.00,297.98) --
	(179.40,296.30) --
	(180.80,294.62) --
	(182.20,292.94) --
	(183.59,291.27) --
	(184.99,289.59) --
	(186.39,287.92) --
	(187.79,286.25) --
	(189.19,284.57) --
	(190.59,282.90) --
	(191.98,281.23) --
	(193.38,279.56) --
	(194.78,277.89) --
	(196.18,276.22) --
	(197.58,274.55) --
	(198.98,272.89) --
	(200.38,271.22) --
	(201.77,269.56) --
	(203.17,267.89) --
	(204.57,266.23) --
	(205.97,264.56) --
	(207.37,262.90) --
	(208.77,261.24) --
	(210.16,259.58) --
	(211.56,257.92) --
	(212.96,256.26) --
	(214.36,254.60) --
	(215.76,252.94) --
	(217.16,251.28) --
	(218.56,249.63) --
	(219.95,247.97) --
	(221.35,246.32) --
	(222.75,244.66) --
	(224.15,243.01) --
	(225.55,241.36) --
	(226.95,239.70) --
	(228.34,238.05) --
	(229.74,236.40) --
	(231.14,234.75) --
	(232.54,233.10) --
	(233.94,231.45) --
	(235.34,229.81) --
	(236.73,228.16) --
	(238.13,226.51) --
	(239.53,224.87) --
	(240.93,223.23) --
	(242.33,221.58) --
	(243.73,219.94) --
	(245.13,218.30) --
	(246.52,216.66) --
	(247.92,215.01) --
	(249.32,213.37) --
	(250.72,211.74) --
	(252.12,210.10) --
	(253.52,208.46) --
	(254.91,206.82) --
	(256.31,205.19) --
	(257.71,203.55) --
	(259.11,201.92) --
	(260.51,200.28) --
	(261.91,198.65) --
	(263.31,197.02) --
	(264.70,195.39) --
	(266.10,193.76) --
	(267.50,192.13) --
	(268.90,190.50) --
	(270.30,188.87) --
	(271.70,187.24) --
	(273.09,185.61) --
	(274.49,183.99) --
	(275.89,182.36) --
	(277.29,180.74) --
	(278.69,179.11) --
	(280.09,177.49) --
	(281.49,175.87) --
	(282.88,174.25) --
	(284.28,172.63) --
	(285.68,171.01) --
	(287.08,169.39) --
	(288.48,167.77) --
	(289.88,166.15) --
	(291.27,164.53) --
	(292.67,162.92) --
	(294.07,161.30) --
	(295.47,159.69) --
	(296.87,158.07) --
	(298.27,156.46) --
	(299.67,154.85) --
	(301.06,153.23) --
	(302.46,151.62) --
	(303.86,150.01) --
	(305.26,148.40) --
	(306.66,146.80) --
	(308.06,145.19) --
	(309.45,143.58) --
	(310.85,141.97) --
	(312.25,140.37) --
	(313.65,138.76) --
	(315.05,137.16) --
	(316.45,135.56) --
	(317.85,133.95) --
	(319.24,132.35) --
	(320.64,130.75) --
	(322.04,129.15) --
	(323.44,127.55) --
	(324.84,125.95) --
	(326.24,124.35) --
	(327.63,122.76) --
	(329.03,121.16) --
	(330.43,119.56) --
	(331.83,117.97) --
	(333.23,116.37) --
	(334.63,114.78) --
	(336.02,113.19) --
	(337.42,111.60);
\definecolor{drawColor}{RGB}{255,215,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,196.57) --
	( 60.53,198.31) --
	( 61.93,200.06) --
	( 63.33,201.80) --
	( 64.73,203.54) --
	( 66.12,205.28) --
	( 67.52,207.01) --
	( 68.92,208.75) --
	( 70.32,210.49) --
	( 71.72,212.23) --
	( 73.12,213.96) --
	( 74.51,215.70) --
	( 75.91,217.43) --
	( 77.31,219.16) --
	( 78.71,220.90) --
	( 80.11,222.63) --
	( 81.51,224.36) --
	( 82.91,226.09) --
	( 84.30,227.82) --
	( 85.70,229.55) --
	( 87.10,231.28) --
	( 88.50,233.00) --
	( 89.90,234.73) --
	( 91.30,236.45) --
	( 92.69,238.18) --
	( 94.09,239.68) --
	( 95.49,239.01) --
	( 96.89,238.35) --
	( 98.29,237.69) --
	( 99.69,237.03) --
	(101.09,236.38) --
	(102.48,235.72) --
	(103.88,235.07) --
	(105.28,234.41) --
	(106.68,233.76) --
	(108.08,233.11) --
	(109.48,232.46) --
	(110.87,231.81) --
	(112.27,231.17) --
	(113.67,230.52) --
	(115.07,229.88) --
	(116.47,229.24) --
	(117.87,228.59) --
	(119.27,227.95) --
	(120.66,227.32) --
	(122.06,226.68) --
	(123.46,226.04) --
	(124.86,225.41) --
	(126.26,224.78) --
	(127.66,224.14) --
	(129.05,223.51) --
	(130.45,222.88) --
	(131.85,222.26) --
	(133.25,221.63) --
	(134.65,221.00) --
	(136.05,220.38) --
	(137.44,219.76) --
	(138.84,219.14) --
	(140.24,218.52) --
	(141.64,217.90) --
	(143.04,217.28) --
	(144.44,216.67) --
	(145.84,216.05) --
	(147.23,215.44) --
	(148.63,214.83) --
	(150.03,214.22) --
	(151.43,213.61) --
	(152.83,213.00) --
	(154.23,212.39) --
	(155.62,211.79) --
	(157.02,211.19) --
	(158.42,210.58) --
	(159.82,209.98) --
	(161.22,209.38) --
	(162.62,208.79) --
	(164.02,208.19) --
	(165.41,207.59) --
	(166.81,207.00) --
	(168.21,206.41) --
	(169.61,205.81) --
	(171.01,205.22) --
	(172.41,204.64) --
	(173.80,204.05) --
	(175.20,203.46) --
	(176.60,202.88) --
	(178.00,202.29) --
	(179.40,201.71) --
	(180.80,201.13) --
	(182.20,200.55) --
	(183.59,199.97) --
	(184.99,199.40) --
	(186.39,198.82) --
	(187.79,198.25) --
	(189.19,197.68) --
	(190.59,197.10) --
	(191.98,196.53) --
	(193.38,195.97) --
	(194.78,195.40) --
	(196.18,194.83) --
	(197.58,194.27) --
	(198.98,193.71) --
	(200.38,193.14) --
	(201.77,192.58) --
	(203.17,192.02) --
	(204.57,191.47) --
	(205.97,190.91) --
	(207.37,190.35) --
	(208.77,189.80) --
	(210.16,189.25) --
	(211.56,188.70) --
	(212.96,188.15) --
	(214.36,187.60) --
	(215.76,187.05) --
	(217.16,186.51) --
	(218.56,185.96) --
	(219.95,185.42) --
	(221.35,184.88) --
	(222.75,184.34) --
	(224.15,183.80) --
	(225.55,183.26) --
	(226.95,182.72) --
	(228.34,182.19) --
	(229.74,181.65) --
	(231.14,181.12) --
	(232.54,180.59) --
	(233.94,180.06) --
	(235.34,179.53) --
	(236.73,179.01) --
	(238.13,178.48) --
	(239.53,177.96) --
	(240.93,177.43) --
	(242.33,176.91) --
	(243.73,176.39) --
	(245.13,175.87) --
	(246.52,175.36) --
	(247.92,174.84) --
	(249.32,174.33) --
	(250.72,173.81) --
	(252.12,173.30) --
	(253.52,172.79) --
	(254.91,172.28) --
	(256.31,171.77) --
	(257.71,171.26) --
	(259.11,170.76) --
	(260.51,170.26) --
	(261.91,169.75) --
	(263.31,169.25) --
	(264.70,168.75) --
	(266.10,168.25) --
	(267.50,167.76) --
	(268.90,167.26) --
	(270.30,166.76) --
	(271.70,166.27) --
	(273.09,165.78) --
	(274.49,165.29) --
	(275.89,164.80) --
	(277.29,164.31) --
	(278.69,163.82) --
	(280.09,163.34) --
	(281.49,162.86) --
	(282.88,162.37) --
	(284.28,161.89) --
	(285.68,161.41) --
	(287.08,160.93) --
	(288.48,160.46) --
	(289.88,159.98) --
	(291.27,159.51) --
	(292.67,159.03) --
	(294.07,158.56) --
	(295.47,158.09) --
	(296.87,157.62) --
	(298.27,157.15) --
	(299.67,156.69) --
	(301.06,156.22) --
	(302.46,155.76) --
	(303.86,155.30) --
	(305.26,154.84) --
	(306.66,154.38) --
	(308.06,153.92) --
	(309.45,153.46) --
	(310.85,153.01) --
	(312.25,152.55) --
	(313.65,152.10) --
	(315.05,151.65) --
	(316.45,151.20) --
	(317.85,150.75) --
	(319.24,150.30) --
	(320.64,149.85) --
	(322.04,149.41) --
	(323.44,148.96) --
	(324.84,148.52) --
	(326.24,148.08) --
	(327.63,147.64) --
	(329.03,147.20) --
	(330.43,146.77) --
	(331.83,146.33) --
	(333.23,145.90) --
	(334.63,145.47) --
	(336.02,145.03) --
	(337.42,144.60);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,316.89) --
	( 60.53,318.00) --
	( 61.93,319.11) --
	( 63.33,320.22) --
	( 64.73,321.32) --
	( 66.12,322.42) --
	( 67.52,323.52) --
	( 68.92,324.61) --
	( 70.32,325.70) --
	( 71.72,326.79) --
	( 73.12,327.88) --
	( 74.51,328.97) --
	( 75.91,330.05) --
	( 77.31,331.13) --
	( 78.71,332.20) --
	( 80.11,333.28) --
	( 81.51,334.35) --
	( 82.91,335.42) --
	( 84.30,336.49) --
	( 85.70,337.55) --
	( 87.10,338.61) --
	( 88.50,339.67) --
	( 89.90,340.73) --
	( 91.30,341.78) --
	( 92.69,342.83) --
	( 94.09,343.74) --
	( 95.49,343.32) --
	( 96.89,342.90) --
	( 98.29,342.49) --
	( 99.69,342.07) --
	(101.09,341.66) --
	(102.48,341.24) --
	(103.88,340.83) --
	(105.28,340.43) --
	(106.68,340.02) --
	(108.08,339.61) --
	(109.48,339.21) --
	(110.87,338.81) --
	(112.27,338.41) --
	(113.67,338.01) --
	(115.07,337.61) --
	(116.47,337.21) --
	(117.87,336.82) --
	(119.27,336.43) --
	(120.66,336.04) --
	(122.06,335.65) --
	(123.46,335.26) --
	(124.86,334.87) --
	(126.26,334.49) --
	(127.66,334.11) --
	(129.05,333.73) --
	(130.45,333.35) --
	(131.85,332.97) --
	(133.25,332.59) --
	(134.65,332.22) --
	(136.05,331.85) --
	(137.44,331.47) --
	(138.84,331.10) --
	(140.24,330.74) --
	(141.64,330.37) --
	(143.04,330.00) --
	(144.44,329.64) --
	(145.84,329.28) --
	(147.23,328.92) --
	(148.63,328.56) --
	(150.03,328.21) --
	(151.43,327.85) --
	(152.83,327.50) --
	(154.23,327.15) --
	(155.62,326.80) --
	(157.02,326.45) --
	(158.42,326.10) --
	(159.82,325.75) --
	(161.22,325.41) --
	(162.62,325.07) --
	(164.02,324.73) --
	(165.41,324.39) --
	(166.81,324.05) --
	(168.21,323.72) --
	(169.61,323.38) --
	(171.01,323.05) --
	(172.41,322.72) --
	(173.80,322.39) --
	(175.20,322.06) --
	(176.60,321.74) --
	(178.00,321.41) --
	(179.40,321.09) --
	(180.80,320.77) --
	(182.20,320.45) --
	(183.59,320.13) --
	(184.99,319.82) --
	(186.39,319.50) --
	(187.79,319.19) --
	(189.19,318.88) --
	(190.59,318.57) --
	(191.98,318.26) --
	(193.38,317.96) --
	(194.78,317.65) --
	(196.18,317.35) --
	(197.58,317.05) --
	(198.98,316.75) --
	(200.38,316.45) --
	(201.77,316.15) --
	(203.17,315.86) --
	(204.57,315.57) --
	(205.97,315.27) --
	(207.37,314.98) --
	(208.77,314.70) --
	(210.16,314.41) --
	(211.56,314.12) --
	(212.96,313.84) --
	(214.36,313.56) --
	(215.76,313.28) --
	(217.16,313.00) --
	(218.56,312.72) --
	(219.95,312.45) --
	(221.35,312.17) --
	(222.75,311.90) --
	(224.15,311.63) --
	(225.55,311.36) --
	(226.95,311.10) --
	(228.34,310.83) --
	(229.74,310.57) --
	(231.14,310.30) --
	(232.54,310.04) --
	(233.94,309.78) --
	(235.34,309.53) --
	(236.73,309.27) --
	(238.13,309.02) --
	(239.53,308.76) --
	(240.93,308.51) --
	(242.33,308.26) --
	(243.73,308.02) --
	(245.13,307.77) --
	(246.52,307.53) --
	(247.92,307.28) --
	(249.32,307.04) --
	(250.72,306.80) --
	(252.12,306.56) --
	(253.52,306.33) --
	(254.91,306.09) --
	(256.31,305.86) --
	(257.71,305.63) --
	(259.11,305.40) --
	(260.51,305.17) --
	(261.91,304.94) --
	(263.31,304.72) --
	(264.70,304.50) --
	(266.10,304.28) --
	(267.50,304.06) --
	(268.90,303.84) --
	(270.30,303.62) --
	(271.70,303.41) --
	(273.09,303.19) --
	(274.49,302.98) --
	(275.89,302.77) --
	(277.29,302.56) --
	(278.69,302.35) --
	(280.09,302.15) --
	(281.49,301.94) --
	(282.88,301.74) --
	(284.28,301.54) --
	(285.68,301.34) --
	(287.08,301.15) --
	(288.48,300.95) --
	(289.88,300.76) --
	(291.27,300.56) --
	(292.67,300.37) --
	(294.07,300.18) --
	(295.47,300.00) --
	(296.87,299.81) --
	(298.27,299.63) --
	(299.67,299.44) --
	(301.06,299.26) --
	(302.46,299.08) --
	(303.86,298.91) --
	(305.26,298.73) --
	(306.66,298.56) --
	(308.06,298.38) --
	(309.45,298.21) --
	(310.85,298.04) --
	(312.25,297.88) --
	(313.65,297.71) --
	(315.05,297.54) --
	(316.45,297.38) --
	(317.85,297.22) --
	(319.24,297.06) --
	(320.64,296.90) --
	(322.04,296.75) --
	(323.44,296.59) --
	(324.84,296.44) --
	(326.24,296.29) --
	(327.63,296.14) --
	(329.03,295.99) --
	(330.43,295.84) --
	(331.83,295.70) --
	(333.23,295.55) --
	(334.63,295.41) --
	(336.02,295.27) --
	(337.42,295.13);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,484.64) --
	( 60.53,483.33) --
	( 61.93,482.01) --
	( 63.33,480.70) --
	( 64.73,479.39) --
	( 66.12,478.08) --
	( 67.52,476.78) --
	( 68.92,475.47) --
	( 70.32,474.17) --
	( 71.72,472.86) --
	( 73.12,471.56) --
	( 74.51,470.26) --
	( 75.91,468.97) --
	( 77.31,467.67) --
	( 78.71,466.38) --
	( 80.11,465.08) --
	( 81.51,463.79) --
	( 82.91,462.51) --
	( 84.30,461.22) --
	( 85.70,459.93) --
	( 87.10,458.65) --
	( 88.50,457.37) --
	( 89.90,456.08) --
	( 91.30,454.81) --
	( 92.69,453.53) --
	( 94.09,452.25) --
	( 95.49,450.98) --
	( 96.89,449.71) --
	( 98.29,448.43) --
	( 99.69,447.17) --
	(101.09,445.90) --
	(102.48,444.63) --
	(103.88,443.37) --
	(105.28,442.11) --
	(106.68,440.84) --
	(108.08,439.58) --
	(109.48,438.33) --
	(110.87,437.07) --
	(112.27,435.82) --
	(113.67,434.56) --
	(115.07,433.31) --
	(116.47,432.06) --
	(117.87,430.82) --
	(119.27,429.57) --
	(120.66,428.33) --
	(122.06,427.08) --
	(123.46,425.84) --
	(124.86,424.60) --
	(126.26,423.36) --
	(127.66,422.13) --
	(129.05,420.89) --
	(130.45,419.66) --
	(131.85,418.43) --
	(133.25,417.20) --
	(134.65,415.97) --
	(136.05,414.74) --
	(137.44,413.52) --
	(138.84,412.30) --
	(140.24,411.08) --
	(141.64,409.86) --
	(143.04,408.64) --
	(144.44,407.42) --
	(145.84,406.21) --
	(147.23,404.99) --
	(148.63,403.78) --
	(150.03,402.57) --
	(151.43,401.36) --
	(152.83,400.16) --
	(154.23,398.95) --
	(155.62,397.75) --
	(157.02,396.55) --
	(158.42,395.35) --
	(159.82,394.15) --
	(161.22,392.95) --
	(162.62,391.76) --
	(164.02,390.57) --
	(165.41,389.37) --
	(166.81,388.18) --
	(168.21,387.00) --
	(169.61,385.81) --
	(171.01,384.62) --
	(172.41,383.44) --
	(173.80,382.26) --
	(175.20,381.08) --
	(176.60,379.90) --
	(178.00,378.72) --
	(179.40,377.55) --
	(180.80,376.37) --
	(182.20,375.20) --
	(183.59,374.03) --
	(184.99,372.86) --
	(186.39,371.70) --
	(187.79,370.53) --
	(189.19,369.37) --
	(190.59,368.21) --
	(191.98,367.05) --
	(193.38,365.89) --
	(194.78,364.73) --
	(196.18,363.58) --
	(197.58,362.42) --
	(198.98,361.27) --
	(200.38,360.12) --
	(201.77,358.97) --
	(203.17,357.82) --
	(204.57,356.68) --
	(205.97,355.53) --
	(207.37,354.39) --
	(208.77,353.25) --
	(210.16,352.11) --
	(211.56,350.98) --
	(212.96,349.84) --
	(214.36,348.71) --
	(215.76,347.57) --
	(217.16,346.44) --
	(218.56,345.31) --
	(219.95,344.19) --
	(221.35,343.06) --
	(222.75,341.94) --
	(224.15,340.82) --
	(225.55,339.69) --
	(226.95,338.58) --
	(228.34,337.46) --
	(229.74,336.34) --
	(231.14,335.23) --
	(232.54,334.12) --
	(233.94,333.00) --
	(235.34,331.90) --
	(236.73,330.79) --
	(238.13,329.68) --
	(239.53,328.58) --
	(240.93,327.48) --
	(242.33,326.38) --
	(243.73,325.28) --
	(245.13,324.18) --
	(246.52,323.08) --
	(247.92,321.99) --
	(249.32,320.90) --
	(250.72,319.80) --
	(252.12,318.72) --
	(253.52,317.63) --
	(254.91,316.54) --
	(256.31,315.46) --
	(257.71,314.37) --
	(259.11,313.29) --
	(260.51,312.21) --
	(261.91,311.14) --
	(263.31,310.06) --
	(264.70,308.99) --
	(266.10,307.91) --
	(267.50,306.84) --
	(268.90,305.77) --
	(270.30,304.70) --
	(271.70,303.64) --
	(273.09,302.57) --
	(274.49,301.51) --
	(275.89,300.45) --
	(277.29,299.39) --
	(278.69,298.33) --
	(280.09,297.28) --
	(281.49,296.22) --
	(282.88,295.17) --
	(284.28,294.12) --
	(285.68,293.07) --
	(287.08,292.02) --
	(288.48,290.97) --
	(289.88,289.93) --
	(291.27,288.88) --
	(292.67,287.84) --
	(294.07,286.80) --
	(295.47,285.77) --
	(296.87,284.73) --
	(298.27,283.69) --
	(299.67,282.66) --
	(301.06,281.63) --
	(302.46,280.60) --
	(303.86,279.57) --
	(305.26,278.54) --
	(306.66,277.52) --
	(308.06,276.50) --
	(309.45,275.47) --
	(310.85,274.45) --
	(312.25,273.44) --
	(313.65,272.42) --
	(315.05,271.40) --
	(316.45,270.39) --
	(317.85,269.38) --
	(319.24,268.37) --
	(320.64,267.36) --
	(322.04,266.35) --
	(323.44,265.35) --
	(324.84,264.35) --
	(326.24,263.34) --
	(327.63,262.34) --
	(329.03,261.35) --
	(330.43,260.35) --
	(331.83,259.35) --
	(333.23,258.36) --
	(334.63,257.37) --
	(336.02,256.38) --
	(337.42,255.39);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,447.42) --
	( 60.53,446.24) --
	( 61.93,445.07) --
	( 63.33,443.90) --
	( 64.73,442.73) --
	( 66.12,441.57) --
	( 67.52,440.40) --
	( 68.92,439.24) --
	( 70.32,438.08) --
	( 71.72,436.92) --
	( 73.12,435.77) --
	( 74.51,434.62) --
	( 75.91,433.46) --
	( 77.31,432.31) --
	( 78.71,431.17) --
	( 80.11,430.02) --
	( 81.51,428.88) --
	( 82.91,427.74) --
	( 84.30,426.60) --
	( 85.70,425.46) --
	( 87.10,424.33) --
	( 88.50,423.20) --
	( 89.90,422.07) --
	( 91.30,420.94) --
	( 92.69,419.81) --
	( 94.09,418.69) --
	( 95.49,417.56) --
	( 96.89,416.44) --
	( 98.29,415.33) --
	( 99.69,414.21) --
	(101.09,413.10) --
	(102.48,411.98) --
	(103.88,410.88) --
	(105.28,409.77) --
	(106.68,408.66) --
	(108.08,407.56) --
	(109.48,406.46) --
	(110.87,405.36) --
	(112.27,404.26) --
	(113.67,403.17) --
	(115.07,402.07) --
	(116.47,400.98) --
	(117.87,399.89) --
	(119.27,398.81) --
	(120.66,397.72) --
	(122.06,396.64) --
	(123.46,395.56) --
	(124.86,394.48) --
	(126.26,393.40) --
	(127.66,392.33) --
	(129.05,391.26) --
	(130.45,390.19) --
	(131.85,389.12) --
	(133.25,388.05) --
	(134.65,386.99) --
	(136.05,385.93) --
	(137.44,384.87) --
	(138.84,383.81) --
	(140.24,382.76) --
	(141.64,381.70) --
	(143.04,380.65) --
	(144.44,379.60) --
	(145.84,378.56) --
	(147.23,377.51) --
	(148.63,376.47) --
	(150.03,375.43) --
	(151.43,374.39) --
	(152.83,373.35) --
	(154.23,372.32) --
	(155.62,371.29) --
	(157.02,370.26) --
	(158.42,369.23) --
	(159.82,368.20) --
	(161.22,367.18) --
	(162.62,366.15) --
	(164.02,365.13) --
	(165.41,364.12) --
	(166.81,363.10) --
	(168.21,362.09) --
	(169.61,361.08) --
	(171.01,360.07) --
	(172.41,359.06) --
	(173.80,358.05) --
	(175.20,357.05) --
	(176.60,356.05) --
	(178.00,355.05) --
	(179.40,354.05) --
	(180.80,353.06) --
	(182.20,352.07) --
	(183.59,351.08) --
	(184.99,350.09) --
	(186.39,349.10) --
	(187.79,348.12) --
	(189.19,347.13) --
	(190.59,346.15) --
	(191.98,345.17) --
	(193.38,344.20) --
	(194.78,343.22) --
	(196.18,342.25) --
	(197.58,341.28) --
	(198.98,340.32) --
	(200.38,339.35) --
	(201.77,338.39) --
	(203.17,337.42) --
	(204.57,336.46) --
	(205.97,335.51) --
	(207.37,334.55) --
	(208.77,333.60) --
	(210.16,332.65) --
	(211.56,331.70) --
	(212.96,330.75) --
	(214.36,329.81) --
	(215.76,328.86) --
	(217.16,327.92) --
	(218.56,326.99) --
	(219.95,326.05) --
	(221.35,325.11) --
	(222.75,324.18) --
	(224.15,323.25) --
	(225.55,322.32) --
	(226.95,321.40) --
	(228.34,320.47) --
	(229.74,319.55) --
	(231.14,318.63) --
	(232.54,317.71) --
	(233.94,316.80) --
	(235.34,315.89) --
	(236.73,314.97) --
	(238.13,314.07) --
	(239.53,313.16) --
	(240.93,312.25) --
	(242.33,311.35) --
	(243.73,310.45) --
	(245.13,309.55) --
	(246.52,308.65) --
	(247.92,307.76) --
	(249.32,306.87) --
	(250.72,305.97) --
	(252.12,305.09) --
	(253.52,304.20) --
	(254.91,303.32) --
	(256.31,302.43) --
	(257.71,301.55) --
	(259.11,300.68) --
	(260.51,299.80) --
	(261.91,298.93) --
	(263.31,298.05) --
	(264.70,297.18) --
	(266.10,296.32) --
	(267.50,295.45) --
	(268.90,294.59) --
	(270.30,293.73) --
	(271.70,292.87) --
	(273.09,292.01) --
	(274.49,291.15) --
	(275.89,290.30) --
	(277.29,289.45) --
	(278.69,288.60) --
	(280.09,287.75) --
	(281.49,286.91) --
	(282.88,286.07) --
	(284.28,285.23) --
	(285.68,284.39) --
	(287.08,283.55) --
	(288.48,282.72) --
	(289.88,281.89) --
	(291.27,281.06) --
	(292.67,280.23) --
	(294.07,279.40) --
	(295.47,278.58) --
	(296.87,277.76) --
	(298.27,276.94) --
	(299.67,276.12) --
	(301.06,275.30) --
	(302.46,274.49) --
	(303.86,273.68) --
	(305.26,272.87) --
	(306.66,272.06) --
	(308.06,271.26) --
	(309.45,270.46) --
	(310.85,269.65) --
	(312.25,268.86) --
	(313.65,268.06) --
	(315.05,267.26) --
	(316.45,266.47) --
	(317.85,265.68) --
	(319.24,264.89) --
	(320.64,264.11) --
	(322.04,263.32) --
	(323.44,262.54) --
	(324.84,261.76) --
	(326.24,260.98) --
	(327.63,260.21) --
	(329.03,259.43) --
	(330.43,258.66) --
	(331.83,257.89) --
	(333.23,257.12) --
	(334.63,256.36) --
	(336.02,255.60) --
	(337.42,254.83);
\definecolor{drawColor}{RGB}{69,139,116}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,431.44) --
	( 60.53,430.23) --
	( 61.93,429.02) --
	( 63.33,427.81) --
	( 64.73,426.61) --
	( 66.12,425.40) --
	( 67.52,424.20) --
	( 68.92,423.00) --
	( 70.32,421.81) --
	( 71.72,420.61) --
	( 73.12,419.42) --
	( 74.51,418.22) --
	( 75.91,417.03) --
	( 77.31,415.85) --
	( 78.71,414.66) --
	( 80.11,413.48) --
	( 81.51,412.30) --
	( 82.91,411.12) --
	( 84.30,409.94) --
	( 85.70,408.77) --
	( 87.10,407.59) --
	( 88.50,406.42) --
	( 89.90,405.25) --
	( 91.30,404.08) --
	( 92.69,402.92) --
	( 94.09,401.76) --
	( 95.49,400.60) --
	( 96.89,399.44) --
	( 98.29,398.28) --
	( 99.69,397.13) --
	(101.09,395.97) --
	(102.48,394.82) --
	(103.88,393.67) --
	(105.28,392.53) --
	(106.68,391.38) --
	(108.08,390.24) --
	(109.48,389.10) --
	(110.87,387.96) --
	(112.27,386.82) --
	(113.67,385.69) --
	(115.07,384.56) --
	(116.47,383.43) --
	(117.87,382.30) --
	(119.27,381.17) --
	(120.66,380.05) --
	(122.06,378.93) --
	(123.46,377.81) --
	(124.86,376.69) --
	(126.26,375.57) --
	(127.66,374.46) --
	(129.05,373.35) --
	(130.45,372.24) --
	(131.85,371.13) --
	(133.25,370.02) --
	(134.65,368.92) --
	(136.05,367.82) --
	(137.44,366.72) --
	(138.84,365.62) --
	(140.24,364.52) --
	(141.64,363.43) --
	(143.04,362.34) --
	(144.44,361.25) --
	(145.84,360.16) --
	(147.23,359.08) --
	(148.63,357.99) --
	(150.03,356.91) --
	(151.43,355.83) --
	(152.83,354.76) --
	(154.23,353.68) --
	(155.62,352.61) --
	(157.02,351.54) --
	(158.42,350.47) --
	(159.82,349.40) --
	(161.22,348.34) --
	(162.62,347.27) --
	(164.02,346.21) --
	(165.41,345.15) --
	(166.81,344.10) --
	(168.21,343.04) --
	(169.61,341.99) --
	(171.01,340.94) --
	(172.41,339.89) --
	(173.80,338.84) --
	(175.20,337.80) --
	(176.60,336.76) --
	(178.00,335.72) --
	(179.40,334.68) --
	(180.80,333.64) --
	(182.20,332.61) --
	(183.59,331.57) --
	(184.99,330.54) --
	(186.39,329.52) --
	(187.79,328.49) --
	(189.19,327.46) --
	(190.59,326.44) --
	(191.98,325.42) --
	(193.38,324.40) --
	(194.78,323.39) --
	(196.18,322.37) --
	(197.58,321.36) --
	(198.98,320.35) --
	(200.38,319.35) --
	(201.77,318.34) --
	(203.17,317.34) --
	(204.57,316.33) --
	(205.97,315.33) --
	(207.37,314.34) --
	(208.77,313.34) --
	(210.16,312.35) --
	(211.56,311.36) --
	(212.96,310.37) --
	(214.36,309.38) --
	(215.76,308.39) --
	(217.16,307.41) --
	(218.56,306.43) --
	(219.95,305.45) --
	(221.35,304.47) --
	(222.75,303.50) --
	(224.15,302.53) --
	(225.55,301.55) --
	(226.95,300.59) --
	(228.34,299.62) --
	(229.74,298.65) --
	(231.14,297.69) --
	(232.54,296.73) --
	(233.94,295.77) --
	(235.34,294.81) --
	(236.73,293.86) --
	(238.13,292.91) --
	(239.53,291.96) --
	(240.93,291.01) --
	(242.33,290.06) --
	(243.73,289.12) --
	(245.13,288.17) --
	(246.52,287.23) --
	(247.92,286.30) --
	(249.32,285.36) --
	(250.72,284.42) --
	(252.12,283.49) --
	(253.52,282.56) --
	(254.91,281.63) --
	(256.31,280.71) --
	(257.71,279.78) --
	(259.11,278.86) --
	(260.51,277.94) --
	(261.91,277.02) --
	(263.31,276.11) --
	(264.70,275.19) --
	(266.10,274.28) --
	(267.50,273.37) --
	(268.90,272.47) --
	(270.30,271.56) --
	(271.70,270.66) --
	(273.09,269.75) --
	(274.49,268.85) --
	(275.89,267.96) --
	(277.29,267.06) --
	(278.69,266.17) --
	(280.09,265.28) --
	(281.49,264.39) --
	(282.88,263.50) --
	(284.28,262.61) --
	(285.68,261.73) --
	(287.08,260.85) --
	(288.48,259.97) --
	(289.88,259.09) --
	(291.27,258.22) --
	(292.67,257.35) --
	(294.07,256.48) --
	(295.47,255.61) --
	(296.87,254.74) --
	(298.27,253.87) --
	(299.67,253.01) --
	(301.06,252.15) --
	(302.46,251.29) --
	(303.86,250.44) --
	(305.26,249.58) --
	(306.66,248.73) --
	(308.06,247.88) --
	(309.45,247.03) --
	(310.85,246.18) --
	(312.25,245.34) --
	(313.65,244.50) --
	(315.05,243.66) --
	(316.45,242.82) --
	(317.85,241.98) --
	(319.24,241.15) --
	(320.64,240.31) --
	(322.04,239.48) --
	(323.44,238.66) --
	(324.84,237.83) --
	(326.24,237.01) --
	(327.63,236.18) --
	(329.03,235.36) --
	(330.43,234.55) --
	(331.83,233.73) --
	(333.23,232.92) --
	(334.63,232.10) --
	(336.02,231.30) --
	(337.42,230.49);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,414.34) --
	( 60.53,412.86) --
	( 61.93,411.37) --
	( 63.33,409.89) --
	( 64.73,408.42) --
	( 66.12,406.94) --
	( 67.52,405.47) --
	( 68.92,403.99) --
	( 70.32,402.52) --
	( 71.72,401.05) --
	( 73.12,399.58) --
	( 74.51,398.11) --
	( 75.91,396.65) --
	( 77.31,395.18) --
	( 78.71,393.72) --
	( 80.11,392.26) --
	( 81.51,390.79) --
	( 82.91,389.34) --
	( 84.30,387.88) --
	( 85.70,386.42) --
	( 87.10,384.97) --
	( 88.50,383.51) --
	( 89.90,382.06) --
	( 91.30,380.61) --
	( 92.69,379.16) --
	( 94.09,377.72) --
	( 95.49,376.27) --
	( 96.89,374.82) --
	( 98.29,373.38) --
	( 99.69,371.94) --
	(101.09,370.50) --
	(102.48,369.06) --
	(103.88,367.62) --
	(105.28,366.19) --
	(106.68,364.75) --
	(108.08,363.32) --
	(109.48,361.89) --
	(110.87,360.46) --
	(112.27,359.03) --
	(113.67,357.60) --
	(115.07,356.18) --
	(116.47,354.75) --
	(117.87,353.33) --
	(119.27,351.91) --
	(120.66,350.49) --
	(122.06,349.07) --
	(123.46,347.65) --
	(124.86,346.24) --
	(126.26,344.82) --
	(127.66,343.41) --
	(129.05,342.00) --
	(130.45,340.59) --
	(131.85,339.18) --
	(133.25,337.78) --
	(134.65,336.37) --
	(136.05,334.97) --
	(137.44,333.56) --
	(138.84,332.16) --
	(140.24,330.76) --
	(141.64,329.37) --
	(143.04,327.97) --
	(144.44,326.57) --
	(145.84,325.18) --
	(147.23,323.79) --
	(148.63,322.40) --
	(150.03,321.01) --
	(151.43,319.62) --
	(152.83,318.23) --
	(154.23,316.85) --
	(155.62,315.47) --
	(157.02,314.08) --
	(158.42,312.70) --
	(159.82,311.32) --
	(161.22,309.95) --
	(162.62,308.57) --
	(164.02,307.19) --
	(165.41,305.82) --
	(166.81,304.45) --
	(168.21,303.08) --
	(169.61,301.71) --
	(171.01,300.34) --
	(172.41,298.98) --
	(173.80,297.61) --
	(175.20,296.25) --
	(176.60,294.89) --
	(178.00,293.53) --
	(179.40,292.17) --
	(180.80,290.81) --
	(182.20,289.45) --
	(183.59,288.10) --
	(184.99,286.75) --
	(186.39,285.39) --
	(187.79,284.04) --
	(189.19,282.70) --
	(190.59,281.35) --
	(191.98,280.00) --
	(193.38,278.66) --
	(194.78,277.32) --
	(196.18,275.97) --
	(197.58,274.63) --
	(198.98,273.30) --
	(200.38,271.96) --
	(201.77,270.62) --
	(203.17,269.29) --
	(204.57,267.96) --
	(205.97,266.63) --
	(207.37,265.30) --
	(208.77,263.97) --
	(210.16,262.64) --
	(211.56,261.32) --
	(212.96,259.99) --
	(214.36,258.67) --
	(215.76,257.35) --
	(217.16,256.03) --
	(218.56,254.71) --
	(219.95,253.39) --
	(221.35,252.08) --
	(222.75,250.76) --
	(224.15,249.45) --
	(225.55,248.14) --
	(226.95,246.83) --
	(228.34,245.52) --
	(229.74,244.22) --
	(231.14,242.91) --
	(232.54,241.61) --
	(233.94,240.31) --
	(235.34,239.01) --
	(236.73,237.71) --
	(238.13,236.41) --
	(239.53,235.11) --
	(240.93,233.82) --
	(242.33,232.52) --
	(243.73,231.23) --
	(245.13,229.94) --
	(246.52,228.65) --
	(247.92,227.36) --
	(249.32,226.08) --
	(250.72,224.79) --
	(252.12,223.51) --
	(253.52,222.23) --
	(254.91,220.95) --
	(256.31,219.67) --
	(257.71,218.39) --
	(259.11,217.11) --
	(260.51,215.84) --
	(261.91,214.57) --
	(263.31,213.30) --
	(264.70,212.03) --
	(266.10,210.76) --
	(267.50,209.49) --
	(268.90,208.22) --
	(270.30,206.96) --
	(271.70,205.70) --
	(273.09,204.43) --
	(274.49,203.17) --
	(275.89,201.92) --
	(277.29,200.66) --
	(278.69,199.40) --
	(280.09,198.15) --
	(281.49,196.90) --
	(282.88,195.64) --
	(284.28,194.39) --
	(285.68,193.15) --
	(287.08,191.90) --
	(288.48,190.65) --
	(289.88,189.41) --
	(291.27,188.17) --
	(292.67,186.93) --
	(294.07,185.69) --
	(295.47,184.45) --
	(296.87,183.21) --
	(298.27,181.98) --
	(299.67,180.74) --
	(301.06,179.51) --
	(302.46,178.28) --
	(303.86,177.05) --
	(305.26,175.82) --
	(306.66,174.59) --
	(308.06,173.37) --
	(309.45,172.15) --
	(310.85,170.92) --
	(312.25,169.70) --
	(313.65,168.48) --
	(315.05,167.27) --
	(316.45,166.05) --
	(317.85,164.83) --
	(319.24,163.62) --
	(320.64,162.41) --
	(322.04,161.20) --
	(323.44,159.99) --
	(324.84,158.78) --
	(326.24,157.57) --
	(327.63,156.37) --
	(329.03,155.17) --
	(330.43,153.96) --
	(331.83,152.76) --
	(333.23,151.56) --
	(334.63,150.37) --
	(336.02,149.17) --
	(337.42,147.98);
\definecolor{drawColor}{RGB}{127,255,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,380.71) --
	( 60.53,379.14) --
	( 61.93,377.57) --
	( 63.33,376.01) --
	( 64.73,374.45) --
	( 66.12,372.89) --
	( 67.52,371.33) --
	( 68.92,369.77) --
	( 70.32,368.22) --
	( 71.72,366.66) --
	( 73.12,365.11) --
	( 74.51,363.56) --
	( 75.91,362.00) --
	( 77.31,360.45) --
	( 78.71,358.91) --
	( 80.11,357.36) --
	( 81.51,355.81) --
	( 82.91,354.27) --
	( 84.30,352.73) --
	( 85.70,351.19) --
	( 87.10,349.65) --
	( 88.50,348.11) --
	( 89.90,346.57) --
	( 91.30,345.03) --
	( 92.69,343.50) --
	( 94.09,341.96) --
	( 95.49,340.43) --
	( 96.89,338.90) --
	( 98.29,337.37) --
	( 99.69,335.84) --
	(101.09,334.32) --
	(102.48,332.79) --
	(103.88,331.27) --
	(105.28,329.75) --
	(106.68,328.22) --
	(108.08,326.70) --
	(109.48,325.19) --
	(110.87,323.67) --
	(112.27,322.15) --
	(113.67,320.64) --
	(115.07,319.12) --
	(116.47,317.61) --
	(117.87,316.10) --
	(119.27,314.59) --
	(120.66,313.09) --
	(122.06,311.58) --
	(123.46,310.07) --
	(124.86,308.57) --
	(126.26,307.07) --
	(127.66,305.57) --
	(129.05,304.07) --
	(130.45,302.57) --
	(131.85,301.07) --
	(133.25,299.58) --
	(134.65,298.08) --
	(136.05,296.59) --
	(137.44,295.10) --
	(138.84,293.61) --
	(140.24,292.12) --
	(141.64,290.63) --
	(143.04,289.14) --
	(144.44,287.66) --
	(145.84,286.18) --
	(147.23,284.69) --
	(148.63,283.21) --
	(150.03,281.73) --
	(151.43,280.26) --
	(152.83,278.78) --
	(154.23,277.30) --
	(155.62,275.83) --
	(157.02,274.36) --
	(158.42,272.88) --
	(159.82,271.41) --
	(161.22,269.95) --
	(162.62,268.48) --
	(164.02,267.01) --
	(165.41,265.55) --
	(166.81,264.09) --
	(168.21,262.62) --
	(169.61,261.16) --
	(171.01,259.70) --
	(172.41,258.25) --
	(173.80,256.79) --
	(175.20,255.33) --
	(176.60,253.88) --
	(178.00,252.43) --
	(179.40,250.98) --
	(180.80,249.53) --
	(182.20,248.08) --
	(183.59,246.63) --
	(184.99,245.19) --
	(186.39,243.74) --
	(187.79,242.30) --
	(189.19,240.86) --
	(190.59,239.42) --
	(191.98,237.98) --
	(193.38,236.54) --
	(194.78,235.10) --
	(196.18,233.67) --
	(197.58,232.23) --
	(198.98,230.80) --
	(200.38,229.37) --
	(201.77,227.94) --
	(203.17,226.51) --
	(204.57,225.09) --
	(205.97,223.66) --
	(207.37,222.24) --
	(208.77,220.81) --
	(210.16,219.39) --
	(211.56,217.97) --
	(212.96,216.55) --
	(214.36,215.14) --
	(215.76,213.72) --
	(217.16,212.31) --
	(218.56,210.89) --
	(219.95,209.48) --
	(221.35,208.07) --
	(222.75,206.66) --
	(224.15,205.25) --
	(225.55,203.85) --
	(226.95,202.44) --
	(228.34,201.04) --
	(229.74,199.63) --
	(231.14,198.23) --
	(232.54,196.83) --
	(233.94,195.44) --
	(235.34,194.04) --
	(236.73,192.64) --
	(238.13,191.25) --
	(239.53,189.85) --
	(240.93,188.46) --
	(242.33,187.07) --
	(243.73,185.68) --
	(245.13,184.30) --
	(246.52,182.91) --
	(247.92,181.52) --
	(249.32,180.14) --
	(250.72,178.76) --
	(252.12,177.38) --
	(253.52,176.00) --
	(254.91,174.62) --
	(256.31,173.24) --
	(257.71,171.87) --
	(259.11,170.49) --
	(260.51,169.12) --
	(261.91,167.75) --
	(263.31,166.38) --
	(264.70,165.01) --
	(266.10,163.64) --
	(267.50,162.28) --
	(268.90,160.91) --
	(270.30,159.55) --
	(271.70,158.19) --
	(273.09,156.83) --
	(274.49,155.47) --
	(275.89,154.11) --
	(277.29,152.75) --
	(278.69,151.40) --
	(280.09,150.04) --
	(281.49,148.69) --
	(282.88,147.34) --
	(284.28,145.99) --
	(285.68,144.64) --
	(287.08,143.29) --
	(288.48,141.95) --
	(289.88,140.60) --
	(291.27,139.26) --
	(292.67,137.92) --
	(294.07,136.58) --
	(295.47,135.24) --
	(296.87,133.90) --
	(298.27,132.56) --
	(299.67,131.23) --
	(301.06,129.89) --
	(302.46,128.56) --
	(303.86,127.23) --
	(305.26,125.90) --
	(306.66,124.57) --
	(308.06,123.25) --
	(309.45,121.92) --
	(310.85,120.60) --
	(312.25,119.27) --
	(313.65,117.95) --
	(315.05,116.63) --
	(316.45,115.31) --
	(317.85,114.00) --
	(319.24,112.68) --
	(320.64,111.36) --
	(322.04,110.05) --
	(323.44,108.74) --
	(324.84,107.43) --
	(326.24,106.12) --
	(327.63,104.81) --
	(329.03,103.50) --
	(330.43,102.20) --
	(331.83,100.89) --
	(333.23, 99.59) --
	(334.63, 98.29) --
	(336.02, 96.99) --
	(337.42, 95.69);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,546.71) --
	( 60.53,546.25) --
	( 61.93,545.78) --
	( 63.33,545.32) --
	( 64.73,544.86) --
	( 66.12,544.39) --
	( 67.52,543.93) --
	( 68.92,543.47) --
	( 70.32,543.01) --
	( 71.72,542.55) --
	( 73.12,542.09) --
	( 74.51,541.63) --
	( 75.91,541.17) --
	( 77.31,540.71) --
	( 78.71,540.25) --
	( 80.11,539.79) --
	( 81.51,539.33) --
	( 82.91,538.88) --
	( 84.30,538.42) --
	( 85.70,537.96) --
	( 87.10,537.51) --
	( 88.50,537.05) --
	( 89.90,536.59) --
	( 91.30,536.14) --
	( 92.69,535.68) --
	( 94.09,535.23) --
	( 95.49,534.77) --
	( 96.89,534.32) --
	( 98.29,533.86) --
	( 99.69,533.41) --
	(101.09,532.96) --
	(102.48,532.51) --
	(103.88,532.05) --
	(105.28,531.60) --
	(106.68,531.15) --
	(108.08,530.70) --
	(109.48,530.25) --
	(110.87,529.80) --
	(112.27,529.35) --
	(113.67,528.90) --
	(115.07,528.45) --
	(116.47,528.00) --
	(117.87,527.55) --
	(119.27,527.10) --
	(120.66,526.66) --
	(122.06,526.21) --
	(123.46,525.76) --
	(124.86,525.32) --
	(126.26,524.87) --
	(127.66,524.42) --
	(129.05,523.98) --
	(130.45,523.53) --
	(131.85,523.09) --
	(133.25,522.65) --
	(134.65,522.20) --
	(136.05,521.76) --
	(137.44,521.32) --
	(138.84,520.87) --
	(140.24,520.43) --
	(141.64,519.99) --
	(143.04,519.55) --
	(144.44,519.11) --
	(145.84,518.67) --
	(147.23,518.23) --
	(148.63,517.79) --
	(150.03,517.35) --
	(151.43,516.91) --
	(152.83,516.48) --
	(154.23,516.04) --
	(155.62,515.60) --
	(157.02,515.16) --
	(158.42,514.73) --
	(159.82,514.29) --
	(161.22,513.86) --
	(162.62,513.42) --
	(164.02,512.99) --
	(165.41,512.55) --
	(166.81,512.12) --
	(168.21,511.69) --
	(169.61,511.25) --
	(171.01,510.82) --
	(172.41,510.39) --
	(173.80,509.96) --
	(175.20,509.53) --
	(176.60,509.10) --
	(178.00,508.67) --
	(179.40,508.24) --
	(180.80,507.81) --
	(182.20,507.38) --
	(183.59,506.95) --
	(184.99,506.52) --
	(186.39,506.10) --
	(187.79,505.67) --
	(189.19,505.24) --
	(190.59,504.82) --
	(191.98,504.39) --
	(193.38,503.97) --
	(194.78,503.54) --
	(196.18,503.12) --
	(197.58,502.70) --
	(198.98,502.27) --
	(200.38,501.85) --
	(201.77,501.43) --
	(203.17,501.01) --
	(204.57,500.59) --
	(205.97,500.17) --
	(207.37,499.75) --
	(208.77,499.33) --
	(210.16,498.91) --
	(211.56,498.49) --
	(212.96,498.07) --
	(214.36,497.66) --
	(215.76,497.24) --
	(217.16,496.82) --
	(218.56,496.41) --
	(219.95,495.99) --
	(221.35,495.58) --
	(222.75,495.16) --
	(224.15,494.75) --
	(225.55,494.34) --
	(226.95,493.92) --
	(228.34,493.51) --
	(229.74,493.10) --
	(231.14,492.69) --
	(232.54,492.28) --
	(233.94,491.87) --
	(235.34,491.46) --
	(236.73,491.05) --
	(238.13,490.64) --
	(239.53,490.23) --
	(240.93,489.83) --
	(242.33,489.42) --
	(243.73,489.01) --
	(245.13,488.61) --
	(246.52,488.20) --
	(247.92,487.80) --
	(249.32,487.39) --
	(250.72,486.99) --
	(252.12,486.59) --
	(253.52,486.19) --
	(254.91,485.78) --
	(256.31,485.38) --
	(257.71,484.98) --
	(259.11,484.58) --
	(260.51,484.18) --
	(261.91,483.79) --
	(263.31,483.39) --
	(264.70,482.99) --
	(266.10,482.59) --
	(267.50,482.20) --
	(268.90,481.80) --
	(270.30,481.41) --
	(271.70,481.01) --
	(273.09,480.62) --
	(274.49,480.22) --
	(275.89,479.83) --
	(277.29,479.44) --
	(278.69,479.05) --
	(280.09,478.66) --
	(281.49,478.27) --
	(282.88,477.88) --
	(284.28,477.49) --
	(285.68,477.10) --
	(287.08,476.71) --
	(288.48,476.33) --
	(289.88,475.94) --
	(291.27,475.55) --
	(292.67,475.17) --
	(294.07,474.78) --
	(295.47,474.40) --
	(296.87,474.02) --
	(298.27,473.63) --
	(299.67,473.25) --
	(301.06,472.87) --
	(302.46,472.49) --
	(303.86,472.11) --
	(305.26,471.73) --
	(306.66,471.35) --
	(308.06,470.98) --
	(309.45,470.60) --
	(310.85,470.22) --
	(312.25,469.85) --
	(313.65,469.47) --
	(315.05,469.10) --
	(316.45,468.72) --
	(317.85,468.35) --
	(319.24,467.98) --
	(320.64,467.61) --
	(322.04,467.24) --
	(323.44,466.87) --
	(324.84,466.50) --
	(326.24,466.13) --
	(327.63,465.76) --
	(329.03,465.39) --
	(330.43,465.03) --
	(331.83,464.66) --
	(333.23,464.30) --
	(334.63,463.93) --
	(336.02,463.57) --
	(337.42,463.21);
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,514.03) --
	( 60.53,513.49) --
	( 61.93,512.94) --
	( 63.33,512.40) --
	( 64.73,511.85) --
	( 66.12,511.31) --
	( 67.52,510.77) --
	( 68.92,510.22) --
	( 70.32,509.68) --
	( 71.72,509.14) --
	( 73.12,508.59) --
	( 74.51,508.05) --
	( 75.91,507.51) --
	( 77.31,506.97) --
	( 78.71,506.43) --
	( 80.11,505.88) --
	( 81.51,505.34) --
	( 82.91,504.80) --
	( 84.30,504.26) --
	( 85.70,503.72) --
	( 87.10,503.18) --
	( 88.50,502.64) --
	( 89.90,502.10) --
	( 91.30,501.56) --
	( 92.69,501.03) --
	( 94.09,500.49) --
	( 95.49,499.95) --
	( 96.89,499.41) --
	( 98.29,498.87) --
	( 99.69,498.34) --
	(101.09,497.80) --
	(102.48,497.26) --
	(103.88,496.72) --
	(105.28,496.19) --
	(106.68,495.65) --
	(108.08,495.12) --
	(109.48,494.58) --
	(110.87,494.05) --
	(112.27,493.51) --
	(113.67,492.98) --
	(115.07,492.44) --
	(116.47,491.91) --
	(117.87,491.37) --
	(119.27,490.84) --
	(120.66,490.31) --
	(122.06,489.77) --
	(123.46,489.24) --
	(124.86,488.71) --
	(126.26,488.18) --
	(127.66,487.65) --
	(129.05,487.12) --
	(130.45,486.58) --
	(131.85,486.05) --
	(133.25,485.52) --
	(134.65,484.99) --
	(136.05,484.46) --
	(137.44,483.93) --
	(138.84,483.40) --
	(140.24,482.88) --
	(141.64,482.35) --
	(143.04,481.82) --
	(144.44,481.29) --
	(145.84,480.76) --
	(147.23,480.24) --
	(148.63,479.71) --
	(150.03,479.18) --
	(151.43,478.66) --
	(152.83,478.13) --
	(154.23,477.61) --
	(155.62,477.08) --
	(157.02,476.55) --
	(158.42,476.03) --
	(159.82,475.51) --
	(161.22,474.98) --
	(162.62,474.46) --
	(164.02,473.94) --
	(165.41,473.41) --
	(166.81,472.89) --
	(168.21,472.37) --
	(169.61,471.85) --
	(171.01,471.32) --
	(172.41,470.80) --
	(173.80,470.28) --
	(175.20,469.76) --
	(176.60,469.24) --
	(178.00,468.72) --
	(179.40,468.20) --
	(180.80,467.68) --
	(182.20,467.17) --
	(183.59,466.65) --
	(184.99,466.13) --
	(186.39,465.61) --
	(187.79,465.10) --
	(189.19,464.58) --
	(190.59,464.06) --
	(191.98,463.55) --
	(193.38,463.03) --
	(194.78,462.52) --
	(196.18,462.00) --
	(197.58,461.49) --
	(198.98,460.97) --
	(200.38,460.46) --
	(201.77,459.94) --
	(203.17,459.43) --
	(204.57,458.92) --
	(205.97,458.41) --
	(207.37,457.90) --
	(208.77,457.38) --
	(210.16,456.87) --
	(211.56,456.36) --
	(212.96,455.85) --
	(214.36,455.34) --
	(215.76,454.83) --
	(217.16,454.33) --
	(218.56,453.82) --
	(219.95,453.31) --
	(221.35,452.80) --
	(222.75,452.29) --
	(224.15,451.79) --
	(225.55,451.28) --
	(226.95,450.78) --
	(228.34,450.27) --
	(229.74,449.76) --
	(231.14,449.26) --
	(232.54,448.76) --
	(233.94,448.25) --
	(235.34,447.75) --
	(236.73,447.25) --
	(238.13,446.74) --
	(239.53,446.24) --
	(240.93,445.74) --
	(242.33,445.24) --
	(243.73,444.74) --
	(245.13,444.24) --
	(246.52,443.74) --
	(247.92,443.24) --
	(249.32,442.74) --
	(250.72,442.24) --
	(252.12,441.75) --
	(253.52,441.25) --
	(254.91,440.75) --
	(256.31,440.26) --
	(257.71,439.76) --
	(259.11,439.26) --
	(260.51,438.77) --
	(261.91,438.27) --
	(263.31,437.78) --
	(264.70,437.29) --
	(266.10,436.79) --
	(267.50,436.30) --
	(268.90,435.81) --
	(270.30,435.32) --
	(271.70,434.83) --
	(273.09,434.34) --
	(274.49,433.85) --
	(275.89,433.36) --
	(277.29,432.87) --
	(278.69,432.38) --
	(280.09,431.89) --
	(281.49,431.41) --
	(282.88,430.92) --
	(284.28,430.43) --
	(285.68,429.95) --
	(287.08,429.46) --
	(288.48,428.98) --
	(289.88,428.49) --
	(291.27,428.01) --
	(292.67,427.53) --
	(294.07,427.04) --
	(295.47,426.56) --
	(296.87,426.08) --
	(298.27,425.60) --
	(299.67,425.12) --
	(301.06,424.64) --
	(302.46,424.16) --
	(303.86,423.68) --
	(305.26,423.20) --
	(306.66,422.73) --
	(308.06,422.25) --
	(309.45,421.77) --
	(310.85,421.30) --
	(312.25,420.82) --
	(313.65,420.35) --
	(315.05,419.87) --
	(316.45,419.40) --
	(317.85,418.93) --
	(319.24,418.46) --
	(320.64,417.99) --
	(322.04,417.51) --
	(323.44,417.04) --
	(324.84,416.57) --
	(326.24,416.11) --
	(327.63,415.64) --
	(329.03,415.17) --
	(330.43,414.70) --
	(331.83,414.24) --
	(333.23,413.77) --
	(334.63,413.31) --
	(336.02,412.84) --
	(337.42,412.38);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,337.33) --
	( 60.53,339.97) --
	( 61.93,342.60) --
	( 63.33,345.24) --
	( 64.73,347.87) --
	( 66.12,350.51) --
	( 67.52,353.15) --
	( 68.92,355.79) --
	( 70.32,358.43) --
	( 71.72,361.07) --
	( 73.12,363.71) --
	( 74.51,366.35) --
	( 75.91,368.99) --
	( 77.31,371.64) --
	( 78.71,374.28) --
	( 80.11,376.93) --
	( 81.51,379.58) --
	( 82.91,382.22) --
	( 84.30,384.87) --
	( 85.70,387.52) --
	( 87.10,390.17) --
	( 88.50,392.83) --
	( 89.90,395.48) --
	( 91.30,398.13) --
	( 92.69,400.79) --
	( 94.09,403.44) --
	( 95.49,406.10) --
	( 96.89,408.76) --
	( 98.29,411.42) --
	( 99.69,414.08) --
	(101.09,416.74) --
	(102.48,419.40) --
	(103.88,422.06) --
	(105.28,424.72) --
	(106.68,427.39) --
	(108.08,430.05) --
	(109.48,432.72) --
	(110.87,435.39) --
	(112.27,438.05) --
	(113.67,440.72) --
	(115.07,443.39) --
	(116.47,446.06) --
	(117.87,448.74) --
	(119.27,451.41) --
	(120.66,454.08) --
	(122.06,456.76) --
	(123.46,459.43) --
	(124.86,462.11) --
	(126.26,464.79) --
	(127.66,467.47) --
	(129.05,470.14) --
	(130.45,472.83) --
	(131.85,475.51) --
	(133.25,478.19) --
	(134.65,480.87) --
	(136.05,483.56) --
	(137.44,486.24) --
	(138.84,488.93) --
	(140.24,491.61) --
	(141.64,494.30) --
	(143.04,496.99) --
	(144.44,499.68) --
	(145.84,502.37) --
	(147.23,505.06) --
	(148.63,507.76) --
	(150.03,510.45) --
	(151.43,513.14) --
	(152.83,515.84) --
	(154.23,518.54) --
	(155.62,521.23) --
	(157.02,523.93) --
	(158.42,526.63) --
	(159.82,529.33) --
	(161.22,532.03) --
	(162.62,534.73) --
	(164.02,537.44) --
	(165.41,540.14) --
	(166.81,542.85) --
	(168.21,545.55) --
	(169.61,548.26) --
	(171.01,550.97) --
	(172.41,553.68) --
	(173.80,556.39) --
	(175.20,559.10) --
	(176.60,561.81) --
	(178.00,564.52) --
	(179.40,567.23) --
	(180.80,569.95) --
	(182.20,572.66) --
	(183.59,575.38) --
	(184.99,578.10) --
	(185.02,578.16);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,304.66) --
	( 60.53,307.21) --
	( 61.93,309.76) --
	( 63.33,312.31) --
	( 64.73,314.87) --
	( 66.12,317.42) --
	( 67.52,319.98) --
	( 68.92,322.54) --
	( 70.32,325.09) --
	( 71.72,327.65) --
	( 73.12,330.21) --
	( 74.51,332.77) --
	( 75.91,335.33) --
	( 77.31,337.89) --
	( 78.71,340.46) --
	( 80.11,343.02) --
	( 81.51,345.59) --
	( 82.91,348.15) --
	( 84.30,350.72) --
	( 85.70,353.28) --
	( 87.10,355.85) --
	( 88.50,358.42) --
	( 89.90,360.99) --
	( 91.30,363.56) --
	( 92.69,366.13) --
	( 94.09,368.70) --
	( 95.49,371.28) --
	( 96.89,373.85) --
	( 98.29,376.43) --
	( 99.69,379.00) --
	(101.09,381.58) --
	(102.48,384.15) --
	(103.88,386.73) --
	(105.28,389.31) --
	(106.68,391.89) --
	(108.08,394.47) --
	(109.48,397.05) --
	(110.87,399.63) --
	(112.27,402.22) --
	(113.67,404.80) --
	(115.07,407.39) --
	(116.47,409.97) --
	(117.87,412.56) --
	(119.27,415.15) --
	(120.66,417.73) --
	(122.06,420.32) --
	(123.46,422.91) --
	(124.86,425.50) --
	(126.26,428.09) --
	(127.66,430.69) --
	(129.05,433.28) --
	(130.45,435.87) --
	(131.85,438.47) --
	(133.25,441.07) --
	(134.65,443.66) --
	(136.05,446.26) --
	(137.44,448.86) --
	(138.84,451.46) --
	(140.24,454.06) --
	(141.64,456.66) --
	(143.04,459.26) --
	(144.44,461.86) --
	(145.84,464.46) --
	(147.23,467.07) --
	(148.63,469.67) --
	(150.03,472.28) --
	(151.43,474.89) --
	(152.83,477.49) --
	(154.23,480.10) --
	(155.62,482.71) --
	(157.02,485.32) --
	(158.42,487.93) --
	(159.82,490.55) --
	(161.22,493.16) --
	(162.62,495.77) --
	(164.02,498.39) --
	(165.41,501.00) --
	(166.81,503.62) --
	(168.21,506.23) --
	(169.61,508.85) --
	(171.01,511.47) --
	(172.41,514.09) --
	(173.80,516.71) --
	(175.20,519.33) --
	(176.60,521.95) --
	(178.00,524.58) --
	(179.40,527.20) --
	(180.80,529.82) --
	(182.20,532.45) --
	(183.59,535.08) --
	(184.99,537.70) --
	(186.39,540.33) --
	(187.79,542.96) --
	(189.19,545.59) --
	(190.59,548.22) --
	(191.98,550.85) --
	(193.38,553.48) --
	(194.78,556.12) --
	(196.18,558.75) --
	(197.58,561.38) --
	(198.98,564.02) --
	(200.38,566.66) --
	(201.77,569.29) --
	(203.17,571.93) --
	(204.57,574.57) --
	(205.97,577.21) --
	(206.47,578.16);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,354.55) --
	( 60.53,355.39) --
	( 61.93,356.23) --
	( 63.33,357.07) --
	( 64.73,357.90) --
	( 66.12,358.73) --
	( 67.52,359.55) --
	( 68.92,360.37) --
	( 70.32,361.19) --
	( 71.72,362.01) --
	( 73.12,362.82) --
	( 74.51,363.63) --
	( 75.91,364.44) --
	( 77.31,365.24) --
	( 78.71,366.04) --
	( 80.11,366.83) --
	( 81.51,367.62) --
	( 82.91,368.41) --
	( 84.30,369.20) --
	( 85.70,369.98) --
	( 87.10,370.76) --
	( 88.50,371.54) --
	( 89.90,372.31) --
	( 91.30,373.08) --
	( 92.69,373.84) --
	( 94.09,374.60) --
	( 95.49,375.36) --
	( 96.89,376.12) --
	( 98.29,376.87) --
	( 99.69,377.62) --
	(101.09,378.37) --
	(102.48,379.11) --
	(103.88,379.85) --
	(105.28,380.58) --
	(106.68,381.32) --
	(108.08,382.05) --
	(109.48,382.77) --
	(110.87,383.49) --
	(112.27,384.21) --
	(113.67,384.93) --
	(115.07,385.64) --
	(116.47,386.35) --
	(117.87,387.06) --
	(119.27,387.76) --
	(120.66,388.46) --
	(122.06,389.15) --
	(123.46,389.85) --
	(124.86,390.54) --
	(126.26,391.22) --
	(127.66,391.91) --
	(129.05,392.58) --
	(130.45,393.26) --
	(131.85,393.93) --
	(133.25,394.60) --
	(134.65,395.27) --
	(136.05,395.93) --
	(137.44,396.59) --
	(138.84,397.25) --
	(140.24,397.90) --
	(141.64,398.55) --
	(143.04,399.20) --
	(144.44,399.84) --
	(145.84,400.48) --
	(147.23,401.11) --
	(148.63,401.75) --
	(150.03,402.38) --
	(151.43,403.00) --
	(152.83,403.63) --
	(154.23,404.25) --
	(155.62,404.86) --
	(157.02,405.48) --
	(158.42,406.08) --
	(159.82,406.69) --
	(161.22,407.29) --
	(162.62,407.89) --
	(164.02,408.49) --
	(165.41,409.08) --
	(166.81,409.67) --
	(168.21,410.26) --
	(169.61,410.84) --
	(171.01,411.42) --
	(172.41,412.00) --
	(173.80,412.57) --
	(175.20,413.14) --
	(176.60,413.71) --
	(178.00,414.27) --
	(179.40,414.83) --
	(180.80,415.39) --
	(182.20,415.94) --
	(183.59,416.49) --
	(184.99,417.04) --
	(186.39,417.58) --
	(187.79,418.12) --
	(189.19,418.66) --
	(190.59,419.19) --
	(191.98,419.72) --
	(193.38,420.25) --
	(194.78,420.77) --
	(196.18,421.29) --
	(197.58,421.81) --
	(198.98,422.32) --
	(200.38,422.83) --
	(201.77,423.34) --
	(203.17,423.84) --
	(204.57,424.34) --
	(205.97,424.84) --
	(207.37,425.33) --
	(208.77,425.82) --
	(210.16,426.31) --
	(211.56,426.79) --
	(212.96,427.27) --
	(214.36,427.75) --
	(215.76,428.22) --
	(217.16,428.70) --
	(218.56,429.16) --
	(219.95,429.63) --
	(221.35,430.09) --
	(222.75,430.54) --
	(224.15,431.00) --
	(225.55,431.45) --
	(226.95,431.89) --
	(228.34,432.34) --
	(229.74,432.78) --
	(231.14,433.22) --
	(232.54,433.65) --
	(233.94,434.08) --
	(235.34,434.51) --
	(236.73,434.93) --
	(238.13,435.35) --
	(239.53,435.77) --
	(240.93,436.18) --
	(242.33,436.59) --
	(243.73,437.00) --
	(245.13,437.40) --
	(246.52,437.80) --
	(247.92,438.20) --
	(249.32,438.60) --
	(250.72,438.99) --
	(252.12,439.37) --
	(253.52,439.76) --
	(254.91,440.14) --
	(256.31,440.52) --
	(257.71,440.89) --
	(259.11,441.26) --
	(260.51,441.63) --
	(261.91,441.99) --
	(263.31,442.35) --
	(264.70,442.71) --
	(266.10,443.07) --
	(267.50,443.42) --
	(268.90,443.76) --
	(270.30,444.11) --
	(271.70,444.45) --
	(273.09,444.79) --
	(274.49,445.12) --
	(275.89,445.45) --
	(277.29,445.78) --
	(278.69,446.10) --
	(280.09,446.42) --
	(281.49,446.74) --
	(282.88,447.06) --
	(284.28,447.37) --
	(285.68,447.68) --
	(287.08,447.98) --
	(288.48,448.28) --
	(289.88,448.58) --
	(291.27,448.87) --
	(292.67,449.16) --
	(294.07,449.45) --
	(295.47,449.74) --
	(296.87,450.02) --
	(298.27,450.30) --
	(299.67,450.57) --
	(301.06,450.84) --
	(302.46,451.11) --
	(303.86,451.37) --
	(305.26,451.63) --
	(306.66,451.89) --
	(308.06,452.15) --
	(309.45,452.40) --
	(310.85,452.65) --
	(312.25,452.89) --
	(313.65,453.13) --
	(315.05,453.37) --
	(316.45,453.60) --
	(317.85,453.84) --
	(319.24,454.06) --
	(320.64,454.29) --
	(322.04,454.51) --
	(323.44,454.73) --
	(324.84,454.94) --
	(326.24,455.15) --
	(327.63,455.36) --
	(329.03,455.57) --
	(330.43,455.77) --
	(331.83,455.97) --
	(333.23,456.16) --
	(334.63,456.35) --
	(336.02,456.54) --
	(337.42,456.73);
\definecolor{drawColor}{RGB}{85,26,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,264.10) --
	( 60.53,265.65) --
	( 61.93,267.19) --
	( 63.33,268.73) --
	( 64.73,270.27) --
	( 66.12,271.81) --
	( 67.52,273.35) --
	( 68.92,274.88) --
	( 70.32,276.42) --
	( 71.72,277.95) --
	( 73.12,279.48) --
	( 74.51,281.01) --
	( 75.91,282.54) --
	( 77.31,284.07) --
	( 78.71,285.59) --
	( 80.11,287.12) --
	( 81.51,288.64) --
	( 82.91,290.16) --
	( 84.30,291.68) --
	( 85.70,293.20) --
	( 87.10,294.72) --
	( 88.50,296.24) --
	( 89.90,297.75) --
	( 91.30,299.27) --
	( 92.69,300.78) --
	( 94.09,302.29) --
	( 95.49,303.80) --
	( 96.89,305.30) --
	( 98.29,306.81) --
	( 99.69,308.32) --
	(101.09,309.82) --
	(102.48,311.32) --
	(103.88,312.82) --
	(105.28,314.32) --
	(106.68,315.82) --
	(108.08,317.32) --
	(109.48,318.81) --
	(110.87,320.30) --
	(112.27,321.80) --
	(113.67,323.29) --
	(115.07,324.78) --
	(116.47,326.26) --
	(117.87,327.75) --
	(119.27,329.24) --
	(120.66,330.72) --
	(122.06,332.20) --
	(123.46,333.68) --
	(124.86,335.16) --
	(126.26,336.64) --
	(127.66,338.12) --
	(129.05,339.59) --
	(130.45,341.07) --
	(131.85,342.54) --
	(133.25,344.01) --
	(134.65,345.48) --
	(136.05,346.95) --
	(137.44,348.41) --
	(138.84,349.88) --
	(140.24,351.34) --
	(141.64,352.81) --
	(143.04,354.27) --
	(144.44,355.73) --
	(145.84,357.18) --
	(147.23,358.64) --
	(148.63,360.10) --
	(150.03,361.55) --
	(151.43,363.00) --
	(152.83,364.45) --
	(154.23,365.90) --
	(155.62,367.35) --
	(157.02,368.80) --
	(158.42,370.24) --
	(159.82,371.69) --
	(161.22,373.13) --
	(162.62,374.57) --
	(164.02,376.01) --
	(165.41,377.45) --
	(166.81,378.89) --
	(168.21,380.32) --
	(169.61,381.76) --
	(171.01,383.19) --
	(172.41,384.62) --
	(173.80,386.05) --
	(175.20,387.48) --
	(176.60,388.91) --
	(178.00,390.33) --
	(179.40,391.76) --
	(180.80,393.18) --
	(182.20,394.60) --
	(183.59,396.02) --
	(184.99,397.44) --
	(186.39,398.86) --
	(187.79,400.27) --
	(189.19,401.69) --
	(190.59,403.10) --
	(191.98,404.51) --
	(193.38,405.92) --
	(194.78,407.33) --
	(196.18,408.74) --
	(197.58,410.14) --
	(198.98,411.55) --
	(200.38,412.95) --
	(201.77,414.35) --
	(203.17,415.75) --
	(204.57,417.15) --
	(205.97,418.55) --
	(207.37,419.95) --
	(208.77,421.34) --
	(210.16,422.73) --
	(211.56,424.13) --
	(212.96,425.52) --
	(214.36,426.91) --
	(215.76,428.29) --
	(217.16,429.68) --
	(218.56,431.06) --
	(219.95,432.45) --
	(221.35,433.83) --
	(222.75,435.21) --
	(224.15,436.59) --
	(225.55,437.97) --
	(226.95,439.34) --
	(228.34,440.72) --
	(229.74,442.09) --
	(231.14,443.46) --
	(232.54,444.83) --
	(233.94,446.20) --
	(235.34,447.57) --
	(236.73,448.94) --
	(238.13,450.30) --
	(239.53,451.67) --
	(240.93,453.03) --
	(242.33,454.39) --
	(243.73,455.75) --
	(245.13,457.11) --
	(246.52,458.46) --
	(247.92,459.82) --
	(249.32,461.17) --
	(250.72,462.52) --
	(252.12,463.87) --
	(253.52,465.22) --
	(254.91,466.57) --
	(256.31,467.92) --
	(257.71,469.26) --
	(259.11,470.61) --
	(260.51,471.95) --
	(261.91,473.29) --
	(263.31,474.63) --
	(264.70,475.97) --
	(266.10,477.30) --
	(267.50,478.64) --
	(268.90,479.97) --
	(270.30,481.31) --
	(271.70,482.64) --
	(273.09,483.97) --
	(274.49,485.29) --
	(275.89,486.62) --
	(277.29,487.95) --
	(278.69,489.27) --
	(280.09,490.59) --
	(281.49,491.91) --
	(282.88,493.23) --
	(284.28,494.55) --
	(285.68,495.87) --
	(287.08,497.19) --
	(288.48,498.50) --
	(289.88,499.81) --
	(291.27,501.12) --
	(292.67,502.43) --
	(294.07,503.74) --
	(295.47,505.05) --
	(296.87,506.35) --
	(298.27,507.66) --
	(299.67,508.96) --
	(301.06,510.26) --
	(302.46,511.56) --
	(303.86,512.86) --
	(305.26,514.16) --
	(306.66,515.45) --
	(308.06,516.75) --
	(309.45,518.04) --
	(310.85,519.33) --
	(312.25,520.62) --
	(313.65,521.91) --
	(315.05,523.20) --
	(316.45,524.48) --
	(317.85,525.77) --
	(319.24,527.05) --
	(320.64,528.33) --
	(322.04,529.61) --
	(323.44,530.89) --
	(324.84,532.17) --
	(326.24,533.44) --
	(327.63,534.72) --
	(329.03,535.99) --
	(330.43,537.26) --
	(331.83,538.53) --
	(333.23,539.80) --
	(334.63,541.07) --
	(336.02,542.34) --
	(337.42,543.60);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,237.96) --
	( 60.53,238.51) --
	( 61.93,239.06) --
	( 63.33,239.61) --
	( 64.73,240.16) --
	( 66.12,240.70) --
	( 67.52,241.23) --
	( 68.92,241.76) --
	( 70.32,242.29) --
	( 71.72,242.82) --
	( 73.12,243.34) --
	( 74.51,243.86) --
	( 75.91,244.37) --
	( 77.31,244.88) --
	( 78.71,245.39) --
	( 80.11,245.89) --
	( 81.51,246.39) --
	( 82.91,246.89) --
	( 84.30,247.38) --
	( 85.70,247.87) --
	( 87.10,248.35) --
	( 88.50,248.83) --
	( 89.90,249.31) --
	( 91.30,249.78) --
	( 92.69,250.25) --
	( 94.09,250.72) --
	( 95.49,251.18) --
	( 96.89,251.64) --
	( 98.29,252.10) --
	( 99.69,252.55) --
	(101.09,253.00) --
	(102.48,253.44) --
	(103.88,253.88) --
	(105.28,254.32) --
	(106.68,254.75) --
	(108.08,255.18) --
	(109.48,255.61) --
	(110.87,256.03) --
	(112.27,256.45) --
	(113.67,256.86) --
	(115.07,257.27) --
	(116.47,257.68) --
	(117.87,258.09) --
	(119.27,258.49) --
	(120.66,258.88) --
	(122.06,259.27) --
	(123.46,259.66) --
	(124.86,260.05) --
	(126.26,260.43) --
	(127.66,260.81) --
	(129.05,261.18) --
	(130.45,261.56) --
	(131.85,261.92) --
	(133.25,262.29) --
	(134.65,262.65) --
	(136.05,263.00) --
	(137.44,263.35) --
	(138.84,263.70) --
	(140.24,264.05) --
	(141.64,264.39) --
	(143.04,264.73) --
	(144.44,265.06) --
	(145.84,265.39) --
	(147.23,265.72) --
	(148.63,266.04) --
	(150.03,266.36) --
	(151.43,266.68) --
	(152.83,266.99) --
	(154.23,267.30) --
	(155.62,267.60) --
	(157.02,267.90) --
	(158.42,268.20) --
	(159.82,268.49) --
	(161.22,268.79) --
	(162.62,269.07) --
	(164.02,269.35) --
	(165.41,269.63) --
	(166.81,269.91) --
	(168.21,270.18) --
	(169.61,270.45) --
	(171.01,270.71) --
	(172.41,270.97) --
	(173.80,271.23) --
	(175.20,271.48) --
	(176.60,271.73) --
	(178.00,271.98) --
	(179.40,272.22) --
	(180.80,272.46) --
	(182.20,272.70) --
	(183.59,272.93) --
	(184.99,273.15) --
	(186.39,273.38) --
	(187.79,273.60) --
	(189.19,273.82) --
	(190.59,274.03) --
	(191.98,274.24) --
	(193.38,274.44) --
	(194.78,274.65) --
	(196.18,274.84) --
	(197.58,275.04) --
	(198.98,275.23) --
	(200.38,275.42) --
	(201.77,275.60) --
	(203.17,275.78) --
	(204.57,275.96) --
	(205.97,276.13) --
	(207.37,276.30) --
	(208.77,276.46) --
	(210.16,276.62) --
	(211.56,276.78) --
	(212.96,276.94) --
	(214.36,277.09) --
	(215.76,277.23) --
	(217.16,277.38) --
	(218.56,277.52) --
	(219.95,277.65) --
	(221.35,277.78) --
	(222.75,277.91) --
	(224.15,278.04) --
	(225.55,278.16) --
	(226.95,278.28) --
	(228.34,278.39) --
	(229.74,278.50) --
	(231.14,278.61) --
	(232.54,278.71) --
	(233.94,278.81) --
	(235.34,278.90) --
	(236.73,279.00) --
	(238.13,279.08) --
	(239.53,279.17) --
	(240.93,279.25) --
	(242.33,279.33) --
	(243.73,279.40) --
	(245.13,279.47) --
	(246.52,279.54) --
	(247.92,279.60) --
	(249.32,279.66) --
	(250.72,279.71) --
	(252.12,279.76) --
	(253.52,279.81) --
	(254.91,279.86) --
	(256.31,279.90) --
	(257.71,279.93) --
	(259.11,279.97) --
	(260.51,279.99) --
	(261.91,280.02) --
	(263.31,280.04) --
	(264.70,280.06) --
	(266.10,280.08) --
	(267.50,280.09) --
	(268.90,280.09) --
	(270.30,280.10) --
	(271.70,280.10) --
	(273.09,280.09) --
	(274.49,280.09) --
	(275.89,280.08) --
	(277.29,280.06) --
	(278.69,280.04) --
	(280.09,280.02) --
	(281.49,279.99) --
	(282.88,279.97) --
	(284.28,279.93) --
	(285.68,279.90) --
	(287.08,279.86) --
	(288.48,279.81) --
	(289.88,279.76) --
	(291.27,279.71) --
	(292.67,279.66) --
	(294.07,279.60) --
	(295.47,279.54) --
	(296.87,279.47) --
	(298.27,279.40) --
	(299.67,279.33) --
	(301.06,279.25) --
	(302.46,279.17) --
	(303.86,279.08) --
	(305.26,279.00) --
	(306.66,278.90) --
	(308.06,278.81) --
	(309.45,278.71) --
	(310.85,278.61) --
	(312.25,278.50) --
	(313.65,278.39) --
	(315.05,278.28) --
	(316.45,278.16) --
	(317.85,278.04) --
	(319.24,277.91) --
	(320.64,277.78) --
	(322.04,277.65) --
	(323.44,277.52) --
	(324.84,277.38) --
	(326.24,277.23) --
	(327.63,277.09) --
	(329.03,276.94) --
	(330.43,276.78) --
	(331.83,276.62) --
	(333.23,276.46) --
	(334.63,276.30) --
	(336.02,276.13) --
	(337.42,275.96);
\definecolor{drawColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,271.59) --
	( 60.53,272.23) --
	( 61.93,272.86) --
	( 63.33,273.50) --
	( 64.73,274.12) --
	( 66.12,274.75) --
	( 67.52,275.37) --
	( 68.92,275.98) --
	( 70.32,276.60) --
	( 71.72,277.21) --
	( 73.12,277.81) --
	( 74.51,278.41) --
	( 75.91,279.01) --
	( 77.31,279.61) --
	( 78.71,280.20) --
	( 80.11,280.79) --
	( 81.51,281.37) --
	( 82.91,281.95) --
	( 84.30,282.53) --
	( 85.70,283.10) --
	( 87.10,283.67) --
	( 88.50,284.24) --
	( 89.90,284.80) --
	( 91.30,285.36) --
	( 92.69,285.92) --
	( 94.09,286.47) --
	( 95.49,287.02) --
	( 96.89,287.56) --
	( 98.29,288.11) --
	( 99.69,288.64) --
	(101.09,289.18) --
	(102.48,289.71) --
	(103.88,290.24) --
	(105.28,290.76) --
	(106.68,291.28) --
	(108.08,291.80) --
	(109.48,292.31) --
	(110.87,292.82) --
	(112.27,293.33) --
	(113.67,293.83) --
	(115.07,294.33) --
	(116.47,294.82) --
	(117.87,295.31) --
	(119.27,295.80) --
	(120.66,296.29) --
	(122.06,296.77) --
	(123.46,297.24) --
	(124.86,297.72) --
	(126.26,298.19) --
	(127.66,298.66) --
	(129.05,299.12) --
	(130.45,299.58) --
	(131.85,300.03) --
	(133.25,300.49) --
	(134.65,300.93) --
	(136.05,301.38) --
	(137.44,301.82) --
	(138.84,302.26) --
	(140.24,302.69) --
	(141.64,303.13) --
	(143.04,303.55) --
	(144.44,303.98) --
	(145.84,304.40) --
	(147.23,304.81) --
	(148.63,305.23) --
	(150.03,305.64) --
	(151.43,306.04) --
	(152.83,306.44) --
	(154.23,306.84) --
	(155.62,307.24) --
	(157.02,307.63) --
	(158.42,308.02) --
	(159.82,308.40) --
	(161.22,308.78) --
	(162.62,309.16) --
	(164.02,309.54) --
	(165.41,309.91) --
	(166.81,310.27) --
	(168.21,310.64) --
	(169.61,311.00) --
	(171.01,311.35) --
	(172.41,311.70) --
	(173.80,312.05) --
	(175.20,312.40) --
	(176.60,312.74) --
	(178.00,313.08) --
	(179.40,313.41) --
	(180.80,313.74) --
	(182.20,314.07) --
	(183.59,314.40) --
	(184.99,314.72) --
	(186.39,315.03) --
	(187.79,315.35) --
	(189.19,315.66) --
	(190.59,315.96) --
	(191.98,316.26) --
	(193.38,316.56) --
	(194.78,316.86) --
	(196.18,317.15) --
	(197.58,317.44) --
	(198.98,317.72) --
	(200.38,318.00) --
	(201.77,318.28) --
	(203.17,318.56) --
	(204.57,318.83) --
	(205.97,319.09) --
	(207.37,319.36) --
	(208.77,319.62) --
	(210.16,319.87) --
	(211.56,320.12) --
	(212.96,320.37) --
	(214.36,320.62) --
	(215.76,320.86) --
	(217.16,321.10) --
	(218.56,321.33) --
	(219.95,321.56) --
	(221.35,321.79) --
	(222.75,322.02) --
	(224.15,322.24) --
	(225.55,322.45) --
	(226.95,322.67) --
	(228.34,322.88) --
	(229.74,323.08) --
	(231.14,323.29) --
	(232.54,323.48) --
	(233.94,323.68) --
	(235.34,323.87) --
	(236.73,324.06) --
	(238.13,324.24) --
	(239.53,324.43) --
	(240.93,324.60) --
	(242.33,324.78) --
	(243.73,324.95) --
	(245.13,325.11) --
	(246.52,325.28) --
	(247.92,325.44) --
	(249.32,325.59) --
	(250.72,325.75) --
	(252.12,325.90) --
	(253.52,326.04) --
	(254.91,326.18) --
	(256.31,326.32) --
	(257.71,326.46) --
	(259.11,326.59) --
	(260.51,326.71) --
	(261.91,326.84) --
	(263.31,326.96) --
	(264.70,327.08) --
	(266.10,327.19) --
	(267.50,327.30) --
	(268.90,327.41) --
	(270.30,327.51) --
	(271.70,327.61) --
	(273.09,327.70) --
	(274.49,327.80) --
	(275.89,327.88) --
	(277.29,327.97) --
	(278.69,328.05) --
	(280.09,328.13) --
	(281.49,328.20) --
	(282.88,328.27) --
	(284.28,328.34) --
	(285.68,328.40) --
	(287.08,328.46) --
	(288.48,328.52) --
	(289.88,328.57) --
	(291.27,328.62) --
	(292.67,328.67) --
	(294.07,328.71) --
	(295.47,328.75) --
	(296.87,328.78) --
	(298.27,328.81) --
	(299.67,328.84) --
	(301.06,328.86) --
	(302.46,328.88) --
	(303.86,328.90) --
	(305.26,328.92) --
	(306.66,328.93) --
	(308.06,328.93) --
	(309.45,328.93) --
	(310.85,328.93) --
	(312.25,328.93) --
	(313.65,328.92) --
	(315.05,328.91) --
	(316.45,328.89) --
	(317.85,328.88) --
	(319.24,328.85) --
	(320.64,328.83) --
	(322.04,328.80) --
	(323.44,328.77) --
	(324.84,328.73) --
	(326.24,328.69) --
	(327.63,328.64) --
	(329.03,328.60) --
	(330.43,328.55) --
	(331.83,328.49) --
	(333.23,328.43) --
	(334.63,328.37) --
	(336.02,328.31) --
	(337.42,328.24);
\definecolor{drawColor}{RGB}{255,52,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,305.22) --
	( 60.53,305.95) --
	( 61.93,306.66) --
	( 63.33,307.38) --
	( 64.73,308.09) --
	( 66.12,308.80) --
	( 67.52,309.50) --
	( 68.92,310.20) --
	( 70.32,310.90) --
	( 71.72,311.59) --
	( 73.12,312.28) --
	( 74.51,312.97) --
	( 75.91,313.65) --
	( 77.31,314.33) --
	( 78.71,315.01) --
	( 80.11,315.68) --
	( 81.51,316.35) --
	( 82.91,317.02) --
	( 84.30,317.68) --
	( 85.70,318.34) --
	( 87.10,319.00) --
	( 88.50,319.65) --
	( 89.90,320.30) --
	( 91.30,320.94) --
	( 92.69,321.58) --
	( 94.09,322.22) --
	( 95.49,322.86) --
	( 96.89,323.49) --
	( 98.29,324.12) --
	( 99.69,324.74) --
	(101.09,325.36) --
	(102.48,325.98) --
	(103.88,326.59) --
	(105.28,327.20) --
	(106.68,327.81) --
	(108.08,328.41) --
	(109.48,329.01) --
	(110.87,329.61) --
	(112.27,330.20) --
	(113.67,330.79) --
	(115.07,331.38) --
	(116.47,331.96) --
	(117.87,332.54) --
	(119.27,333.12) --
	(120.66,333.69) --
	(122.06,334.26) --
	(123.46,334.82) --
	(124.86,335.39) --
	(126.26,335.95) --
	(127.66,336.50) --
	(129.05,337.05) --
	(130.45,337.60) --
	(131.85,338.15) --
	(133.25,338.69) --
	(134.65,339.22) --
	(136.05,339.76) --
	(137.44,340.29) --
	(138.84,340.82) --
	(140.24,341.34) --
	(141.64,341.86) --
	(143.04,342.38) --
	(144.44,342.89) --
	(145.84,343.40) --
	(147.23,343.91) --
	(148.63,344.41) --
	(150.03,344.91) --
	(151.43,345.41) --
	(152.83,345.90) --
	(154.23,346.39) --
	(155.62,346.88) --
	(157.02,347.36) --
	(158.42,347.84) --
	(159.82,348.31) --
	(161.22,348.78) --
	(162.62,349.25) --
	(164.02,349.72) --
	(165.41,350.18) --
	(166.81,350.64) --
	(168.21,351.09) --
	(169.61,351.54) --
	(171.01,351.99) --
	(172.41,352.43) --
	(173.80,352.88) --
	(175.20,353.31) --
	(176.60,353.75) --
	(178.00,354.18) --
	(179.40,354.60) --
	(180.80,355.03) --
	(182.20,355.45) --
	(183.59,355.86) --
	(184.99,356.28) --
	(186.39,356.69) --
	(187.79,357.09) --
	(189.19,357.50) --
	(190.59,357.89) --
	(191.98,358.29) --
	(193.38,358.68) --
	(194.78,359.07) --
	(196.18,359.46) --
	(197.58,359.84) --
	(198.98,360.22) --
	(200.38,360.59) --
	(201.77,360.96) --
	(203.17,361.33) --
	(204.57,361.70) --
	(205.97,362.06) --
	(207.37,362.41) --
	(208.77,362.77) --
	(210.16,363.12) --
	(211.56,363.47) --
	(212.96,363.81) --
	(214.36,364.15) --
	(215.76,364.49) --
	(217.16,364.82) --
	(218.56,365.15) --
	(219.95,365.48) --
	(221.35,365.80) --
	(222.75,366.12) --
	(224.15,366.44) --
	(225.55,366.75) --
	(226.95,367.06) --
	(228.34,367.36) --
	(229.74,367.66) --
	(231.14,367.96) --
	(232.54,368.26) --
	(233.94,368.55) --
	(235.34,368.84) --
	(236.73,369.12) --
	(238.13,369.40) --
	(239.53,369.68) --
	(240.93,369.96) --
	(242.33,370.23) --
	(243.73,370.50) --
	(245.13,370.76) --
	(246.52,371.02) --
	(247.92,371.28) --
	(249.32,371.53) --
	(250.72,371.78) --
	(252.12,372.03) --
	(253.52,372.27) --
	(254.91,372.51) --
	(256.31,372.75) --
	(257.71,372.98) --
	(259.11,373.21) --
	(260.51,373.43) --
	(261.91,373.66) --
	(263.31,373.88) --
	(264.70,374.09) --
	(266.10,374.30) --
	(267.50,374.51) --
	(268.90,374.72) --
	(270.30,374.92) --
	(271.70,375.12) --
	(273.09,375.31) --
	(274.49,375.50) --
	(275.89,375.69) --
	(277.29,375.88) --
	(278.69,376.06) --
	(280.09,376.23) --
	(281.49,376.41) --
	(282.88,376.58) --
	(284.28,376.75) --
	(285.68,376.91) --
	(287.08,377.07) --
	(288.48,377.23) --
	(289.88,377.38) --
	(291.27,377.53) --
	(292.67,377.67) --
	(294.07,377.82) --
	(295.47,377.96) --
	(296.87,378.09) --
	(298.27,378.22) --
	(299.67,378.35) --
	(301.06,378.48) --
	(302.46,378.60) --
	(303.86,378.72) --
	(305.26,378.83) --
	(306.66,378.95) --
	(308.06,379.05) --
	(309.45,379.16) --
	(310.85,379.26) --
	(312.25,379.36) --
	(313.65,379.45) --
	(315.05,379.54) --
	(316.45,379.63) --
	(317.85,379.71) --
	(319.24,379.79) --
	(320.64,379.87) --
	(322.04,379.94) --
	(323.44,380.01) --
	(324.84,380.08) --
	(326.24,380.14) --
	(327.63,380.20) --
	(329.03,380.26) --
	(330.43,380.31) --
	(331.83,380.36) --
	(333.23,380.41) --
	(334.63,380.45) --
	(336.02,380.49) --
	(337.42,380.52);
\definecolor{drawColor}{RGB}{205,50,120}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,227.64) --
	( 60.53,228.17) --
	( 61.93,228.69) --
	( 63.33,229.22) --
	( 64.73,229.74) --
	( 66.12,230.25) --
	( 67.52,230.76) --
	( 68.92,231.27) --
	( 70.32,231.78) --
	( 71.72,232.28) --
	( 73.12,232.77) --
	( 74.51,233.27) --
	( 75.91,233.75) --
	( 77.31,234.24) --
	( 78.71,234.72) --
	( 80.11,235.20) --
	( 81.51,235.68) --
	( 82.91,236.15) --
	( 84.30,236.61) --
	( 85.70,237.08) --
	( 87.10,237.54) --
	( 88.50,237.99) --
	( 89.90,238.45) --
	( 91.30,238.89) --
	( 92.69,239.34) --
	( 94.09,239.78) --
	( 95.49,240.22) --
	( 96.89,240.65) --
	( 98.29,241.08) --
	( 99.69,241.51) --
	(101.09,241.93) --
	(102.48,242.35) --
	(103.88,242.77) --
	(105.28,243.18) --
	(106.68,243.59) --
	(108.08,243.99) --
	(109.48,244.39) --
	(110.87,244.79) --
	(112.27,245.18) --
	(113.67,245.57) --
	(115.07,245.96) --
	(116.47,246.34) --
	(117.87,246.72) --
	(119.27,247.09) --
	(120.66,247.46) --
	(122.06,247.83) --
	(123.46,248.19) --
	(124.86,248.55) --
	(126.26,248.91) --
	(127.66,249.26) --
	(129.05,249.61) --
	(130.45,249.96) --
	(131.85,250.30) --
	(133.25,250.63) --
	(134.65,250.97) --
	(136.05,251.30) --
	(137.44,251.62) --
	(138.84,251.95) --
	(140.24,252.27) --
	(141.64,252.58) --
	(143.04,252.89) --
	(144.44,253.20) --
	(145.84,253.51) --
	(147.23,253.81) --
	(148.63,254.10) --
	(150.03,254.40) --
	(151.43,254.69) --
	(152.83,254.97) --
	(154.23,255.26) --
	(155.62,255.53) --
	(157.02,255.81) --
	(158.42,256.08) --
	(159.82,256.35) --
	(161.22,256.61) --
	(162.62,256.87) --
	(164.02,257.13) --
	(165.41,257.38) --
	(166.81,257.63) --
	(168.21,257.87) --
	(169.61,258.11) --
	(171.01,258.35) --
	(172.41,258.59) --
	(173.80,258.82) --
	(175.20,259.04) --
	(176.60,259.27) --
	(178.00,259.49) --
	(179.40,259.70) --
	(180.80,259.91) --
	(182.20,260.12) --
	(183.59,260.33) --
	(184.99,260.53) --
	(186.39,260.72) --
	(187.79,260.92) --
	(189.19,261.11) --
	(190.59,261.29) --
	(191.98,261.47) --
	(193.38,261.65) --
	(194.78,261.83) --
	(196.18,262.00) --
	(197.58,262.17) --
	(198.98,262.33) --
	(200.38,262.49) --
	(201.77,262.65) --
	(203.17,262.80) --
	(204.57,262.95) --
	(205.97,263.09) --
	(207.37,263.24) --
	(208.77,263.37) --
	(210.16,263.51) --
	(211.56,263.64) --
	(212.96,263.76) --
	(214.36,263.89) --
	(215.76,264.01) --
	(217.16,264.12) --
	(218.56,264.23) --
	(219.95,264.34) --
	(221.35,264.45) --
	(222.75,264.55) --
	(224.15,264.65) --
	(225.55,264.74) --
	(226.95,264.83) --
	(228.34,264.91) --
	(229.74,265.00) --
	(231.14,265.08) --
	(232.54,265.15) --
	(233.94,265.22) --
	(235.34,265.29) --
	(236.73,265.35) --
	(238.13,265.41) --
	(239.53,265.47) --
	(240.93,265.52) --
	(242.33,265.57) --
	(243.73,265.62) --
	(245.13,265.66) --
	(246.52,265.70) --
	(247.92,265.73) --
	(249.32,265.76) --
	(250.72,265.79) --
	(252.12,265.81) --
	(253.52,265.83) --
	(254.91,265.85) --
	(256.31,265.86) --
	(257.71,265.87) --
	(259.11,265.87) --
	(260.51,265.87) --
	(261.91,265.87) --
	(263.31,265.86) --
	(264.70,265.85) --
	(266.10,265.84) --
	(267.50,265.82) --
	(268.90,265.80) --
	(270.30,265.77) --
	(271.70,265.75) --
	(273.09,265.71) --
	(274.49,265.68) --
	(275.89,265.64) --
	(277.29,265.59) --
	(278.69,265.55) --
	(280.09,265.50) --
	(281.49,265.44) --
	(282.88,265.38) --
	(284.28,265.32) --
	(285.68,265.26) --
	(287.08,265.19) --
	(288.48,265.11) --
	(289.88,265.04) --
	(291.27,264.96) --
	(292.67,264.87) --
	(294.07,264.78) --
	(295.47,264.69) --
	(296.87,264.60) --
	(298.27,264.50) --
	(299.67,264.40) --
	(301.06,264.29) --
	(302.46,264.18) --
	(303.86,264.06) --
	(305.26,263.95) --
	(306.66,263.83) --
	(308.06,263.70) --
	(309.45,263.57) --
	(310.85,263.44) --
	(312.25,263.30) --
	(313.65,263.16) --
	(315.05,263.02) --
	(316.45,262.87) --
	(317.85,262.72) --
	(319.24,262.57) --
	(320.64,262.41) --
	(322.04,262.25) --
	(323.44,262.08) --
	(324.84,261.91) --
	(326.24,261.74) --
	(327.63,261.56) --
	(329.03,261.38) --
	(330.43,261.20) --
	(331.83,261.01) --
	(333.23,260.82) --
	(334.63,260.62) --
	(336.02,260.43) --
	(337.42,260.22);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,261.27) --
	( 60.53,261.88) --
	( 61.93,262.49) --
	( 63.33,263.10) --
	( 64.73,263.70) --
	( 66.12,264.30) --
	( 67.52,264.90) --
	( 68.92,265.49) --
	( 70.32,266.08) --
	( 71.72,266.66) --
	( 73.12,267.24) --
	( 74.51,267.82) --
	( 75.91,268.40) --
	( 77.31,268.97) --
	( 78.71,269.53) --
	( 80.11,270.10) --
	( 81.51,270.66) --
	( 82.91,271.21) --
	( 84.30,271.76) --
	( 85.70,272.31) --
	( 87.10,272.86) --
	( 88.50,273.40) --
	( 89.90,273.94) --
	( 91.30,274.47) --
	( 92.69,275.00) --
	( 94.09,275.53) --
	( 95.49,276.05) --
	( 96.89,276.57) --
	( 98.29,277.09) --
	( 99.69,277.60) --
	(101.09,278.11) --
	(102.48,278.62) --
	(103.88,279.12) --
	(105.28,279.62) --
	(106.68,280.11) --
	(108.08,280.61) --
	(109.48,281.09) --
	(110.87,281.58) --
	(112.27,282.06) --
	(113.67,282.54) --
	(115.07,283.01) --
	(116.47,283.48) --
	(117.87,283.94) --
	(119.27,284.41) --
	(120.66,284.87) --
	(122.06,285.32) --
	(123.46,285.77) --
	(124.86,286.22) --
	(126.26,286.67) --
	(127.66,287.11) --
	(129.05,287.54) --
	(130.45,287.98) --
	(131.85,288.41) --
	(133.25,288.83) --
	(134.65,289.26) --
	(136.05,289.68) --
	(137.44,290.09) --
	(138.84,290.50) --
	(140.24,290.91) --
	(141.64,291.32) --
	(143.04,291.72) --
	(144.44,292.12) --
	(145.84,292.51) --
	(147.23,292.90) --
	(148.63,293.29) --
	(150.03,293.67) --
	(151.43,294.05) --
	(152.83,294.43) --
	(154.23,294.80) --
	(155.62,295.17) --
	(157.02,295.54) --
	(158.42,295.90) --
	(159.82,296.26) --
	(161.22,296.61) --
	(162.62,296.96) --
	(164.02,297.31) --
	(165.41,297.65) --
	(166.81,297.99) --
	(168.21,298.33) --
	(169.61,298.66) --
	(171.01,298.99) --
	(172.41,299.32) --
	(173.80,299.64) --
	(175.20,299.96) --
	(176.60,300.27) --
	(178.00,300.58) --
	(179.40,300.89) --
	(180.80,301.20) --
	(182.20,301.50) --
	(183.59,301.79) --
	(184.99,302.09) --
	(186.39,302.38) --
	(187.79,302.66) --
	(189.19,302.95) --
	(190.59,303.23) --
	(191.98,303.50) --
	(193.38,303.77) --
	(194.78,304.04) --
	(196.18,304.31) --
	(197.58,304.57) --
	(198.98,304.82) --
	(200.38,305.08) --
	(201.77,305.33) --
	(203.17,305.58) --
	(204.57,305.82) --
	(205.97,306.06) --
	(207.37,306.29) --
	(208.77,306.53) --
	(210.16,306.75) --
	(211.56,306.98) --
	(212.96,307.20) --
	(214.36,307.42) --
	(215.76,307.63) --
	(217.16,307.84) --
	(218.56,308.05) --
	(219.95,308.25) --
	(221.35,308.45) --
	(222.75,308.65) --
	(224.15,308.84) --
	(225.55,309.03) --
	(226.95,309.22) --
	(228.34,309.40) --
	(229.74,309.58) --
	(231.14,309.75) --
	(232.54,309.92) --
	(233.94,310.09) --
	(235.34,310.26) --
	(236.73,310.42) --
	(238.13,310.57) --
	(239.53,310.73) --
	(240.93,310.88) --
	(242.33,311.02) --
	(243.73,311.16) --
	(245.13,311.30) --
	(246.52,311.44) --
	(247.92,311.57) --
	(249.32,311.70) --
	(250.72,311.82) --
	(252.12,311.94) --
	(253.52,312.06) --
	(254.91,312.17) --
	(256.31,312.28) --
	(257.71,312.39) --
	(259.11,312.49) --
	(260.51,312.59) --
	(261.91,312.69) --
	(263.31,312.78) --
	(264.70,312.87) --
	(266.10,312.95) --
	(267.50,313.03) --
	(268.90,313.11) --
	(270.30,313.19) --
	(271.70,313.26) --
	(273.09,313.32) --
	(274.49,313.39) --
	(275.89,313.45) --
	(277.29,313.50) --
	(278.69,313.55) --
	(280.09,313.60) --
	(281.49,313.65) --
	(282.88,313.69) --
	(284.28,313.73) --
	(285.68,313.76) --
	(287.08,313.79) --
	(288.48,313.82) --
	(289.88,313.84) --
	(291.27,313.86) --
	(292.67,313.88) --
	(294.07,313.89) --
	(295.47,313.90) --
	(296.87,313.91) --
	(298.27,313.91) --
	(299.67,313.91) --
	(301.06,313.90) --
	(302.46,313.89) --
	(303.86,313.88) --
	(305.26,313.87) --
	(306.66,313.85) --
	(308.06,313.82) --
	(309.45,313.80) --
	(310.85,313.77) --
	(312.25,313.73) --
	(313.65,313.70) --
	(315.05,313.65) --
	(316.45,313.61) --
	(317.85,313.56) --
	(319.24,313.51) --
	(320.64,313.45) --
	(322.04,313.39) --
	(323.44,313.33) --
	(324.84,313.27) --
	(326.24,313.20) --
	(327.63,313.12) --
	(329.03,313.05) --
	(330.43,312.96) --
	(331.83,312.88) --
	(333.23,312.79) --
	(334.63,312.70) --
	(336.02,312.61) --
	(337.42,312.51);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,294.90) --
	( 60.53,295.60) --
	( 61.93,296.29) --
	( 63.33,296.98) --
	( 64.73,297.67) --
	( 66.12,298.35) --
	( 67.52,299.03) --
	( 68.92,299.71) --
	( 70.32,300.38) --
	( 71.72,301.05) --
	( 73.12,301.72) --
	( 74.51,302.38) --
	( 75.91,303.04) --
	( 77.31,303.69) --
	( 78.71,304.34) --
	( 80.11,304.99) --
	( 81.51,305.64) --
	( 82.91,306.28) --
	( 84.30,306.92) --
	( 85.70,307.55) --
	( 87.10,308.18) --
	( 88.50,308.81) --
	( 89.90,309.43) --
	( 91.30,310.05) --
	( 92.69,310.67) --
	( 94.09,311.28) --
	( 95.49,311.89) --
	( 96.89,312.50) --
	( 98.29,313.10) --
	( 99.69,313.70) --
	(101.09,314.30) --
	(102.48,314.89) --
	(103.88,315.48) --
	(105.28,316.06) --
	(106.68,316.64) --
	(108.08,317.22) --
	(109.48,317.80) --
	(110.87,318.37) --
	(112.27,318.94) --
	(113.67,319.50) --
	(115.07,320.06) --
	(116.47,320.62) --
	(117.87,321.17) --
	(119.27,321.72) --
	(120.66,322.27) --
	(122.06,322.81) --
	(123.46,323.35) --
	(124.86,323.89) --
	(126.26,324.42) --
	(127.66,324.95) --
	(129.05,325.48) --
	(130.45,326.00) --
	(131.85,326.52) --
	(133.25,327.03) --
	(134.65,327.55) --
	(136.05,328.06) --
	(137.44,328.56) --
	(138.84,329.06) --
	(140.24,329.56) --
	(141.64,330.05) --
	(143.04,330.54) --
	(144.44,331.03) --
	(145.84,331.52) --
	(147.23,332.00) --
	(148.63,332.47) --
	(150.03,332.95) --
	(151.43,333.42) --
	(152.83,333.88) --
	(154.23,334.35) --
	(155.62,334.81) --
	(157.02,335.26) --
	(158.42,335.71) --
	(159.82,336.16) --
	(161.22,336.61) --
	(162.62,337.05) --
	(164.02,337.49) --
	(165.41,337.93) --
	(166.81,338.36) --
	(168.21,338.78) --
	(169.61,339.21) --
	(171.01,339.63) --
	(172.41,340.05) --
	(173.80,340.46) --
	(175.20,340.87) --
	(176.60,341.28) --
	(178.00,341.68) --
	(179.40,342.08) --
	(180.80,342.48) --
	(182.20,342.87) --
	(183.59,343.26) --
	(184.99,343.65) --
	(186.39,344.03) --
	(187.79,344.41) --
	(189.19,344.79) --
	(190.59,345.16) --
	(191.98,345.53) --
	(193.38,345.89) --
	(194.78,346.25) --
	(196.18,346.61) --
	(197.58,346.97) --
	(198.98,347.32) --
	(200.38,347.67) --
	(201.77,348.01) --
	(203.17,348.35) --
	(204.57,348.69) --
	(205.97,349.02) --
	(207.37,349.35) --
	(208.77,349.68) --
	(210.16,350.00) --
	(211.56,350.32) --
	(212.96,350.64) --
	(214.36,350.95) --
	(215.76,351.26) --
	(217.16,351.57) --
	(218.56,351.87) --
	(219.95,352.17) --
	(221.35,352.46) --
	(222.75,352.75) --
	(224.15,353.04) --
	(225.55,353.33) --
	(226.95,353.61) --
	(228.34,353.89) --
	(229.74,354.16) --
	(231.14,354.43) --
	(232.54,354.70) --
	(233.94,354.96) --
	(235.34,355.22) --
	(236.73,355.48) --
	(238.13,355.73) --
	(239.53,355.98) --
	(240.93,356.23) --
	(242.33,356.47) --
	(243.73,356.71) --
	(245.13,356.95) --
	(246.52,357.18) --
	(247.92,357.41) --
	(249.32,357.63) --
	(250.72,357.86) --
	(252.12,358.07) --
	(253.52,358.29) --
	(254.91,358.50) --
	(256.31,358.71) --
	(257.71,358.91) --
	(259.11,359.11) --
	(260.51,359.31) --
	(261.91,359.51) --
	(263.31,359.70) --
	(264.70,359.88) --
	(266.10,360.07) --
	(267.50,360.25) --
	(268.90,360.42) --
	(270.30,360.60) --
	(271.70,360.77) --
	(273.09,360.93) --
	(274.49,361.09) --
	(275.89,361.25) --
	(277.29,361.41) --
	(278.69,361.56) --
	(280.09,361.71) --
	(281.49,361.85) --
	(282.88,362.00) --
	(284.28,362.13) --
	(285.68,362.27) --
	(287.08,362.40) --
	(288.48,362.53) --
	(289.88,362.65) --
	(291.27,362.77) --
	(292.67,362.89) --
	(294.07,363.00) --
	(295.47,363.11) --
	(296.87,363.22) --
	(298.27,363.32) --
	(299.67,363.42) --
	(301.06,363.52) --
	(302.46,363.61) --
	(303.86,363.70) --
	(305.26,363.79) --
	(306.66,363.87) --
	(308.06,363.95) --
	(309.45,364.02) --
	(310.85,364.09) --
	(312.25,364.16) --
	(313.65,364.23) --
	(315.05,364.29) --
	(316.45,364.35) --
	(317.85,364.40) --
	(319.24,364.45) --
	(320.64,364.50) --
	(322.04,364.54) --
	(323.44,364.58) --
	(324.84,364.62) --
	(326.24,364.65) --
	(327.63,364.68) --
	(329.03,364.71) --
	(330.43,364.73) --
	(331.83,364.75) --
	(333.23,364.76) --
	(334.63,364.78) --
	(336.02,364.79) --
	(337.42,364.79);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,349.28) --
	( 60.53,350.10) --
	( 61.93,350.92) --
	( 63.33,351.74) --
	( 64.73,352.56) --
	( 66.12,353.37) --
	( 67.52,354.18) --
	( 68.92,354.98) --
	( 70.32,355.79) --
	( 71.72,356.58) --
	( 73.12,357.38) --
	( 74.51,358.17) --
	( 75.91,358.96) --
	( 77.31,359.75) --
	( 78.71,360.53) --
	( 80.11,361.31) --
	( 81.51,362.08) --
	( 82.91,362.85) --
	( 84.30,363.62) --
	( 85.70,364.39) --
	( 87.10,365.15) --
	( 88.50,365.91) --
	( 89.90,366.66) --
	( 91.30,367.41) --
	( 92.69,368.16) --
	( 94.09,368.91) --
	( 95.49,369.65) --
	( 96.89,370.39) --
	( 98.29,371.12) --
	( 99.69,371.86) --
	(101.09,372.58) --
	(102.48,373.31) --
	(103.88,374.03) --
	(105.28,374.75) --
	(106.68,375.46) --
	(108.08,376.18) --
	(109.48,376.88) --
	(110.87,377.59) --
	(112.27,378.29) --
	(113.67,378.99) --
	(115.07,379.68) --
	(116.47,380.38) --
	(117.87,381.06) --
	(119.27,381.75) --
	(120.66,382.43) --
	(122.06,383.11) --
	(123.46,383.78) --
	(124.86,384.46) --
	(126.26,385.12) --
	(127.66,385.79) --
	(129.05,386.45) --
	(130.45,387.11) --
	(131.85,387.76) --
	(133.25,388.41) --
	(134.65,389.06) --
	(136.05,389.71) --
	(137.44,390.35) --
	(138.84,390.99) --
	(140.24,391.62) --
	(141.64,392.25) --
	(143.04,392.88) --
	(144.44,393.51) --
	(145.84,394.13) --
	(147.23,394.75) --
	(148.63,395.36) --
	(150.03,395.97) --
	(151.43,396.58) --
	(152.83,397.19) --
	(154.23,397.79) --
	(155.62,398.38) --
	(157.02,398.98) --
	(158.42,399.57) --
	(159.82,400.16) --
	(161.22,400.74) --
	(162.62,401.33) --
	(164.02,401.90) --
	(165.41,402.48) --
	(166.81,403.05) --
	(168.21,403.62) --
	(169.61,404.18) --
	(171.01,404.74) --
	(172.41,405.30) --
	(173.80,405.86) --
	(175.20,406.41) --
	(176.60,406.95) --
	(178.00,407.50) --
	(179.40,408.04) --
	(180.80,408.58) --
	(182.20,409.11) --
	(183.59,409.64) --
	(184.99,410.17) --
	(186.39,410.70) --
	(187.79,411.22) --
	(189.19,411.74) --
	(190.59,412.25) --
	(191.98,412.76) --
	(193.38,413.27) --
	(194.78,413.77) --
	(196.18,414.27) --
	(197.58,414.77) --
	(198.98,415.27) --
	(200.38,415.76) --
	(201.77,416.25) --
	(203.17,416.73) --
	(204.57,417.21) --
	(205.97,417.69) --
	(207.37,418.16) --
	(208.77,418.63) --
	(210.16,419.10) --
	(211.56,419.57) --
	(212.96,420.03) --
	(214.36,420.48) --
	(215.76,420.94) --
	(217.16,421.39) --
	(218.56,421.84) --
	(219.95,422.28) --
	(221.35,422.72) --
	(222.75,423.16) --
	(224.15,423.59) --
	(225.55,424.03) --
	(226.95,424.45) --
	(228.34,424.88) --
	(229.74,425.30) --
	(231.14,425.72) --
	(232.54,426.13) --
	(233.94,426.54) --
	(235.34,426.95) --
	(236.73,427.35) --
	(238.13,427.75) --
	(239.53,428.15) --
	(240.93,428.54) --
	(242.33,428.94) --
	(243.73,429.32) --
	(245.13,429.71) --
	(246.52,430.09) --
	(247.92,430.47) --
	(249.32,430.84) --
	(250.72,431.21) --
	(252.12,431.58) --
	(253.52,431.94) --
	(254.91,432.30) --
	(256.31,432.66) --
	(257.71,433.01) --
	(259.11,433.36) --
	(260.51,433.71) --
	(261.91,434.06) --
	(263.31,434.40) --
	(264.70,434.73) --
	(266.10,435.07) --
	(267.50,435.40) --
	(268.90,435.73) --
	(270.30,436.05) --
	(271.70,436.37) --
	(273.09,436.69) --
	(274.49,437.00) --
	(275.89,437.31) --
	(277.29,437.62) --
	(278.69,437.92) --
	(280.09,438.22) --
	(281.49,438.52) --
	(282.88,438.81) --
	(284.28,439.10) --
	(285.68,439.39) --
	(287.08,439.68) --
	(288.48,439.96) --
	(289.88,440.23) --
	(291.27,440.51) --
	(292.67,440.78) --
	(294.07,441.04) --
	(295.47,441.31) --
	(296.87,441.57) --
	(298.27,441.83) --
	(299.67,442.08) --
	(301.06,442.33) --
	(302.46,442.58) --
	(303.86,442.82) --
	(305.26,443.06) --
	(306.66,443.30) --
	(308.06,443.53) --
	(309.45,443.76) --
	(310.85,443.99) --
	(312.25,444.21) --
	(313.65,444.43) --
	(315.05,444.65) --
	(316.45,444.86) --
	(317.85,445.07) --
	(319.24,445.28) --
	(320.64,445.48) --
	(322.04,445.68) --
	(323.44,445.88) --
	(324.84,446.07) --
	(326.24,446.26) --
	(327.63,446.45) --
	(329.03,446.64) --
	(330.43,446.82) --
	(331.83,446.99) --
	(333.23,447.17) --
	(334.63,447.34) --
	(336.02,447.50) --
	(337.42,447.67);
\definecolor{drawColor}{RGB}{250,128,114}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,353.59) --
	( 60.53,354.43) --
	( 61.93,355.27) --
	( 63.33,356.10) --
	( 64.73,356.93) --
	( 66.12,357.76) --
	( 67.52,358.58) --
	( 68.92,359.40) --
	( 70.32,360.22) --
	( 71.72,361.03) --
	( 73.12,361.84) --
	( 74.51,362.64) --
	( 75.91,363.45) --
	( 77.31,364.25) --
	( 78.71,365.04) --
	( 80.11,365.84) --
	( 81.51,366.63) --
	( 82.91,367.41) --
	( 84.30,368.20) --
	( 85.70,368.98) --
	( 87.10,369.75) --
	( 88.50,370.53) --
	( 89.90,371.30) --
	( 91.30,372.06) --
	( 92.69,372.83) --
	( 94.09,373.59) --
	( 95.49,374.34) --
	( 96.89,375.10) --
	( 98.29,375.85) --
	( 99.69,376.59) --
	(101.09,377.34) --
	(102.48,378.08) --
	(103.88,378.81) --
	(105.28,379.55) --
	(106.68,380.28) --
	(108.08,381.00) --
	(109.48,381.73) --
	(110.87,382.45) --
	(112.27,383.17) --
	(113.67,383.88) --
	(115.07,384.59) --
	(116.47,385.30) --
	(117.87,386.00) --
	(119.27,386.70) --
	(120.66,387.40) --
	(122.06,388.09) --
	(123.46,388.78) --
	(124.86,389.47) --
	(126.26,390.15) --
	(127.66,390.83) --
	(129.05,391.51) --
	(130.45,392.18) --
	(131.85,392.85) --
	(133.25,393.52) --
	(134.65,394.18) --
	(136.05,394.84) --
	(137.44,395.50) --
	(138.84,396.15) --
	(140.24,396.80) --
	(141.64,397.45) --
	(143.04,398.10) --
	(144.44,398.74) --
	(145.84,399.37) --
	(147.23,400.01) --
	(148.63,400.64) --
	(150.03,401.26) --
	(151.43,401.89) --
	(152.83,402.51) --
	(154.23,403.13) --
	(155.62,403.74) --
	(157.02,404.35) --
	(158.42,404.96) --
	(159.82,405.56) --
	(161.22,406.16) --
	(162.62,406.76) --
	(164.02,407.35) --
	(165.41,407.94) --
	(166.81,408.53) --
	(168.21,409.12) --
	(169.61,409.70) --
	(171.01,410.27) --
	(172.41,410.85) --
	(173.80,411.42) --
	(175.20,411.99) --
	(176.60,412.55) --
	(178.00,413.11) --
	(179.40,413.67) --
	(180.80,414.22) --
	(182.20,414.77) --
	(183.59,415.32) --
	(184.99,415.86) --
	(186.39,416.40) --
	(187.79,416.94) --
	(189.19,417.48) --
	(190.59,418.01) --
	(191.98,418.53) --
	(193.38,419.06) --
	(194.78,419.58) --
	(196.18,420.10) --
	(197.58,420.61) --
	(198.98,421.12) --
	(200.38,421.63) --
	(201.77,422.13) --
	(203.17,422.64) --
	(204.57,423.13) --
	(205.97,423.63) --
	(207.37,424.12) --
	(208.77,424.61) --
	(210.16,425.09) --
	(211.56,425.57) --
	(212.96,426.05) --
	(214.36,426.52) --
	(215.76,426.99) --
	(217.16,427.46) --
	(218.56,427.93) --
	(219.95,428.39) --
	(221.35,428.85) --
	(222.75,429.30) --
	(224.15,429.75) --
	(225.55,430.20) --
	(226.95,430.64) --
	(228.34,431.08) --
	(229.74,431.52) --
	(231.14,431.96) --
	(232.54,432.39) --
	(233.94,432.82) --
	(235.34,433.24) --
	(236.73,433.66) --
	(238.13,434.08) --
	(239.53,434.49) --
	(240.93,434.91) --
	(242.33,435.31) --
	(243.73,435.72) --
	(245.13,436.12) --
	(246.52,436.52) --
	(247.92,436.91) --
	(249.32,437.30) --
	(250.72,437.69) --
	(252.12,438.08) --
	(253.52,438.46) --
	(254.91,438.84) --
	(256.31,439.21) --
	(257.71,439.58) --
	(259.11,439.95) --
	(260.51,440.32) --
	(261.91,440.68) --
	(263.31,441.03) --
	(264.70,441.39) --
	(266.10,441.74) --
	(267.50,442.09) --
	(268.90,442.43) --
	(270.30,442.78) --
	(271.70,443.11) --
	(273.09,443.45) --
	(274.49,443.78) --
	(275.89,444.11) --
	(277.29,444.43) --
	(278.69,444.76) --
	(280.09,445.07) --
	(281.49,445.39) --
	(282.88,445.70) --
	(284.28,446.01) --
	(285.68,446.31) --
	(287.08,446.62) --
	(288.48,446.91) --
	(289.88,447.21) --
	(291.27,447.50) --
	(292.67,447.79) --
	(294.07,448.07) --
	(295.47,448.36) --
	(296.87,448.63) --
	(298.27,448.91) --
	(299.67,449.18) --
	(301.06,449.45) --
	(302.46,449.71) --
	(303.86,449.98) --
	(305.26,450.23) --
	(306.66,450.49) --
	(308.06,450.74) --
	(309.45,450.99) --
	(310.85,451.24) --
	(312.25,451.48) --
	(313.65,451.72) --
	(315.05,451.95) --
	(316.45,452.18) --
	(317.85,452.41) --
	(319.24,452.64) --
	(320.64,452.86) --
	(322.04,453.08) --
	(323.44,453.29) --
	(324.84,453.51) --
	(326.24,453.71) --
	(327.63,453.92) --
	(329.03,454.12) --
	(330.43,454.32) --
	(331.83,454.52) --
	(333.23,454.71) --
	(334.63,454.90) --
	(336.02,455.08) --
	(337.42,455.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 85.50,178.14) -- ( 93.84,236.40);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (100.57,219.63) --
	( 93.84,236.40) --
	( 82.68,222.19);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.30,166.10) {P};
\end{scope}
\end{tikzpicture}


==> plots/bounds_all.tex <==
% Created by tikzDevice version 0.12 on 2018-07-13 02:59:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,578.16);
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (348.56,564.96);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13,196.57) --
	( 60.53,198.31) --
	( 61.93,200.06) --
	( 63.33,201.80) --
	( 64.73,203.54) --
	( 66.12,205.28) --
	( 67.52,207.01) --
	( 68.92,208.75) --
	( 70.32,210.49) --
	( 71.72,212.23) --
	( 73.12,213.96) --
	( 74.51,215.70) --
	( 75.91,217.43) --
	( 77.31,219.16) --
	( 78.71,220.90) --
	( 80.11,222.63) --
	( 81.51,224.36) --
	( 82.91,226.09) --
	( 84.30,227.82) --
	( 85.70,229.55) --
	( 87.10,231.28) --
	( 88.50,233.00) --
	( 89.90,234.73) --
	( 91.30,236.45) --
	( 92.69,238.18) --
	( 94.09,239.68) --
	( 95.49,239.01) --
	( 96.89,238.35) --
	( 98.29,237.69) --
	( 99.69,237.03) --
	(101.09,236.38) --
	(102.48,235.72) --
	(103.88,235.07) --
	(105.28,234.41) --
	(106.68,233.76) --
	(108.08,233.11) --
	(109.48,232.46) --
	(110.87,231.81) --
	(112.27,231.17) --
	(113.67,230.52) --
	(115.07,229.88) --
	(116.47,229.24) --
	(117.87,228.59) --
	(119.27,227.95) --
	(120.66,227.32) --
	(122.06,226.68) --
	(123.46,226.04) --
	(124.86,225.41) --
	(126.26,224.78) --
	(127.66,224.14) --
	(129.05,223.51) --
	(130.45,222.88) --
	(131.85,222.26) --
	(133.25,221.63) --
	(134.65,221.00) --
	(136.05,220.38) --
	(137.44,219.76) --
	(138.84,219.14) --
	(140.24,218.52) --
	(141.64,217.90) --
	(143.04,217.28) --
	(144.44,216.67) --
	(145.84,216.05) --
	(147.23,215.44) --
	(148.63,214.83) --
	(150.03,214.22) --
	(151.43,213.61) --
	(152.83,213.00) --
	(154.23,212.39) --
	(155.62,211.79) --
	(157.02,211.19) --
	(158.42,210.58) --
	(159.82,209.98) --
	(161.22,209.38) --
	(162.62,208.79) --
	(164.02,208.19) --
	(165.41,207.59) --
	(166.81,207.00) --
	(168.21,206.41) --
	(169.61,205.81) --
	(171.01,205.22) --
	(172.41,204.64) --
	(173.80,204.05) --
	(175.20,203.46) --
	(176.60,202.88) --
	(178.00,202.29) --
	(179.40,201.71) --
	(180.80,201.13) --
	(182.20,200.55) --
	(183.59,199.97) --
	(184.99,199.40) --
	(186.39,198.82) --
	(187.79,198.25) --
	(189.19,197.68) --
	(190.59,197.10) --
	(191.98,196.53) --
	(193.38,195.97) --
	(194.78,195.40) --
	(196.18,194.83) --
	(197.58,194.27) --
	(198.98,193.71) --
	(200.38,193.14) --
	(201.77,192.58) --
	(203.17,192.02) --
	(204.57,191.47) --
	(205.97,190.91) --
	(207.37,190.35) --
	(208.77,189.80) --
	(210.16,189.25) --
	(211.56,188.70) --
	(212.96,188.15) --
	(214.36,187.60) --
	(215.76,187.05) --
	(217.16,186.51) --
	(218.56,185.96) --
	(219.95,185.42) --
	(221.35,184.88) --
	(222.75,184.34) --
	(224.15,183.80) --
	(225.55,183.26) --
	(226.95,182.72) --
	(228.34,182.19) --
	(229.74,181.65) --
	(231.14,181.12) --
	(232.54,180.59) --
	(233.94,180.06) --
	(235.34,179.53) --
	(236.73,179.01) --
	(238.13,178.48) --
	(239.53,177.96) --
	(240.93,177.43) --
	(242.33,176.91) --
	(243.73,176.39) --
	(245.13,175.87) --
	(246.52,175.36) --
	(247.92,174.84) --
	(249.32,174.33) --
	(250.72,173.81) --
	(252.12,173.30) --
	(253.52,172.79) --
	(254.91,172.28) --
	(256.31,171.77) --
	(257.71,171.26) --
	(259.11,170.76) --
	(260.51,170.26) --
	(261.91,169.75) --
	(263.31,169.25) --
	(264.70,168.75) --
	(266.10,168.25) --
	(267.50,167.76) --
	(268.90,167.26) --
	(270.30,166.76) --
	(271.70,166.27) --
	(273.09,165.78) --
	(274.49,165.29) --
	(275.89,164.80) --
	(277.29,164.31) --
	(278.69,163.82) --
	(280.09,163.34) --
	(281.49,162.86) --
	(282.88,162.37) --
	(284.28,161.89) --
	(285.68,161.41) --
	(287.08,160.93) --
	(288.48,160.46) --
	(289.88,159.98) --
	(291.27,159.51) --
	(292.67,159.03) --
	(294.07,158.56) --
	(295.47,158.09) --
	(296.87,157.62) --
	(298.27,157.15) --
	(299.67,156.69) --
	(301.06,156.22) --
	(302.46,155.76) --
	(303.86,155.30) --
	(305.26,154.84) --
	(306.66,154.38) --
	(308.06,153.92) --
	(309.45,153.46) --
	(310.85,153.01) --
	(312.25,152.55) --
	(313.65,152.10) --
	(315.05,151.65) --
	(316.45,151.20) --
	(317.85,150.75) --
	(319.24,150.30) --
	(320.64,149.85) --
	(322.04,149.41) --
	(323.44,148.96) --
	(324.84,148.52) --
	(326.24,148.08) --
	(327.63,147.64) --
	(329.03,147.20) --
	(330.43,146.77) --
	(331.83,146.33) --
	(333.23,145.90) --
	(334.63,145.47) --
	(336.02,145.03) --
	(337.42,144.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.20) --
	(348.56, 49.20) --
	(348.56,564.96) --
	( 48.00,564.96) --
	( 48.00, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.64,  4.57) {Width };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.69,  4.57) {$\ w$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.66,269.14) {Lower bound for };

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.66,340.02) {$\ \ \alpha$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.83,564.96) rectangle (408.67,296.16);
\definecolor{drawColor}{RGB}{205,102,29}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,545.76) -- (377.43,545.76);
\definecolor{drawColor}{RGB}{255,215,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,536.16) -- (377.43,536.16);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,526.56) -- (377.43,526.56);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,516.96) -- (377.43,516.96);
\definecolor{drawColor}{RGB}{127,255,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,507.36) -- (377.43,507.36);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,497.76) -- (377.43,497.76);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,488.16) -- (377.43,488.16);
\definecolor{drawColor}{RGB}{69,139,116}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,478.56) -- (377.43,478.56);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,468.96) -- (377.43,468.96);
\definecolor{drawColor}{RGB}{127,255,212}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,459.36) -- (377.43,459.36);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,449.76) -- (377.43,449.76);
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,440.16) -- (377.43,440.16);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,430.56) -- (377.43,430.56);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,420.96) -- (377.43,420.96);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,411.36) -- (377.43,411.36);
\definecolor{drawColor}{RGB}{85,26,139}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,401.76) -- (377.43,401.76);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,392.16) -- (377.43,392.16);
\definecolor{drawColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,382.56) -- (377.43,382.56);
\definecolor{drawColor}{RGB}{255,52,179}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,372.96) -- (377.43,372.96);
\definecolor{drawColor}{RGB}{205,50,120}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,363.36) -- (377.43,363.36);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,353.76) -- (377.43,353.76);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,344.16) -- (377.43,344.16);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,334.56) -- (377.43,334.56);
\definecolor{drawColor}{RGB}{250,128,114}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,324.96) -- (377.43,324.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,315.36) -- (377.43,315.36);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (363.03,305.76) -- (377.43,305.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.25,555.36) {Case};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,543.01) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,533.41) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,523.81) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,514.21) {3.1.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,504.61) {3.1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,495.01) {3.1.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,485.41) {3.2.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,475.81) {3.2.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,466.21) {3.2.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,456.61) {3.2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,447.01) {3.3.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,437.41) {3.3.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,427.81) {3.4.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,418.21) {3.4.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,408.61) {4.1.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,399.01) {4.1.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,389.41) {4.2.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,379.81) {4.2.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,370.21) {4.2.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,360.61) {5.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,351.01) {5.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,341.41) {5.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,331.81) {5.4.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,322.21) {5.4.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,312.61) {3 tiny};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (384.63,303.01) {5 tiny};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (348.56,564.96);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 20.55) -- (348.55, 20.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 68.30) -- (348.55, 68.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,116.06) -- (348.55,116.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,163.81) -- (348.55,163.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,211.57) -- (348.55,211.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,259.32) -- (348.55,259.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,307.08) -- (348.55,307.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,354.84) -- (348.55,354.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,402.59) -- (348.55,402.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,450.35) -- (348.55,450.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,498.10) -- (348.55,498.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,545.86) -- (348.55,545.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 15.19, 49.20) -- ( 15.19,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.13, 49.20) -- ( 59.13,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (103.07, 49.20) -- (103.07,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (147.01, 49.20) -- (147.01,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.95, 49.20) -- (190.95,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.89, 49.20) -- (234.89,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.84, 49.20) -- (278.84,564.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (322.78, 49.20) -- (322.78,564.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.20) -- (322.78, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13, 49.20) -- ( 59.13, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.07, 49.20) -- (103.07, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.01, 49.20) -- (147.01, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.95, 49.20) -- (190.95, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89, 49.20) -- (234.89, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.84, 49.20) -- (278.84, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.78, 49.20) -- (322.78, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.13, 27.60) {0.27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.07, 27.60) {0.28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.01, 27.60) {0.29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.95, 27.60) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.89, 27.60) {0.31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (278.84, 27.60) {0.32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.78, 27.60) {0.33};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 68.30) -- ( 48.00,545.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 68.30) -- ( 42.00, 68.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,116.06) -- ( 42.00,116.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,163.81) -- ( 42.00,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,211.57) -- ( 42.00,211.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,259.32) -- ( 42.00,259.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,307.08) -- ( 42.00,307.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,354.84) -- ( 42.00,354.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,402.59) -- ( 42.00,402.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,450.35) -- ( 42.00,450.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,498.10) -- ( 42.00,498.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,545.86) -- ( 42.00,545.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 68.30) {0.34};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,116.06) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,163.81) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,211.57) {0.37};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,259.32) {0.38};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,307.08) {0.39};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,354.84) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,402.59) {0.41};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,450.35) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,498.10) {0.43};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,545.86) {0.44};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (348.56,564.96);
\definecolor{drawColor}{RGB}{205,102,29}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,443.37) --
	( 60.53,441.63) --
	( 61.93,439.88) --
	( 63.33,438.14) --
	( 64.73,436.40) --
	( 66.12,434.66) --
	( 67.52,432.92) --
	( 68.92,431.19) --
	( 70.32,429.45) --
	( 71.72,427.71) --
	( 73.12,425.98) --
	( 74.51,424.24) --
	( 75.91,422.51) --
	( 77.31,420.78) --
	( 78.71,419.04) --
	( 80.11,417.31) --
	( 81.51,415.58) --
	( 82.91,413.85) --
	( 84.30,412.12) --
	( 85.70,410.39) --
	( 87.10,408.66) --
	( 88.50,406.94) --
	( 89.90,405.21) --
	( 91.30,403.48) --
	( 92.69,401.76) --
	( 94.09,400.04) --
	( 95.49,398.31) --
	( 96.89,396.59) --
	( 98.29,394.87) --
	( 99.69,393.15) --
	(101.09,391.43) --
	(102.48,389.71) --
	(103.88,387.99) --
	(105.28,386.27) --
	(106.68,384.55) --
	(108.08,382.84) --
	(109.48,381.12) --
	(110.87,379.40) --
	(112.27,377.69) --
	(113.67,375.98) --
	(115.07,374.26) --
	(116.47,372.55) --
	(117.87,370.84) --
	(119.27,369.13) --
	(120.66,367.42) --
	(122.06,365.71) --
	(123.46,364.00) --
	(124.86,362.30) --
	(126.26,360.59) --
	(127.66,358.88) --
	(129.05,357.18) --
	(130.45,355.47) --
	(131.85,353.77) --
	(133.25,352.07) --
	(134.65,350.37) --
	(136.05,348.66) --
	(137.44,346.96) --
	(138.84,345.26) --
	(140.24,343.56) --
	(141.64,341.87) --
	(143.04,340.17) --
	(144.44,338.47) --
	(145.84,336.78) --
	(147.23,335.08) --
	(148.63,333.39) --
	(150.03,331.69) --
	(151.43,330.00) --
	(152.83,328.31) --
	(154.23,326.61) --
	(155.62,324.92) --
	(157.02,323.23) --
	(158.42,321.54) --
	(159.82,319.86) --
	(161.22,318.17) --
	(162.62,316.48) --
	(164.02,314.80) --
	(165.41,313.11) --
	(166.81,311.43) --
	(168.21,309.74) --
	(169.61,308.06) --
	(171.01,306.38) --
	(172.41,304.69) --
	(173.80,303.01) --
	(175.20,301.33) --
	(176.60,299.65) --
	(178.00,297.98) --
	(179.40,296.30) --
	(180.80,294.62) --
	(182.20,292.94) --
	(183.59,291.27) --
	(184.99,289.59) --
	(186.39,287.92) --
	(187.79,286.25) --
	(189.19,284.57) --
	(190.59,282.90) --
	(191.98,281.23) --
	(193.38,279.56) --
	(194.78,277.89) --
	(196.18,276.22) --
	(197.58,274.55) --
	(198.98,272.89) --
	(200.38,271.22) --
	(201.77,269.56) --
	(203.17,267.89) --
	(204.57,266.23) --
	(205.97,264.56) --
	(207.37,262.90) --
	(208.77,261.24) --
	(210.16,259.58) --
	(211.56,257.92) --
	(212.96,256.26) --
	(214.36,254.60) --
	(215.76,252.94) --
	(217.16,251.28) --
	(218.56,249.63) --
	(219.95,247.97) --
	(221.35,246.32) --
	(222.75,244.66) --
	(224.15,243.01) --
	(225.55,241.36) --
	(226.95,239.70) --
	(228.34,238.05) --
	(229.74,236.40) --
	(231.14,234.75) --
	(232.54,233.10) --
	(233.94,231.45) --
	(235.34,229.81) --
	(236.73,228.16) --
	(238.13,226.51) --
	(239.53,224.87) --
	(240.93,223.23) --
	(242.33,221.58) --
	(243.73,219.94) --
	(245.13,218.30) --
	(246.52,216.66) --
	(247.92,215.01) --
	(249.32,213.37) --
	(250.72,211.74) --
	(252.12,210.10) --
	(253.52,208.46) --
	(254.91,206.82) --
	(256.31,205.19) --
	(257.71,203.55) --
	(259.11,201.92) --
	(260.51,200.28) --
	(261.91,198.65) --
	(263.31,197.02) --
	(264.70,195.39) --
	(266.10,193.76) --
	(267.50,192.13) --
	(268.90,190.50) --
	(270.30,188.87) --
	(271.70,187.24) --
	(273.09,185.61) --
	(274.49,183.99) --
	(275.89,182.36) --
	(277.29,180.74) --
	(278.69,179.11) --
	(280.09,177.49) --
	(281.49,175.87) --
	(282.88,174.25) --
	(284.28,172.63) --
	(285.68,171.01) --
	(287.08,169.39) --
	(288.48,167.77) --
	(289.88,166.15) --
	(291.27,164.53) --
	(292.67,162.92) --
	(294.07,161.30) --
	(295.47,159.69) --
	(296.87,158.07) --
	(298.27,156.46) --
	(299.67,154.85) --
	(301.06,153.23) --
	(302.46,151.62) --
	(303.86,150.01) --
	(305.26,148.40) --
	(306.66,146.80) --
	(308.06,145.19) --
	(309.45,143.58) --
	(310.85,141.97) --
	(312.25,140.37) --
	(313.65,138.76) --
	(315.05,137.16) --
	(316.45,135.56) --
	(317.85,133.95) --
	(319.24,132.35) --
	(320.64,130.75) --
	(322.04,129.15) --
	(323.44,127.55) --
	(324.84,125.95) --
	(326.24,124.35) --
	(327.63,122.76) --
	(329.03,121.16) --
	(330.43,119.56) --
	(331.83,117.97) --
	(333.23,116.37) --
	(334.63,114.78) --
	(336.02,113.19) --
	(337.42,111.60);
\definecolor{drawColor}{RGB}{255,215,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,196.57) --
	( 60.53,198.31) --
	( 61.93,200.06) --
	( 63.33,201.80) --
	( 64.73,203.54) --
	( 66.12,205.28) --
	( 67.52,207.01) --
	( 68.92,208.75) --
	( 70.32,210.49) --
	( 71.72,212.23) --
	( 73.12,213.96) --
	( 74.51,215.70) --
	( 75.91,217.43) --
	( 77.31,219.16) --
	( 78.71,220.90) --
	( 80.11,222.63) --
	( 81.51,224.36) --
	( 82.91,226.09) --
	( 84.30,227.82) --
	( 85.70,229.55) --
	( 87.10,231.28) --
	( 88.50,233.00) --
	( 89.90,234.73) --
	( 91.30,236.45) --
	( 92.69,238.18) --
	( 94.09,239.68) --
	( 95.49,239.01) --
	( 96.89,238.35) --
	( 98.29,237.69) --
	( 99.69,237.03) --
	(101.09,236.38) --
	(102.48,235.72) --
	(103.88,235.07) --
	(105.28,234.41) --
	(106.68,233.76) --
	(108.08,233.11) --
	(109.48,232.46) --
	(110.87,231.81) --
	(112.27,231.17) --
	(113.67,230.52) --
	(115.07,229.88) --
	(116.47,229.24) --
	(117.87,228.59) --
	(119.27,227.95) --
	(120.66,227.32) --
	(122.06,226.68) --
	(123.46,226.04) --
	(124.86,225.41) --
	(126.26,224.78) --
	(127.66,224.14) --
	(129.05,223.51) --
	(130.45,222.88) --
	(131.85,222.26) --
	(133.25,221.63) --
	(134.65,221.00) --
	(136.05,220.38) --
	(137.44,219.76) --
	(138.84,219.14) --
	(140.24,218.52) --
	(141.64,217.90) --
	(143.04,217.28) --
	(144.44,216.67) --
	(145.84,216.05) --
	(147.23,215.44) --
	(148.63,214.83) --
	(150.03,214.22) --
	(151.43,213.61) --
	(152.83,213.00) --
	(154.23,212.39) --
	(155.62,211.79) --
	(157.02,211.19) --
	(158.42,210.58) --
	(159.82,209.98) --
	(161.22,209.38) --
	(162.62,208.79) --
	(164.02,208.19) --
	(165.41,207.59) --
	(166.81,207.00) --
	(168.21,206.41) --
	(169.61,205.81) --
	(171.01,205.22) --
	(172.41,204.64) --
	(173.80,204.05) --
	(175.20,203.46) --
	(176.60,202.88) --
	(178.00,202.29) --
	(179.40,201.71) --
	(180.80,201.13) --
	(182.20,200.55) --
	(183.59,199.97) --
	(184.99,199.40) --
	(186.39,198.82) --
	(187.79,198.25) --
	(189.19,197.68) --
	(190.59,197.10) --
	(191.98,196.53) --
	(193.38,195.97) --
	(194.78,195.40) --
	(196.18,194.83) --
	(197.58,194.27) --
	(198.98,193.71) --
	(200.38,193.14) --
	(201.77,192.58) --
	(203.17,192.02) --
	(204.57,191.47) --
	(205.97,190.91) --
	(207.37,190.35) --
	(208.77,189.80) --
	(210.16,189.25) --
	(211.56,188.70) --
	(212.96,188.15) --
	(214.36,187.60) --
	(215.76,187.05) --
	(217.16,186.51) --
	(218.56,185.96) --
	(219.95,185.42) --
	(221.35,184.88) --
	(222.75,184.34) --
	(224.15,183.80) --
	(225.55,183.26) --
	(226.95,182.72) --
	(228.34,182.19) --
	(229.74,181.65) --
	(231.14,181.12) --
	(232.54,180.59) --
	(233.94,180.06) --
	(235.34,179.53) --
	(236.73,179.01) --
	(238.13,178.48) --
	(239.53,177.96) --
	(240.93,177.43) --
	(242.33,176.91) --
	(243.73,176.39) --
	(245.13,175.87) --
	(246.52,175.36) --
	(247.92,174.84) --
	(249.32,174.33) --
	(250.72,173.81) --
	(252.12,173.30) --
	(253.52,172.79) --
	(254.91,172.28) --
	(256.31,171.77) --
	(257.71,171.26) --
	(259.11,170.76) --
	(260.51,170.26) --
	(261.91,169.75) --
	(263.31,169.25) --
	(264.70,168.75) --
	(266.10,168.25) --
	(267.50,167.76) --
	(268.90,167.26) --
	(270.30,166.76) --
	(271.70,166.27) --
	(273.09,165.78) --
	(274.49,165.29) --
	(275.89,164.80) --
	(277.29,164.31) --
	(278.69,163.82) --
	(280.09,163.34) --
	(281.49,162.86) --
	(282.88,162.37) --
	(284.28,161.89) --
	(285.68,161.41) --
	(287.08,160.93) --
	(288.48,160.46) --
	(289.88,159.98) --
	(291.27,159.51) --
	(292.67,159.03) --
	(294.07,158.56) --
	(295.47,158.09) --
	(296.87,157.62) --
	(298.27,157.15) --
	(299.67,156.69) --
	(301.06,156.22) --
	(302.46,155.76) --
	(303.86,155.30) --
	(305.26,154.84) --
	(306.66,154.38) --
	(308.06,153.92) --
	(309.45,153.46) --
	(310.85,153.01) --
	(312.25,152.55) --
	(313.65,152.10) --
	(315.05,151.65) --
	(316.45,151.20) --
	(317.85,150.75) --
	(319.24,150.30) --
	(320.64,149.85) --
	(322.04,149.41) --
	(323.44,148.96) --
	(324.84,148.52) --
	(326.24,148.08) --
	(327.63,147.64) --
	(329.03,147.20) --
	(330.43,146.77) --
	(331.83,146.33) --
	(333.23,145.90) --
	(334.63,145.47) --
	(336.02,145.03) --
	(337.42,144.60);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,171.90) --
	( 60.53,172.78) --
	( 61.93,173.66) --
	( 63.33,174.53) --
	( 64.73,175.40) --
	( 66.12,176.27) --
	( 67.52,177.14) --
	( 68.92,178.00) --
	( 70.32,178.86) --
	( 71.72,179.72) --
	( 73.12,180.58) --
	( 74.51,181.43) --
	( 75.91,182.28) --
	( 77.31,183.13) --
	( 78.71,183.97) --
	( 80.11,184.81) --
	( 81.51,185.65) --
	( 82.91,186.49) --
	( 84.30,187.32) --
	( 85.70,188.15) --
	( 87.10,188.98) --
	( 88.50,189.81) --
	( 89.90,190.63) --
	( 91.30,191.45) --
	( 92.69,192.27) --
	( 94.09,192.94) --
	( 95.49,192.29) --
	( 96.89,191.63) --
	( 98.29,190.98) --
	( 99.69,190.33) --
	(101.09,189.68) --
	(102.48,189.04) --
	(103.88,188.39) --
	(105.28,187.75) --
	(106.68,187.11) --
	(108.08,186.47) --
	(109.48,185.83) --
	(110.87,185.19) --
	(112.27,184.55) --
	(113.67,183.92) --
	(115.07,183.28) --
	(116.47,182.65) --
	(117.87,182.02) --
	(119.27,181.39) --
	(120.66,180.77) --
	(122.06,180.14) --
	(123.46,179.52) --
	(124.86,178.89) --
	(126.26,178.27) --
	(127.66,177.65) --
	(129.05,177.03) --
	(130.45,176.42) --
	(131.85,175.80) --
	(133.25,175.19) --
	(134.65,174.57) --
	(136.05,173.96) --
	(137.44,173.35) --
	(138.84,172.74) --
	(140.24,172.14) --
	(141.64,171.53) --
	(143.04,170.93) --
	(144.44,170.33) --
	(145.84,169.73) --
	(147.23,169.13) --
	(148.63,168.53) --
	(150.03,167.93) --
	(151.43,167.34) --
	(152.83,166.75) --
	(154.23,166.15) --
	(155.62,165.56) --
	(157.02,164.97) --
	(158.42,164.39) --
	(159.82,163.80) --
	(161.22,163.22) --
	(162.62,162.63) --
	(164.02,162.05) --
	(165.41,161.47) --
	(166.81,160.89) --
	(168.21,160.32) --
	(169.61,159.74) --
	(171.01,159.17) --
	(172.41,158.60) --
	(173.80,158.03) --
	(175.20,157.46) --
	(176.60,156.89) --
	(178.00,156.32) --
	(179.40,155.76) --
	(180.80,155.19) --
	(182.20,154.63) --
	(183.59,154.07) --
	(184.99,153.51) --
	(186.39,152.95) --
	(187.79,152.40) --
	(189.19,151.84) --
	(190.59,151.29) --
	(191.98,150.74) --
	(193.38,150.19) --
	(194.78,149.64) --
	(196.18,149.09) --
	(197.58,148.55) --
	(198.98,148.00) --
	(200.38,147.46) --
	(201.77,146.92) --
	(203.17,146.38) --
	(204.57,145.84) --
	(205.97,145.30) --
	(207.37,144.77) --
	(208.77,144.24) --
	(210.16,143.70) --
	(211.56,143.17) --
	(212.96,142.64) --
	(214.36,142.12) --
	(215.76,141.59) --
	(217.16,141.06) --
	(218.56,140.54) --
	(219.95,140.02) --
	(221.35,139.50) --
	(222.75,138.98) --
	(224.15,138.46) --
	(225.55,137.95) --
	(226.95,137.43) --
	(228.34,136.92) --
	(229.74,136.41) --
	(231.14,135.90) --
	(232.54,135.39) --
	(233.94,134.88) --
	(235.34,134.38) --
	(236.73,133.87) --
	(238.13,133.37) --
	(239.53,132.87) --
	(240.93,132.37) --
	(242.33,131.87) --
	(243.73,131.37) --
	(245.13,130.88) --
	(246.52,130.39) --
	(247.92,129.89) --
	(249.32,129.40) --
	(250.72,128.91) --
	(252.12,128.43) --
	(253.52,127.94) --
	(254.91,127.46) --
	(256.31,126.97) --
	(257.71,126.49) --
	(259.11,126.01) --
	(260.51,125.53) --
	(261.91,125.05) --
	(263.31,124.58) --
	(264.70,124.10) --
	(266.10,123.63) --
	(267.50,123.16) --
	(268.90,122.69) --
	(270.30,122.22) --
	(271.70,121.76) --
	(273.09,121.29) --
	(274.49,120.83) --
	(275.89,120.36) --
	(277.29,119.90) --
	(278.69,119.44) --
	(280.09,118.99) --
	(281.49,118.53) --
	(282.88,118.07) --
	(284.28,117.62) --
	(285.68,117.17) --
	(287.08,116.72) --
	(288.48,116.27) --
	(289.88,115.82) --
	(291.27,115.38) --
	(292.67,114.93) --
	(294.07,114.49) --
	(295.47,114.05) --
	(296.87,113.61) --
	(298.27,113.17) --
	(299.67,112.73) --
	(301.06,112.29) --
	(302.46,111.86) --
	(303.86,111.43) --
	(305.26,111.00) --
	(306.66,110.57) --
	(308.06,110.14) --
	(309.45,109.71) --
	(310.85,109.29) --
	(312.25,108.86) --
	(313.65,108.44) --
	(315.05,108.02) --
	(316.45,107.60) --
	(317.85,107.18) --
	(319.24,106.77) --
	(320.64,106.35) --
	(322.04,105.94) --
	(323.44,105.53) --
	(324.84,105.12) --
	(326.24,104.71) --
	(327.63,104.30) --
	(329.03,103.89) --
	(330.43,103.49) --
	(331.83,103.09) --
	(333.23,102.69) --
	(334.63,102.29) --
	(336.02,101.89) --
	(337.42,101.49);
\definecolor{drawColor}{RGB}{173,255,47}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,281.77) --
	( 60.53,280.22) --
	( 61.93,278.68) --
	( 63.33,277.14) --
	( 64.73,275.60) --
	( 66.12,274.07) --
	( 67.52,272.53) --
	( 68.92,271.00) --
	( 70.32,269.47) --
	( 71.72,267.94) --
	( 73.12,266.41) --
	( 74.51,264.88) --
	( 75.91,263.36) --
	( 77.31,261.83) --
	( 78.71,260.31) --
	( 80.11,258.79) --
	( 81.51,257.28) --
	( 82.91,255.76) --
	( 84.30,254.24) --
	( 85.70,252.73) --
	( 87.10,251.22) --
	( 88.50,249.71) --
	( 89.90,248.20) --
	( 91.30,246.70) --
	( 92.69,245.19) --
	( 94.09,243.69) --
	( 95.49,242.19) --
	( 96.89,240.69) --
	( 98.29,239.19) --
	( 99.69,237.69) --
	(101.09,236.20) --
	(102.48,234.71) --
	(103.88,233.21) --
	(105.28,231.73) --
	(106.68,230.24) --
	(108.08,228.75) --
	(109.48,227.27) --
	(110.87,225.78) --
	(112.27,224.30) --
	(113.67,222.82) --
	(115.07,221.35) --
	(116.47,219.87) --
	(117.87,218.39) --
	(119.27,216.92) --
	(120.66,215.45) --
	(122.06,213.98) --
	(123.46,212.51) --
	(124.86,211.05) --
	(126.26,209.58) --
	(127.66,208.12) --
	(129.05,206.66) --
	(130.45,205.20) --
	(131.85,203.74) --
	(133.25,202.29) --
	(134.65,200.83) --
	(136.05,199.38) --
	(137.44,197.93) --
	(138.84,196.48) --
	(140.24,195.03) --
	(141.64,193.59) --
	(143.04,192.14) --
	(144.44,190.70) --
	(145.84,189.26) --
	(147.23,187.82) --
	(148.63,186.38) --
	(150.03,184.95) --
	(151.43,183.51) --
	(152.83,182.08) --
	(154.23,180.65) --
	(155.62,179.22) --
	(157.02,177.79) --
	(158.42,176.37) --
	(159.82,174.94) --
	(161.22,173.52) --
	(162.62,172.10) --
	(164.02,170.68) --
	(165.41,169.26) --
	(166.81,167.85) --
	(168.21,166.43) --
	(169.61,165.02) --
	(171.01,163.61) --
	(172.41,162.20) --
	(173.80,160.79) --
	(175.20,159.39) --
	(176.60,157.98) --
	(178.00,156.58) --
	(179.40,155.18) --
	(180.80,153.78) --
	(182.20,152.38) --
	(183.59,150.99) --
	(184.99,149.59) --
	(186.39,148.20) --
	(187.79,146.81) --
	(189.19,145.42) --
	(190.59,144.04) --
	(191.98,142.65) --
	(193.38,141.27) --
	(194.78,139.88) --
	(196.18,138.50) --
	(197.58,137.12) --
	(198.98,135.75) --
	(200.38,134.37) --
	(201.77,133.00) --
	(203.17,131.63) --
	(204.57,130.26) --
	(205.97,128.89) --
	(207.37,127.52) --
	(208.77,126.15) --
	(210.16,124.79) --
	(211.56,123.43) --
	(212.96,122.07) --
	(214.36,120.71) --
	(215.76,119.35) --
	(217.16,118.00) --
	(218.56,116.64) --
	(219.95,115.29) --
	(221.35,113.94) --
	(222.75,112.59) --
	(224.15,111.25) --
	(225.55,109.90) --
	(226.95,108.56) --
	(228.34,107.21) --
	(229.74,105.87) --
	(231.14,104.54) --
	(232.54,103.20) --
	(233.94,101.86) --
	(235.34,100.53) --
	(236.73, 99.20) --
	(238.13, 97.87) --
	(239.53, 96.54) --
	(240.93, 95.21) --
	(242.33, 93.89) --
	(243.73, 92.56) --
	(245.13, 91.24) --
	(246.52, 89.92) --
	(247.92, 88.60) --
	(249.32, 87.29) --
	(250.72, 85.97) --
	(252.12, 84.66) --
	(253.52, 83.35) --
	(254.91, 82.04) --
	(256.31, 80.73) --
	(257.71, 79.42) --
	(259.11, 78.12) --
	(260.51, 76.81) --
	(261.91, 75.51) --
	(263.31, 74.21) --
	(264.70, 72.91) --
	(266.10, 71.62) --
	(267.50, 70.32) --
	(268.90, 69.03) --
	(270.30, 67.74) --
	(271.70, 66.45) --
	(273.09, 65.16) --
	(274.49, 63.87) --
	(275.89, 62.59) --
	(277.29, 61.30) --
	(278.69, 60.02) --
	(280.09, 58.74) --
	(281.49, 57.46) --
	(282.88, 56.19) --
	(284.28, 54.91) --
	(285.68, 53.64) --
	(287.08, 52.37) --
	(288.48, 51.10) --
	(289.88, 49.83) --
	(291.27, 48.56) --
	(292.67, 47.30) --
	(294.07, 46.04) --
	(295.47, 44.78) --
	(296.87, 43.52) --
	(298.27, 42.26) --
	(299.67, 41.00) --
	(301.06, 39.75) --
	(302.46, 38.49) --
	(303.86, 37.24) --
	(305.26, 35.99) --
	(306.66, 34.74) --
	(308.06, 33.50) --
	(309.45, 32.25) --
	(310.85, 31.01) --
	(312.25, 29.77) --
	(313.65, 28.53) --
	(315.05, 27.29) --
	(316.45, 26.06) --
	(317.85, 24.82) --
	(319.24, 23.59) --
	(320.64, 22.36) --
	(322.04, 21.13) --
	(323.44, 19.90) --
	(324.84, 18.67) --
	(326.24, 17.45) --
	(327.63, 16.23) --
	(329.03, 15.00) --
	(330.43, 13.79) --
	(331.83, 12.57) --
	(333.23, 11.35) --
	(334.63, 10.14) --
	(336.02,  8.92) --
	(337.42,  7.71);
\definecolor{drawColor}{RGB}{127,255,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.66,578.16) --
	(171.01,576.70) --
	(172.41,575.19) --
	(173.80,573.68) --
	(175.20,572.16) --
	(176.60,570.65) --
	(178.00,569.14) --
	(179.40,567.63) --
	(180.80,566.12) --
	(182.20,564.61) --
	(183.59,563.11) --
	(184.99,561.60) --
	(186.39,560.09) --
	(187.79,558.58) --
	(189.19,557.08) --
	(190.59,555.57) --
	(191.98,554.06) --
	(193.38,552.56) --
	(194.78,551.05) --
	(196.18,549.55) --
	(197.58,548.05) --
	(198.98,546.54) --
	(200.38,545.04) --
	(201.77,543.54) --
	(203.17,542.04) --
	(204.57,540.54) --
	(205.97,539.04) --
	(207.37,537.54) --
	(208.77,536.04) --
	(210.16,534.54) --
	(211.56,533.04) --
	(212.96,531.54) --
	(214.36,530.04) --
	(215.76,528.55) --
	(217.16,527.05) --
	(218.56,525.55) --
	(219.95,524.06) --
	(221.35,522.56) --
	(222.75,521.07) --
	(224.15,519.57) --
	(225.55,518.08) --
	(226.95,516.59) --
	(228.34,515.09) --
	(229.74,513.60) --
	(231.14,512.11) --
	(232.54,510.62) --
	(233.94,509.13) --
	(235.34,507.64) --
	(236.73,506.15) --
	(238.13,504.66) --
	(239.53,503.17) --
	(240.93,501.68) --
	(242.33,500.20) --
	(243.73,498.71) --
	(245.13,497.22) --
	(246.52,495.74) --
	(247.92,494.25) --
	(249.32,492.76) --
	(250.72,491.28) --
	(252.12,489.80) --
	(253.52,488.31) --
	(254.91,486.83) --
	(256.31,485.35) --
	(257.71,483.86) --
	(259.11,482.38) --
	(260.51,480.90) --
	(261.91,479.42) --
	(263.31,477.94) --
	(264.70,476.46) --
	(266.10,474.98) --
	(267.50,473.50) --
	(268.90,472.02) --
	(270.30,470.55) --
	(271.70,469.07) --
	(273.09,467.59) --
	(274.49,466.12) --
	(275.89,464.64) --
	(277.29,463.17) --
	(278.69,461.69) --
	(280.09,460.22) --
	(281.49,458.74) --
	(282.88,457.27) --
	(284.28,455.80) --
	(285.68,454.32) --
	(287.08,452.85) --
	(288.48,451.38) --
	(289.88,449.91) --
	(291.27,448.44) --
	(292.67,446.97) --
	(294.07,445.50) --
	(295.47,444.03) --
	(296.87,442.56) --
	(298.27,441.10) --
	(299.67,439.63) --
	(301.06,438.16) --
	(302.46,436.70) --
	(303.86,435.23) --
	(305.26,433.76) --
	(306.66,432.30) --
	(308.06,430.84) --
	(309.45,429.37) --
	(310.85,427.91) --
	(312.25,426.45) --
	(313.65,424.98) --
	(315.05,423.52) --
	(316.45,422.06) --
	(317.85,420.60) --
	(319.24,419.14) --
	(320.64,417.68) --
	(322.04,416.22) --
	(323.44,414.76) --
	(324.84,413.30) --
	(326.24,411.85) --
	(327.63,410.39) --
	(329.03,408.93) --
	(330.43,407.47) --
	(331.83,406.02) --
	(333.23,404.56) --
	(334.63,403.11) --
	(336.02,401.65) --
	(337.42,400.20);
\definecolor{drawColor}{RGB}{102,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,263.56) --
	( 60.53,262.18) --
	( 61.93,260.80) --
	( 63.33,259.42) --
	( 64.73,258.04) --
	( 66.12,256.66) --
	( 67.52,255.29) --
	( 68.92,253.91) --
	( 70.32,252.54) --
	( 71.72,251.17) --
	( 73.12,249.81) --
	( 74.51,248.44) --
	( 75.91,247.08) --
	( 77.31,245.72) --
	( 78.71,244.36) --
	( 80.11,243.01) --
	( 81.51,241.66) --
	( 82.91,240.30) --
	( 84.30,238.95) --
	( 85.70,237.61) --
	( 87.10,236.26) --
	( 88.50,234.92) --
	( 89.90,233.58) --
	( 91.30,232.24) --
	( 92.69,230.90) --
	( 94.09,229.57) --
	( 95.49,228.24) --
	( 96.89,226.91) --
	( 98.29,225.58) --
	( 99.69,224.25) --
	(101.09,222.93) --
	(102.48,221.60) --
	(103.88,220.28) --
	(105.28,218.97) --
	(106.68,217.65) --
	(108.08,216.34) --
	(109.48,215.03) --
	(110.87,213.72) --
	(112.27,212.41) --
	(113.67,211.10) --
	(115.07,209.80) --
	(116.47,208.50) --
	(117.87,207.20) --
	(119.27,205.90) --
	(120.66,204.61) --
	(122.06,203.32) --
	(123.46,202.03) --
	(124.86,200.74) --
	(126.26,199.45) --
	(127.66,198.17) --
	(129.05,196.88) --
	(130.45,195.60) --
	(131.85,194.33) --
	(133.25,193.05) --
	(134.65,191.78) --
	(136.05,190.51) --
	(137.44,189.24) --
	(138.84,187.97) --
	(140.24,186.70) --
	(141.64,185.44) --
	(143.04,184.18) --
	(144.44,182.92) --
	(145.84,181.66) --
	(147.23,180.41) --
	(148.63,179.16) --
	(150.03,177.90) --
	(151.43,176.66) --
	(152.83,175.41) --
	(154.23,174.17) --
	(155.62,172.92) --
	(157.02,171.68) --
	(158.42,170.45) --
	(159.82,169.21) --
	(161.22,167.98) --
	(162.62,166.74) --
	(164.02,165.51) --
	(165.41,164.29) --
	(166.81,163.06) --
	(168.21,161.84) --
	(169.61,160.62) --
	(171.01,159.40) --
	(172.41,158.18) --
	(173.80,156.97) --
	(175.20,155.75) --
	(176.60,154.54) --
	(178.00,153.33) --
	(179.40,152.13) --
	(180.80,150.92) --
	(182.20,149.72) --
	(183.59,148.52) --
	(184.99,147.32) --
	(186.39,146.13) --
	(187.79,144.93) --
	(189.19,143.74) --
	(190.59,142.55) --
	(191.98,141.36) --
	(193.38,140.18) --
	(194.78,138.99) --
	(196.18,137.81) --
	(197.58,136.63) --
	(198.98,135.46) --
	(200.38,134.28) --
	(201.77,133.11) --
	(203.17,131.94) --
	(204.57,130.77) --
	(205.97,129.60) --
	(207.37,128.44) --
	(208.77,127.27) --
	(210.16,126.11) --
	(211.56,124.96) --
	(212.96,123.80) --
	(214.36,122.65) --
	(215.76,121.49) --
	(217.16,120.34) --
	(218.56,119.20) --
	(219.95,118.05) --
	(221.35,116.91) --
	(222.75,115.77) --
	(224.15,114.63) --
	(225.55,113.49) --
	(226.95,112.35) --
	(228.34,111.22) --
	(229.74,110.09) --
	(231.14,108.96) --
	(232.54,107.84) --
	(233.94,106.71) --
	(235.34,105.59) --
	(236.73,104.47) --
	(238.13,103.35) --
	(239.53,102.23) --
	(240.93,101.12) --
	(242.33,100.01) --
	(243.73, 98.90) --
	(245.13, 97.79) --
	(246.52, 96.68) --
	(247.92, 95.58) --
	(249.32, 94.48) --
	(250.72, 93.38) --
	(252.12, 92.28) --
	(253.52, 91.19) --
	(254.91, 90.09) --
	(256.31, 89.00) --
	(257.71, 87.91) --
	(259.11, 86.83) --
	(260.51, 85.74) --
	(261.91, 84.66) --
	(263.31, 83.58) --
	(264.70, 82.50) --
	(266.10, 81.42) --
	(267.50, 80.35) --
	(268.90, 79.28) --
	(270.30, 78.21) --
	(271.70, 77.14) --
	(273.09, 76.07) --
	(274.49, 75.01) --
	(275.89, 73.95) --
	(277.29, 72.89) --
	(278.69, 71.83) --
	(280.09, 70.78) --
	(281.49, 69.72) --
	(282.88, 68.67) --
	(284.28, 67.62) --
	(285.68, 66.58) --
	(287.08, 65.53) --
	(288.48, 64.49) --
	(289.88, 63.45) --
	(291.27, 62.41) --
	(292.67, 61.37) --
	(294.07, 60.34) --
	(295.47, 59.31) --
	(296.87, 58.28) --
	(298.27, 57.25) --
	(299.67, 56.22) --
	(301.06, 55.20) --
	(302.46, 54.18) --
	(303.86, 53.16) --
	(305.26, 52.14) --
	(306.66, 51.12) --
	(308.06, 50.11) --
	(309.45, 49.10) --
	(310.85, 48.09) --
	(312.25, 47.08) --
	(313.65, 46.08) --
	(315.05, 45.08) --
	(316.45, 44.08) --
	(317.85, 43.08) --
	(319.24, 42.08) --
	(320.64, 41.09) --
	(322.04, 40.09) --
	(323.44, 39.10) --
	(324.84, 38.12) --
	(326.24, 37.13) --
	(327.63, 36.15) --
	(329.03, 35.16) --
	(330.43, 34.18) --
	(331.83, 33.21) --
	(333.23, 32.23) --
	(334.63, 31.26) --
	(336.02, 30.29) --
	(337.42, 29.32);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (204.86,578.16) --
	(205.97,577.04) --
	(207.37,575.62) --
	(208.77,574.20) --
	(210.16,572.78) --
	(211.56,571.36) --
	(212.96,569.94) --
	(214.36,568.52) --
	(215.76,567.11) --
	(217.16,565.69) --
	(218.56,564.27) --
	(219.95,562.86) --
	(221.35,561.44) --
	(222.75,560.03) --
	(224.15,558.62) --
	(225.55,557.20) --
	(226.95,555.79) --
	(228.34,554.38) --
	(229.74,552.97) --
	(231.14,551.56) --
	(232.54,550.15) --
	(233.94,548.74) --
	(235.34,547.33) --
	(236.73,545.92) --
	(238.13,544.52) --
	(239.53,543.11) --
	(240.93,541.70) --
	(242.33,540.30) --
	(243.73,538.89) --
	(245.13,537.49) --
	(246.52,536.08) --
	(247.92,534.68) --
	(249.32,533.28) --
	(250.72,531.87) --
	(252.12,530.47) --
	(253.52,529.07) --
	(254.91,527.67) --
	(256.31,526.27) --
	(257.71,524.87) --
	(259.11,523.47) --
	(260.51,522.07) --
	(261.91,520.68) --
	(263.31,519.28) --
	(264.70,517.88) --
	(266.10,516.49) --
	(267.50,515.09) --
	(268.90,513.70) --
	(270.30,512.30) --
	(271.70,510.91) --
	(273.09,509.52) --
	(274.49,508.12) --
	(275.89,506.73) --
	(277.29,505.34) --
	(278.69,503.95) --
	(280.09,502.56) --
	(281.49,501.17) --
	(282.88,499.78) --
	(284.28,498.39) --
	(285.68,497.00) --
	(287.08,495.62) --
	(288.48,494.23) --
	(289.88,492.84) --
	(291.27,491.46) --
	(292.67,490.07) --
	(294.07,488.69) --
	(295.47,487.31) --
	(296.87,485.92) --
	(298.27,484.54) --
	(299.67,483.16) --
	(301.06,481.78) --
	(302.46,480.40) --
	(303.86,479.02) --
	(305.26,477.64) --
	(306.66,476.26) --
	(308.06,474.88) --
	(309.45,473.50) --
	(310.85,472.12) --
	(312.25,470.75) --
	(313.65,469.37) --
	(315.05,467.99) --
	(316.45,466.62) --
	(317.85,465.24) --
	(319.24,463.87) --
	(320.64,462.50) --
	(322.04,461.12) --
	(323.44,459.75) --
	(324.84,458.38) --
	(326.24,457.01) --
	(327.63,455.64) --
	(329.03,454.27) --
	(330.43,452.90) --
	(331.83,451.53) --
	(333.23,450.16) --
	(334.63,448.80) --
	(336.02,447.43) --
	(337.42,446.06);
\definecolor{drawColor}{RGB}{69,139,116}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,241.21) --
	( 60.53,239.78) --
	( 61.93,238.34) --
	( 63.33,236.91) --
	( 64.73,235.48) --
	( 66.12,234.05) --
	( 67.52,232.62) --
	( 68.92,231.19) --
	( 70.32,229.77) --
	( 71.72,228.35) --
	( 73.12,226.93) --
	( 74.51,225.51) --
	( 75.91,224.10) --
	( 77.31,222.68) --
	( 78.71,221.27) --
	( 80.11,219.86) --
	( 81.51,218.46) --
	( 82.91,217.05) --
	( 84.30,215.65) --
	( 85.70,214.25) --
	( 87.10,212.85) --
	( 88.50,211.45) --
	( 89.90,210.05) --
	( 91.30,208.66) --
	( 92.69,207.27) --
	( 94.09,205.88) --
	( 95.49,204.50) --
	( 96.89,203.11) --
	( 98.29,201.73) --
	( 99.69,200.35) --
	(101.09,198.97) --
	(102.48,197.59) --
	(103.88,196.22) --
	(105.28,194.84) --
	(106.68,193.47) --
	(108.08,192.11) --
	(109.48,190.74) --
	(110.87,189.37) --
	(112.27,188.01) --
	(113.67,186.65) --
	(115.07,185.29) --
	(116.47,183.94) --
	(117.87,182.58) --
	(119.27,181.23) --
	(120.66,179.88) --
	(122.06,178.53) --
	(123.46,177.19) --
	(124.86,175.84) --
	(126.26,174.50) --
	(127.66,173.16) --
	(129.05,171.82) --
	(130.45,170.49) --
	(131.85,169.15) --
	(133.25,167.82) --
	(134.65,166.49) --
	(136.05,165.16) --
	(137.44,163.84) --
	(138.84,162.51) --
	(140.24,161.19) --
	(141.64,159.87) --
	(143.04,158.56) --
	(144.44,157.24) --
	(145.84,155.93) --
	(147.23,154.62) --
	(148.63,153.31) --
	(150.03,152.00) --
	(151.43,150.69) --
	(152.83,149.39) --
	(154.23,148.09) --
	(155.62,146.79) --
	(157.02,145.49) --
	(158.42,144.20) --
	(159.82,142.90) --
	(161.22,141.61) --
	(162.62,140.32) --
	(164.02,139.04) --
	(165.41,137.75) --
	(166.81,136.47) --
	(168.21,135.19) --
	(169.61,133.91) --
	(171.01,132.63) --
	(172.41,131.36) --
	(173.80,130.09) --
	(175.20,128.82) --
	(176.60,127.55) --
	(178.00,126.28) --
	(179.40,125.02) --
	(180.80,123.75) --
	(182.20,122.49) --
	(183.59,121.23) --
	(184.99,119.98) --
	(186.39,118.72) --
	(187.79,117.47) --
	(189.19,116.22) --
	(190.59,114.97) --
	(191.98,113.73) --
	(193.38,112.48) --
	(194.78,111.24) --
	(196.18,110.00) --
	(197.58,108.76) --
	(198.98,107.53) --
	(200.38,106.29) --
	(201.77,105.06) --
	(203.17,103.83) --
	(204.57,102.60) --
	(205.97,101.38) --
	(207.37,100.15) --
	(208.77, 98.93) --
	(210.16, 97.71) --
	(211.56, 96.49) --
	(212.96, 95.28) --
	(214.36, 94.07) --
	(215.76, 92.85) --
	(217.16, 91.64) --
	(218.56, 90.44) --
	(219.95, 89.23) --
	(221.35, 88.03) --
	(222.75, 86.83) --
	(224.15, 85.63) --
	(225.55, 84.43) --
	(226.95, 83.24) --
	(228.34, 82.04) --
	(229.74, 80.85) --
	(231.14, 79.66) --
	(232.54, 78.47) --
	(233.94, 77.29) --
	(235.34, 76.11) --
	(236.73, 74.93) --
	(238.13, 73.75) --
	(239.53, 72.57) --
	(240.93, 71.39) --
	(242.33, 70.22) --
	(243.73, 69.05) --
	(245.13, 67.88) --
	(246.52, 66.72) --
	(247.92, 65.55) --
	(249.32, 64.39) --
	(250.72, 63.23) --
	(252.12, 62.07) --
	(253.52, 60.91) --
	(254.91, 59.76) --
	(256.31, 58.61) --
	(257.71, 57.46) --
	(259.11, 56.31) --
	(260.51, 55.16) --
	(261.91, 54.02) --
	(263.31, 52.87) --
	(264.70, 51.73) --
	(266.10, 50.60) --
	(267.50, 49.46) --
	(268.90, 48.33) --
	(270.30, 47.19) --
	(271.70, 46.06) --
	(273.09, 44.94) --
	(274.49, 43.81) --
	(275.89, 42.69) --
	(277.29, 41.56) --
	(278.69, 40.44) --
	(280.09, 39.33) --
	(281.49, 38.21) --
	(282.88, 37.10) --
	(284.28, 35.99) --
	(285.68, 34.88) --
	(287.08, 33.77) --
	(288.48, 32.66) --
	(289.88, 31.56) --
	(291.27, 30.46) --
	(292.67, 29.36) --
	(294.07, 28.26) --
	(295.47, 27.17) --
	(296.87, 26.07) --
	(298.27, 24.98) --
	(299.67, 23.89) --
	(301.06, 22.80) --
	(302.46, 21.72) --
	(303.86, 20.64) --
	(305.26, 19.56) --
	(306.66, 18.48) --
	(308.06, 17.40) --
	(309.45, 16.32) --
	(310.85, 15.25) --
	(312.25, 14.18) --
	(313.65, 13.11) --
	(315.05, 12.05) --
	(316.45, 10.98) --
	(317.85,  9.92) --
	(319.24,  8.86) --
	(320.64,  7.80) --
	(322.04,  6.74) --
	(323.44,  5.69) --
	(324.84,  4.63) --
	(326.24,  3.58) --
	(327.63,  2.54) --
	(329.03,  1.49) --
	(330.43,  0.44) --
	(331.03,  0.00);
\definecolor{drawColor}{RGB}{102,205,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,255.99) --
	( 60.53,254.35) --
	( 61.93,252.72) --
	( 63.33,251.09) --
	( 64.73,249.46) --
	( 66.12,247.84) --
	( 67.52,246.21) --
	( 68.92,244.59) --
	( 70.32,242.97) --
	( 71.72,241.35) --
	( 73.12,239.73) --
	( 74.51,238.11) --
	( 75.91,236.49) --
	( 77.31,234.88) --
	( 78.71,233.27) --
	( 80.11,231.65) --
	( 81.51,230.04) --
	( 82.91,228.44) --
	( 84.30,226.83) --
	( 85.70,225.22) --
	( 87.10,223.62) --
	( 88.50,222.02) --
	( 89.90,220.42) --
	( 91.30,218.82) --
	( 92.69,217.22) --
	( 94.09,215.62) --
	( 95.49,214.03) --
	( 96.89,212.44) --
	( 98.29,210.85) --
	( 99.69,209.26) --
	(101.09,207.67) --
	(102.48,206.08) --
	(103.88,204.50) --
	(105.28,202.91) --
	(106.68,201.33) --
	(108.08,199.75) --
	(109.48,198.17) --
	(110.87,196.59) --
	(112.27,195.02) --
	(113.67,193.44) --
	(115.07,191.87) --
	(116.47,190.30) --
	(117.87,188.73) --
	(119.27,187.16) --
	(120.66,185.59) --
	(122.06,184.03) --
	(123.46,182.46) --
	(124.86,180.90) --
	(126.26,179.34) --
	(127.66,177.78) --
	(129.05,176.22) --
	(130.45,174.67) --
	(131.85,173.11) --
	(133.25,171.56) --
	(134.65,170.01) --
	(136.05,168.46) --
	(137.44,166.91) --
	(138.84,165.36) --
	(140.24,163.82) --
	(141.64,162.27) --
	(143.04,160.73) --
	(144.44,159.19) --
	(145.84,157.65) --
	(147.23,156.12) --
	(148.63,154.58) --
	(150.03,153.04) --
	(151.43,151.51) --
	(152.83,149.98) --
	(154.23,148.45) --
	(155.62,146.92) --
	(157.02,145.39) --
	(158.42,143.87) --
	(159.82,142.35) --
	(161.22,140.82) --
	(162.62,139.30) --
	(164.02,137.78) --
	(165.41,136.27) --
	(166.81,134.75) --
	(168.21,133.24) --
	(169.61,131.72) --
	(171.01,130.21) --
	(172.41,128.70) --
	(173.80,127.19) --
	(175.20,125.69) --
	(176.60,124.18) --
	(178.00,122.68) --
	(179.40,121.17) --
	(180.80,119.67) --
	(182.20,118.18) --
	(183.59,116.68) --
	(184.99,115.18) --
	(186.39,113.69) --
	(187.79,112.19) --
	(189.19,110.70) --
	(190.59,109.21) --
	(191.98,107.72) --
	(193.38,106.24) --
	(194.78,104.75) --
	(196.18,103.27) --
	(197.58,101.79) --
	(198.98,100.31) --
	(200.38, 98.83) --
	(201.77, 97.35) --
	(203.17, 95.87) --
	(204.57, 94.40) --
	(205.97, 92.92) --
	(207.37, 91.45) --
	(208.77, 89.98) --
	(210.16, 88.52) --
	(211.56, 87.05) --
	(212.96, 85.58) --
	(214.36, 84.12) --
	(215.76, 82.66) --
	(217.16, 81.20) --
	(218.56, 79.74) --
	(219.95, 78.28) --
	(221.35, 76.82) --
	(222.75, 75.37) --
	(224.15, 73.92) --
	(225.55, 72.46) --
	(226.95, 71.01) --
	(228.34, 69.57) --
	(229.74, 68.12) --
	(231.14, 66.67) --
	(232.54, 65.23) --
	(233.94, 63.79) --
	(235.34, 62.35) --
	(236.73, 60.91) --
	(238.13, 59.47) --
	(239.53, 58.03) --
	(240.93, 56.60) --
	(242.33, 55.17) --
	(243.73, 53.73) --
	(245.13, 52.30) --
	(246.52, 50.88) --
	(247.92, 49.45) --
	(249.32, 48.02) --
	(250.72, 46.60) --
	(252.12, 45.18) --
	(253.52, 43.76) --
	(254.91, 42.34) --
	(256.31, 40.92) --
	(257.71, 39.50) --
	(259.11, 38.09) --
	(260.51, 36.68) --
	(261.91, 35.27) --
	(263.31, 33.86) --
	(264.70, 32.45) --
	(266.10, 31.04) --
	(267.50, 29.63) --
	(268.90, 28.23) --
	(270.30, 26.83) --
	(271.70, 25.43) --
	(273.09, 24.03) --
	(274.49, 22.63) --
	(275.89, 21.24) --
	(277.29, 19.84) --
	(278.69, 18.45) --
	(280.09, 17.06) --
	(281.49, 15.67) --
	(282.88, 14.28) --
	(284.28, 12.89) --
	(285.68, 11.51) --
	(287.08, 10.12) --
	(288.48,  8.74) --
	(289.88,  7.36) --
	(291.27,  5.98) --
	(292.67,  4.60) --
	(294.07,  3.23) --
	(295.47,  1.85) --
	(296.87,  0.48) --
	(297.36,  0.00);
\definecolor{drawColor}{RGB}{127,255,212}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,261.21) --
	( 60.53,259.48) --
	( 61.93,257.74) --
	( 63.33,256.01) --
	( 64.73,254.28) --
	( 66.12,252.55) --
	( 67.52,250.82) --
	( 68.92,249.09) --
	( 70.32,247.36) --
	( 71.72,245.63) --
	( 73.12,243.91) --
	( 74.51,242.19) --
	( 75.91,240.46) --
	( 77.31,238.74) --
	( 78.71,237.02) --
	( 80.11,235.30) --
	( 81.51,233.59) --
	( 82.91,231.87) --
	( 84.30,230.16) --
	( 85.70,228.44) --
	( 87.10,226.73) --
	( 88.50,225.02) --
	( 89.90,223.31) --
	( 91.30,221.60) --
	( 92.69,219.90) --
	( 94.09,218.19) --
	( 95.49,216.49) --
	( 96.89,214.78) --
	( 98.29,213.08) --
	( 99.69,211.38) --
	(101.09,209.68) --
	(102.48,207.99) --
	(103.88,206.29) --
	(105.28,204.59) --
	(106.68,202.90) --
	(108.08,201.21) --
	(109.48,199.52) --
	(110.87,197.83) --
	(112.27,196.14) --
	(113.67,194.45) --
	(115.07,192.76) --
	(116.47,191.08) --
	(117.87,189.39) --
	(119.27,187.71) --
	(120.66,186.03) --
	(122.06,184.35) --
	(123.46,182.67) --
	(124.86,180.99) --
	(126.26,179.32) --
	(127.66,177.64) --
	(129.05,175.97) --
	(130.45,174.30) --
	(131.85,172.63) --
	(133.25,170.96) --
	(134.65,169.29) --
	(136.05,167.62) --
	(137.44,165.96) --
	(138.84,164.29) --
	(140.24,162.63) --
	(141.64,160.97) --
	(143.04,159.31) --
	(144.44,157.65) --
	(145.84,155.99) --
	(147.23,154.33) --
	(148.63,152.68) --
	(150.03,151.02) --
	(151.43,149.37) --
	(152.83,147.72) --
	(154.23,146.07) --
	(155.62,144.42) --
	(157.02,142.77) --
	(158.42,141.12) --
	(159.82,139.48) --
	(161.22,137.83) --
	(162.62,136.19) --
	(164.02,134.55) --
	(165.41,132.91) --
	(166.81,131.27) --
	(168.21,129.63) --
	(169.61,127.99) --
	(171.01,126.36) --
	(172.41,124.73) --
	(173.80,123.09) --
	(175.20,121.46) --
	(176.60,119.83) --
	(178.00,118.20) --
	(179.40,116.58) --
	(180.80,114.95) --
	(182.20,113.32) --
	(183.59,111.70) --
	(184.99,110.08) --
	(186.39,108.46) --
	(187.79,106.84) --
	(189.19,105.22) --
	(190.59,103.60) --
	(191.98,101.99) --
	(193.38,100.37) --
	(194.78, 98.76) --
	(196.18, 97.15) --
	(197.58, 95.54) --
	(198.98, 93.93) --
	(200.38, 92.32) --
	(201.77, 90.71) --
	(203.17, 89.11) --
	(204.57, 87.50) --
	(205.97, 85.90) --
	(207.37, 84.30) --
	(208.77, 82.70) --
	(210.16, 81.10) --
	(211.56, 79.50) --
	(212.96, 77.90) --
	(214.36, 76.31) --
	(215.76, 74.71) --
	(217.16, 73.12) --
	(218.56, 71.53) --
	(219.95, 69.94) --
	(221.35, 68.35) --
	(222.75, 66.76) --
	(224.15, 65.17) --
	(225.55, 63.59) --
	(226.95, 62.00) --
	(228.34, 60.42) --
	(229.74, 58.84) --
	(231.14, 57.26) --
	(232.54, 55.68) --
	(233.94, 54.10) --
	(235.34, 52.53) --
	(236.73, 50.95) --
	(238.13, 49.38) --
	(239.53, 47.81) --
	(240.93, 46.24) --
	(242.33, 44.67) --
	(243.73, 43.10) --
	(245.13, 41.53) --
	(246.52, 39.96) --
	(247.92, 38.40) --
	(249.32, 36.84) --
	(250.72, 35.27) --
	(252.12, 33.71) --
	(253.52, 32.15) --
	(254.91, 30.60) --
	(256.31, 29.04) --
	(257.71, 27.48) --
	(259.11, 25.93) --
	(260.51, 24.37) --
	(261.91, 22.82) --
	(263.31, 21.27) --
	(264.70, 19.72) --
	(266.10, 18.17) --
	(267.50, 16.63) --
	(268.90, 15.08) --
	(270.30, 13.54) --
	(271.70, 12.00) --
	(273.09, 10.45) --
	(274.49,  8.91) --
	(275.89,  7.37) --
	(277.29,  5.84) --
	(278.69,  4.30) --
	(280.09,  2.76) --
	(281.49,  1.23) --
	(282.61,  0.00);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,362.86) --
	( 60.53,362.18) --
	( 61.93,361.51) --
	( 63.33,360.83) --
	( 64.73,360.16) --
	( 66.12,359.49) --
	( 67.52,358.82) --
	( 68.92,358.14) --
	( 70.32,357.47) --
	( 71.72,356.80) --
	( 73.12,356.13) --
	( 74.51,355.46) --
	( 75.91,354.79) --
	( 77.31,354.12) --
	( 78.71,353.45) --
	( 80.11,352.78) --
	( 81.51,352.11) --
	( 82.91,351.44) --
	( 84.30,350.77) --
	( 85.70,350.11) --
	( 87.10,349.44) --
	( 88.50,348.77) --
	( 89.90,348.11) --
	( 91.30,347.44) --
	( 92.69,346.77) --
	( 94.09,346.11) --
	( 95.49,345.44) --
	( 96.89,344.78) --
	( 98.29,344.12) --
	( 99.69,343.45) --
	(101.09,342.79) --
	(102.48,342.13) --
	(103.88,341.46) --
	(105.28,340.80) --
	(106.68,340.14) --
	(108.08,339.48) --
	(109.48,338.82) --
	(110.87,338.16) --
	(112.27,337.50) --
	(113.67,336.84) --
	(115.07,336.18) --
	(116.47,335.52) --
	(117.87,334.86) --
	(119.27,334.20) --
	(120.66,333.54) --
	(122.06,332.89) --
	(123.46,332.23) --
	(124.86,331.57) --
	(126.26,330.92) --
	(127.66,330.26) --
	(129.05,329.61) --
	(130.45,328.95) --
	(131.85,328.30) --
	(133.25,327.64) --
	(134.65,326.99) --
	(136.05,326.34) --
	(137.44,325.68) --
	(138.84,325.03) --
	(140.24,324.38) --
	(141.64,323.73) --
	(143.04,323.08) --
	(144.44,322.43) --
	(145.84,321.78) --
	(147.23,321.13) --
	(148.63,320.48) --
	(150.03,319.83) --
	(151.43,319.18) --
	(152.83,318.53) --
	(154.23,317.89) --
	(155.62,317.24) --
	(157.02,316.59) --
	(158.42,315.95) --
	(159.82,315.30) --
	(161.22,314.66) --
	(162.62,314.01) --
	(164.02,313.37) --
	(165.41,312.72) --
	(166.81,312.08) --
	(168.21,311.44) --
	(169.61,310.79) --
	(171.01,310.15) --
	(172.41,309.51) --
	(173.80,308.87) --
	(175.20,308.23) --
	(176.60,307.59) --
	(178.00,306.95) --
	(179.40,306.31) --
	(180.80,305.67) --
	(182.20,305.03) --
	(183.59,304.40) --
	(184.99,303.76) --
	(186.39,303.12) --
	(187.79,302.49) --
	(189.19,301.85) --
	(190.59,301.22) --
	(191.98,300.58) --
	(193.38,299.95) --
	(194.78,299.31) --
	(196.18,298.68) --
	(197.58,298.05) --
	(198.98,297.41) --
	(200.38,296.78) --
	(201.77,296.15) --
	(203.17,295.52) --
	(204.57,294.89) --
	(205.97,294.26) --
	(207.37,293.63) --
	(208.77,293.00) --
	(210.16,292.38) --
	(211.56,291.75) --
	(212.96,291.12) --
	(214.36,290.49) --
	(215.76,289.87) --
	(217.16,289.24) --
	(218.56,288.62) --
	(219.95,287.99) --
	(221.35,287.37) --
	(222.75,286.75) --
	(224.15,286.12) --
	(225.55,285.50) --
	(226.95,284.88) --
	(228.34,284.26) --
	(229.74,283.64) --
	(231.14,283.02) --
	(232.54,282.40) --
	(233.94,281.78) --
	(235.34,281.16) --
	(236.73,280.54) --
	(238.13,279.93) --
	(239.53,279.31) --
	(240.93,278.69) --
	(242.33,278.08) --
	(243.73,277.46) --
	(245.13,276.85) --
	(246.52,276.23) --
	(247.92,275.62) --
	(249.32,275.01) --
	(250.72,274.39) --
	(252.12,273.78) --
	(253.52,273.17) --
	(254.91,272.56) --
	(256.31,271.95) --
	(257.71,271.34) --
	(259.11,270.73) --
	(260.51,270.13) --
	(261.91,269.52) --
	(263.31,268.91) --
	(264.70,268.31) --
	(266.10,267.70) --
	(267.50,267.10) --
	(268.90,266.49) --
	(270.30,265.89) --
	(271.70,265.28) --
	(273.09,264.68) --
	(274.49,264.08) --
	(275.89,263.48) --
	(277.29,262.88) --
	(278.69,262.28) --
	(280.09,261.68) --
	(281.49,261.08) --
	(282.88,260.48) --
	(284.28,259.88) --
	(285.68,259.29) --
	(287.08,258.69) --
	(288.48,258.10) --
	(289.88,257.50) --
	(291.27,256.91) --
	(292.67,256.31) --
	(294.07,255.72) --
	(295.47,255.13) --
	(296.87,254.54) --
	(298.27,253.95) --
	(299.67,253.36) --
	(301.06,252.77) --
	(302.46,252.18) --
	(303.86,251.59) --
	(305.26,251.00) --
	(306.66,250.42) --
	(308.06,249.83) --
	(309.45,249.24) --
	(310.85,248.66) --
	(312.25,248.08) --
	(313.65,247.49) --
	(315.05,246.91) --
	(316.45,246.33) --
	(317.85,245.75) --
	(319.24,245.17) --
	(320.64,244.59) --
	(322.04,244.01) --
	(323.44,243.43) --
	(324.84,242.85) --
	(326.24,242.28) --
	(327.63,241.70) --
	(329.03,241.13) --
	(330.43,240.55) --
	(331.83,239.98) --
	(333.23,239.40) --
	(334.63,238.83) --
	(336.02,238.26) --
	(337.42,237.69);
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,394.54) --
	( 60.53,393.82) --
	( 61.93,393.11) --
	( 63.33,392.39) --
	( 64.73,391.68) --
	( 66.12,390.96) --
	( 67.52,390.25) --
	( 68.92,389.54) --
	( 70.32,388.82) --
	( 71.72,388.11) --
	( 73.12,387.39) --
	( 74.51,386.68) --
	( 75.91,385.97) --
	( 77.31,385.26) --
	( 78.71,384.54) --
	( 80.11,383.83) --
	( 81.51,383.12) --
	( 82.91,382.41) --
	( 84.30,381.69) --
	( 85.70,380.98) --
	( 87.10,380.27) --
	( 88.50,379.56) --
	( 89.90,378.85) --
	( 91.30,378.14) --
	( 92.69,377.43) --
	( 94.09,376.71) --
	( 95.49,376.00) --
	( 96.89,375.29) --
	( 98.29,374.58) --
	( 99.69,373.87) --
	(101.09,373.16) --
	(102.48,372.45) --
	(103.88,371.75) --
	(105.28,371.04) --
	(106.68,370.33) --
	(108.08,369.62) --
	(109.48,368.91) --
	(110.87,368.20) --
	(112.27,367.50) --
	(113.67,366.79) --
	(115.07,366.08) --
	(116.47,365.37) --
	(117.87,364.67) --
	(119.27,363.96) --
	(120.66,363.25) --
	(122.06,362.55) --
	(123.46,361.84) --
	(124.86,361.13) --
	(126.26,360.43) --
	(127.66,359.72) --
	(129.05,359.02) --
	(130.45,358.31) --
	(131.85,357.61) --
	(133.25,356.90) --
	(134.65,356.20) --
	(136.05,355.50) --
	(137.44,354.79) --
	(138.84,354.09) --
	(140.24,353.39) --
	(141.64,352.68) --
	(143.04,351.98) --
	(144.44,351.28) --
	(145.84,350.58) --
	(147.23,349.87) --
	(148.63,349.17) --
	(150.03,348.47) --
	(151.43,347.77) --
	(152.83,347.07) --
	(154.23,346.37) --
	(155.62,345.67) --
	(157.02,344.97) --
	(158.42,344.27) --
	(159.82,343.57) --
	(161.22,342.87) --
	(162.62,342.17) --
	(164.02,341.47) --
	(165.41,340.77) --
	(166.81,340.07) --
	(168.21,339.38) --
	(169.61,338.68) --
	(171.01,337.98) --
	(172.41,337.28) --
	(173.80,336.59) --
	(175.20,335.89) --
	(176.60,335.19) --
	(178.00,334.50) --
	(179.40,333.80) --
	(180.80,333.11) --
	(182.20,332.41) --
	(183.59,331.72) --
	(184.99,331.02) --
	(186.39,330.33) --
	(187.79,329.64) --
	(189.19,328.94) --
	(190.59,328.25) --
	(191.98,327.56) --
	(193.38,326.86) --
	(194.78,326.17) --
	(196.18,325.48) --
	(197.58,324.79) --
	(198.98,324.10) --
	(200.38,323.40) --
	(201.77,322.71) --
	(203.17,322.02) --
	(204.57,321.33) --
	(205.97,320.64) --
	(207.37,319.95) --
	(208.77,319.27) --
	(210.16,318.58) --
	(211.56,317.89) --
	(212.96,317.20) --
	(214.36,316.51) --
	(215.76,315.83) --
	(217.16,315.14) --
	(218.56,314.45) --
	(219.95,313.77) --
	(221.35,313.08) --
	(222.75,312.39) --
	(224.15,311.71) --
	(225.55,311.02) --
	(226.95,310.34) --
	(228.34,309.65) --
	(229.74,308.97) --
	(231.14,308.29) --
	(232.54,307.60) --
	(233.94,306.92) --
	(235.34,306.24) --
	(236.73,305.56) --
	(238.13,304.88) --
	(239.53,304.19) --
	(240.93,303.51) --
	(242.33,302.83) --
	(243.73,302.15) --
	(245.13,301.47) --
	(246.52,300.79) --
	(247.92,300.12) --
	(249.32,299.44) --
	(250.72,298.76) --
	(252.12,298.08) --
	(253.52,297.40) --
	(254.91,296.73) --
	(256.31,296.05) --
	(257.71,295.37) --
	(259.11,294.70) --
	(260.51,294.02) --
	(261.91,293.35) --
	(263.31,292.67) --
	(264.70,292.00) --
	(266.10,291.33) --
	(267.50,290.65) --
	(268.90,289.98) --
	(270.30,289.31) --
	(271.70,288.64) --
	(273.09,287.97) --
	(274.49,287.29) --
	(275.89,286.62) --
	(277.29,285.95) --
	(278.69,285.28) --
	(280.09,284.61) --
	(281.49,283.95) --
	(282.88,283.28) --
	(284.28,282.61) --
	(285.68,281.94) --
	(287.08,281.28) --
	(288.48,280.61) --
	(289.88,279.94) --
	(291.27,279.28) --
	(292.67,278.61) --
	(294.07,277.95) --
	(295.47,277.28) --
	(296.87,276.62) --
	(298.27,275.96) --
	(299.67,275.30) --
	(301.06,274.63) --
	(302.46,273.97) --
	(303.86,273.31) --
	(305.26,272.65) --
	(306.66,271.99) --
	(308.06,271.33) --
	(309.45,270.67) --
	(310.85,270.01) --
	(312.25,269.36) --
	(313.65,268.70) --
	(315.05,268.04) --
	(316.45,267.38) --
	(317.85,266.73) --
	(319.24,266.07) --
	(320.64,265.42) --
	(322.04,264.76) --
	(323.44,264.11) --
	(324.84,263.46) --
	(326.24,262.81) --
	(327.63,262.15) --
	(329.03,261.50) --
	(330.43,260.85) --
	(331.83,260.20) --
	(333.23,259.55) --
	(334.63,258.90) --
	(336.02,258.25) --
	(337.42,257.61);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,153.48) --
	( 60.53,155.90) --
	( 61.93,158.33) --
	( 63.33,160.75) --
	( 64.73,163.18) --
	( 66.12,165.60) --
	( 67.52,168.03) --
	( 68.92,170.46) --
	( 70.32,172.89) --
	( 71.72,175.32) --
	( 73.12,177.75) --
	( 74.51,180.18) --
	( 75.91,182.61) --
	( 77.31,185.05) --
	( 78.71,187.48) --
	( 80.11,189.92) --
	( 81.51,192.35) --
	( 82.91,194.79) --
	( 84.30,197.23) --
	( 85.70,199.67) --
	( 87.10,202.11) --
	( 88.50,204.55) --
	( 89.90,206.99) --
	( 91.30,209.44) --
	( 92.69,211.88) --
	( 94.09,214.33) --
	( 95.49,216.77) --
	( 96.89,219.22) --
	( 98.29,221.67) --
	( 99.69,224.12) --
	(101.09,226.57) --
	(102.48,229.02) --
	(103.88,231.47) --
	(105.28,233.92) --
	(106.68,236.38) --
	(108.08,238.83) --
	(109.48,241.29) --
	(110.87,243.74) --
	(112.27,246.20) --
	(113.67,248.66) --
	(115.07,251.12) --
	(116.47,253.58) --
	(117.87,256.04) --
	(119.27,258.51) --
	(120.66,260.97) --
	(122.06,263.43) --
	(123.46,265.90) --
	(124.86,268.37) --
	(126.26,270.83) --
	(127.66,273.30) --
	(129.05,275.77) --
	(130.45,278.24) --
	(131.85,280.71) --
	(133.25,283.18) --
	(134.65,285.66) --
	(136.05,288.13) --
	(137.44,290.61) --
	(138.84,293.08) --
	(140.24,295.56) --
	(141.64,298.04) --
	(143.04,300.52) --
	(144.44,303.00) --
	(145.84,305.48) --
	(147.23,307.96) --
	(148.63,310.44) --
	(150.03,312.93) --
	(151.43,315.41) --
	(152.83,317.90) --
	(154.23,320.38) --
	(155.62,322.87) --
	(157.02,325.36) --
	(158.42,327.85) --
	(159.82,330.34) --
	(161.22,332.83) --
	(162.62,335.32) --
	(164.02,337.82) --
	(165.41,340.31) --
	(166.81,342.81) --
	(168.21,345.30) --
	(169.61,347.80) --
	(171.01,350.30) --
	(172.41,352.80) --
	(173.80,355.30) --
	(175.20,357.80) --
	(176.60,360.30) --
	(178.00,362.80) --
	(179.40,365.31) --
	(180.80,367.81) --
	(182.20,370.32) --
	(183.59,372.82) --
	(184.99,375.33) --
	(186.39,377.84) --
	(187.79,380.35) --
	(189.19,382.86) --
	(190.59,385.37) --
	(191.98,387.89) --
	(193.38,390.40) --
	(194.78,392.91) --
	(196.18,395.43) --
	(197.58,397.94) --
	(198.98,400.46) --
	(200.38,402.98) --
	(201.77,405.50) --
	(203.17,408.02) --
	(204.57,410.54) --
	(205.97,413.06) --
	(207.37,415.59) --
	(208.77,418.11) --
	(210.16,420.64) --
	(211.56,423.16) --
	(212.96,425.69) --
	(214.36,428.22) --
	(215.76,430.75) --
	(217.16,433.28) --
	(218.56,435.81) --
	(219.95,438.34) --
	(221.35,440.87) --
	(222.75,443.40) --
	(224.15,445.94) --
	(225.55,448.47) --
	(226.95,451.01) --
	(228.34,453.55) --
	(229.74,456.09) --
	(231.14,458.63) --
	(232.54,461.17) --
	(233.94,463.71) --
	(235.34,466.25) --
	(236.73,468.79) --
	(238.13,471.34) --
	(239.53,473.88) --
	(240.93,476.43) --
	(242.33,478.98) --
	(243.73,481.53) --
	(245.13,484.07) --
	(246.52,486.62) --
	(247.92,489.18) --
	(249.32,491.73) --
	(250.72,494.28) --
	(252.12,496.83) --
	(253.52,499.39) --
	(254.91,501.94) --
	(256.31,504.50) --
	(257.71,507.06) --
	(259.11,509.62) --
	(260.51,512.18) --
	(261.91,514.74) --
	(263.31,517.30) --
	(264.70,519.86) --
	(266.10,522.43) --
	(267.50,524.99) --
	(268.90,527.56) --
	(270.30,530.12) --
	(271.70,532.69) --
	(273.09,535.26) --
	(274.49,537.83) --
	(275.89,540.40) --
	(277.29,542.97) --
	(278.69,545.54) --
	(280.09,548.11) --
	(281.49,550.69) --
	(282.88,553.26) --
	(284.28,555.84) --
	(285.68,558.41) --
	(287.08,560.99) --
	(288.48,563.57) --
	(289.88,566.15) --
	(291.27,568.73) --
	(292.67,571.31) --
	(294.07,573.90) --
	(295.47,576.48) --
	(296.38,578.16);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,185.16) --
	( 60.53,187.55) --
	( 61.93,189.93) --
	( 63.33,192.31) --
	( 64.73,194.69) --
	( 66.12,197.08) --
	( 67.52,199.46) --
	( 68.92,201.85) --
	( 70.32,204.24) --
	( 71.72,206.62) --
	( 73.12,209.01) --
	( 74.51,211.40) --
	( 75.91,213.79) --
	( 77.31,216.18) --
	( 78.71,218.57) --
	( 80.11,220.97) --
	( 81.51,223.36) --
	( 82.91,225.75) --
	( 84.30,228.15) --
	( 85.70,230.54) --
	( 87.10,232.94) --
	( 88.50,235.34) --
	( 89.90,237.73) --
	( 91.30,240.13) --
	( 92.69,242.53) --
	( 94.09,244.93) --
	( 95.49,247.33) --
	( 96.89,249.73) --
	( 98.29,252.14) --
	( 99.69,254.54) --
	(101.09,256.94) --
	(102.48,259.35) --
	(103.88,261.75) --
	(105.28,264.16) --
	(106.68,266.57) --
	(108.08,268.97) --
	(109.48,271.38) --
	(110.87,273.79) --
	(112.27,276.20) --
	(113.67,278.61) --
	(115.07,281.02) --
	(116.47,283.44) --
	(117.87,285.85) --
	(119.27,288.26) --
	(120.66,290.68) --
	(122.06,293.09) --
	(123.46,295.51) --
	(124.86,297.93) --
	(126.26,300.35) --
	(127.66,302.76) --
	(129.05,305.18) --
	(130.45,307.60) --
	(131.85,310.02) --
	(133.25,312.45) --
	(134.65,314.87) --
	(136.05,317.29) --
	(137.44,319.72) --
	(138.84,322.14) --
	(140.24,324.57) --
	(141.64,326.99) --
	(143.04,329.42) --
	(144.44,331.85) --
	(145.84,334.28) --
	(147.23,336.71) --
	(148.63,339.14) --
	(150.03,341.57) --
	(151.43,344.00) --
	(152.83,346.43) --
	(154.23,348.87) --
	(155.62,351.30) --
	(157.02,353.73) --
	(158.42,356.17) --
	(159.82,358.61) --
	(161.22,361.04) --
	(162.62,363.48) --
	(164.02,365.92) --
	(165.41,368.36) --
	(166.81,370.80) --
	(168.21,373.24) --
	(169.61,375.68) --
	(171.01,378.13) --
	(172.41,380.57) --
	(173.80,383.01) --
	(175.20,385.46) --
	(176.60,387.91) --
	(178.00,390.35) --
	(179.40,392.80) --
	(180.80,395.25) --
	(182.20,397.70) --
	(183.59,400.15) --
	(184.99,402.60) --
	(186.39,405.05) --
	(187.79,407.50) --
	(189.19,409.95) --
	(190.59,412.41) --
	(191.98,414.86) --
	(193.38,417.32) --
	(194.78,419.77) --
	(196.18,422.23) --
	(197.58,424.69) --
	(198.98,427.14) --
	(200.38,429.60) --
	(201.77,432.06) --
	(203.17,434.52) --
	(204.57,436.98) --
	(205.97,439.45) --
	(207.37,441.91) --
	(208.77,444.37) --
	(210.16,446.84) --
	(211.56,449.30) --
	(212.96,451.77) --
	(214.36,454.24) --
	(215.76,456.70) --
	(217.16,459.17) --
	(218.56,461.64) --
	(219.95,464.11) --
	(221.35,466.58) --
	(222.75,469.05) --
	(224.15,471.52) --
	(225.55,474.00) --
	(226.95,476.47) --
	(228.34,478.95) --
	(229.74,481.42) --
	(231.14,483.90) --
	(232.54,486.37) --
	(233.94,488.85) --
	(235.34,491.33) --
	(236.73,493.81) --
	(238.13,496.29) --
	(239.53,498.77) --
	(240.93,501.25) --
	(242.33,503.73) --
	(243.73,506.22) --
	(245.13,508.70) --
	(246.52,511.19) --
	(247.92,513.67) --
	(249.32,516.16) --
	(250.72,518.64) --
	(252.12,521.13) --
	(253.52,523.62) --
	(254.91,526.11) --
	(256.31,528.60) --
	(257.71,531.09) --
	(259.11,533.58) --
	(260.51,536.07) --
	(261.91,538.57) --
	(263.31,541.06) --
	(264.70,543.56) --
	(266.10,546.05) --
	(267.50,548.55) --
	(268.90,551.04) --
	(270.30,553.54) --
	(271.70,556.04) --
	(273.09,558.54) --
	(274.49,561.04) --
	(275.89,563.54) --
	(277.29,566.04) --
	(278.69,568.55) --
	(280.09,571.05) --
	(281.49,573.55) --
	(282.88,576.06) --
	(284.06,578.16);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,114.65) --
	( 60.53,115.38) --
	( 61.93,116.10) --
	( 63.33,116.81) --
	( 64.73,117.52) --
	( 66.12,118.24) --
	( 67.52,118.94) --
	( 68.92,119.65) --
	( 70.32,120.35) --
	( 71.72,121.05) --
	( 73.12,121.74) --
	( 74.51,122.43) --
	( 75.91,123.12) --
	( 77.31,123.81) --
	( 78.71,124.50) --
	( 80.11,125.18) --
	( 81.51,125.85) --
	( 82.91,126.53) --
	( 84.30,127.20) --
	( 85.70,127.87) --
	( 87.10,128.54) --
	( 88.50,129.20) --
	( 89.90,129.86) --
	( 91.30,130.52) --
	( 92.69,131.17) --
	( 94.09,131.82) --
	( 95.49,132.47) --
	( 96.89,133.12) --
	( 98.29,133.76) --
	( 99.69,134.40) --
	(101.09,135.04) --
	(102.48,135.67) --
	(103.88,136.30) --
	(105.28,136.93) --
	(106.68,137.55) --
	(108.08,138.18) --
	(109.48,138.80) --
	(110.87,139.41) --
	(112.27,140.03) --
	(113.67,140.64) --
	(115.07,141.24) --
	(116.47,141.85) --
	(117.87,142.45) --
	(119.27,143.05) --
	(120.66,143.64) --
	(122.06,144.24) --
	(123.46,144.83) --
	(124.86,145.41) --
	(126.26,146.00) --
	(127.66,146.58) --
	(129.05,147.16) --
	(130.45,147.73) --
	(131.85,148.30) --
	(133.25,148.87) --
	(134.65,149.44) --
	(136.05,150.00) --
	(137.44,150.56) --
	(138.84,151.12) --
	(140.24,151.68) --
	(141.64,152.23) --
	(143.04,152.78) --
	(144.44,153.32) --
	(145.84,153.87) --
	(147.23,154.41) --
	(148.63,154.94) --
	(150.03,155.48) --
	(151.43,156.01) --
	(152.83,156.54) --
	(154.23,157.06) --
	(155.62,157.58) --
	(157.02,158.10) --
	(158.42,158.62) --
	(159.82,159.13) --
	(161.22,159.64) --
	(162.62,160.15) --
	(164.02,160.66) --
	(165.41,161.16) --
	(166.81,161.66) --
	(168.21,162.15) --
	(169.61,162.65) --
	(171.01,163.14) --
	(172.41,163.62) --
	(173.80,164.11) --
	(175.20,164.59) --
	(176.60,165.07) --
	(178.00,165.54) --
	(179.40,166.02) --
	(180.80,166.48) --
	(182.20,166.95) --
	(183.59,167.41) --
	(184.99,167.88) --
	(186.39,168.33) --
	(187.79,168.79) --
	(189.19,169.24) --
	(190.59,169.69) --
	(191.98,170.14) --
	(193.38,170.58) --
	(194.78,171.02) --
	(196.18,171.46) --
	(197.58,171.89) --
	(198.98,172.32) --
	(200.38,172.75) --
	(201.77,173.18) --
	(203.17,173.60) --
	(204.57,174.02) --
	(205.97,174.43) --
	(207.37,174.85) --
	(208.77,175.26) --
	(210.16,175.67) --
	(211.56,176.07) --
	(212.96,176.47) --
	(214.36,176.87) --
	(215.76,177.27) --
	(217.16,177.66) --
	(218.56,178.05) --
	(219.95,178.44) --
	(221.35,178.82) --
	(222.75,179.21) --
	(224.15,179.58) --
	(225.55,179.96) --
	(226.95,180.33) --
	(228.34,180.70) --
	(229.74,181.07) --
	(231.14,181.43) --
	(232.54,181.79) --
	(233.94,182.15) --
	(235.34,182.51) --
	(236.73,182.86) --
	(238.13,183.21) --
	(239.53,183.55) --
	(240.93,183.90) --
	(242.33,184.24) --
	(243.73,184.58) --
	(245.13,184.91) --
	(246.52,185.24) --
	(247.92,185.57) --
	(249.32,185.90) --
	(250.72,186.22) --
	(252.12,186.54) --
	(253.52,186.86) --
	(254.91,187.17) --
	(256.31,187.48) --
	(257.71,187.79) --
	(259.11,188.09) --
	(260.51,188.40) --
	(261.91,188.70) --
	(263.31,188.99) --
	(264.70,189.28) --
	(266.10,189.58) --
	(267.50,189.86) --
	(268.90,190.15) --
	(270.30,190.43) --
	(271.70,190.71) --
	(273.09,190.98) --
	(274.49,191.26) --
	(275.89,191.53) --
	(277.29,191.79) --
	(278.69,192.06) --
	(280.09,192.32) --
	(281.49,192.58) --
	(282.88,192.83) --
	(284.28,193.08) --
	(285.68,193.33) --
	(287.08,193.58) --
	(288.48,193.82) --
	(289.88,194.06) --
	(291.27,194.30) --
	(292.67,194.54) --
	(294.07,194.77) --
	(295.47,195.00) --
	(296.87,195.22) --
	(298.27,195.45) --
	(299.67,195.67) --
	(301.06,195.88) --
	(302.46,196.10) --
	(303.86,196.31) --
	(305.26,196.52) --
	(306.66,196.72) --
	(308.06,196.92) --
	(309.45,197.12) --
	(310.85,197.32) --
	(312.25,197.51) --
	(313.65,197.71) --
	(315.05,197.89) --
	(316.45,198.08) --
	(317.85,198.26) --
	(319.24,198.44) --
	(320.64,198.61) --
	(322.04,198.79) --
	(323.44,198.96) --
	(324.84,199.12) --
	(326.24,199.29) --
	(327.63,199.45) --
	(329.03,199.61) --
	(330.43,199.76) --
	(331.83,199.92) --
	(333.23,200.07) --
	(334.63,200.21) --
	(336.02,200.36) --
	(337.42,200.50);
\definecolor{drawColor}{RGB}{85,26,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13, 41.39) --
	( 60.53, 42.74) --
	( 61.93, 44.09) --
	( 63.33, 45.44) --
	( 64.73, 46.79) --
	( 66.12, 48.14) --
	( 67.52, 49.49) --
	( 68.92, 50.84) --
	( 70.32, 52.18) --
	( 71.72, 53.52) --
	( 73.12, 54.87) --
	( 74.51, 56.21) --
	( 75.91, 57.55) --
	( 77.31, 58.89) --
	( 78.71, 60.22) --
	( 80.11, 61.56) --
	( 81.51, 62.89) --
	( 82.91, 64.23) --
	( 84.30, 65.56) --
	( 85.70, 66.89) --
	( 87.10, 68.22) --
	( 88.50, 69.55) --
	( 89.90, 70.88) --
	( 91.30, 72.20) --
	( 92.69, 73.53) --
	( 94.09, 74.85) --
	( 95.49, 76.17) --
	( 96.89, 77.50) --
	( 98.29, 78.82) --
	( 99.69, 80.13) --
	(101.09, 81.45) --
	(102.48, 82.77) --
	(103.88, 84.08) --
	(105.28, 85.40) --
	(106.68, 86.71) --
	(108.08, 88.02) --
	(109.48, 89.33) --
	(110.87, 90.64) --
	(112.27, 91.95) --
	(113.67, 93.25) --
	(115.07, 94.56) --
	(116.47, 95.86) --
	(117.87, 97.16) --
	(119.27, 98.46) --
	(120.66, 99.76) --
	(122.06,101.06) --
	(123.46,102.36) --
	(124.86,103.66) --
	(126.26,104.95) --
	(127.66,106.25) --
	(129.05,107.54) --
	(130.45,108.83) --
	(131.85,110.12) --
	(133.25,111.41) --
	(134.65,112.70) --
	(136.05,113.98) --
	(137.44,115.27) --
	(138.84,116.55) --
	(140.24,117.83) --
	(141.64,119.11) --
	(143.04,120.39) --
	(144.44,121.67) --
	(145.84,122.95) --
	(147.23,124.23) --
	(148.63,125.50) --
	(150.03,126.78) --
	(151.43,128.05) --
	(152.83,129.32) --
	(154.23,130.59) --
	(155.62,131.86) --
	(157.02,133.13) --
	(158.42,134.39) --
	(159.82,135.66) --
	(161.22,136.92) --
	(162.62,138.18) --
	(164.02,139.45) --
	(165.41,140.71) --
	(166.81,141.96) --
	(168.21,143.22) --
	(169.61,144.48) --
	(171.01,145.73) --
	(172.41,146.99) --
	(173.80,148.24) --
	(175.20,149.49) --
	(176.60,150.74) --
	(178.00,151.99) --
	(179.40,153.24) --
	(180.80,154.49) --
	(182.20,155.73) --
	(183.59,156.97) --
	(184.99,158.22) --
	(186.39,159.46) --
	(187.79,160.70) --
	(189.19,161.94) --
	(190.59,163.18) --
	(191.98,164.41) --
	(193.38,165.65) --
	(194.78,166.88) --
	(196.18,168.11) --
	(197.58,169.35) --
	(198.98,170.58) --
	(200.38,171.80) --
	(201.77,173.03) --
	(203.17,174.26) --
	(204.57,175.48) --
	(205.97,176.71) --
	(207.37,177.93) --
	(208.77,179.15) --
	(210.16,180.37) --
	(211.56,181.59) --
	(212.96,182.81) --
	(214.36,184.03) --
	(215.76,185.24) --
	(217.16,186.46) --
	(218.56,187.67) --
	(219.95,188.88) --
	(221.35,190.09) --
	(222.75,191.30) --
	(224.15,192.51) --
	(225.55,193.71) --
	(226.95,194.92) --
	(228.34,196.12) --
	(229.74,197.33) --
	(231.14,198.53) --
	(232.54,199.73) --
	(233.94,200.93) --
	(235.34,202.13) --
	(236.73,203.32) --
	(238.13,204.52) --
	(239.53,205.71) --
	(240.93,206.90) --
	(242.33,208.10) --
	(243.73,209.29) --
	(245.13,210.48) --
	(246.52,211.66) --
	(247.92,212.85) --
	(249.32,214.04) --
	(250.72,215.22) --
	(252.12,216.40) --
	(253.52,217.58) --
	(254.91,218.76) --
	(256.31,219.94) --
	(257.71,221.12) --
	(259.11,222.30) --
	(260.51,223.47) --
	(261.91,224.65) --
	(263.31,225.82) --
	(264.70,226.99) --
	(266.10,228.16) --
	(267.50,229.33) --
	(268.90,230.50) --
	(270.30,231.67) --
	(271.70,232.83) --
	(273.09,234.00) --
	(274.49,235.16) --
	(275.89,236.32) --
	(277.29,237.48) --
	(278.69,238.64) --
	(280.09,239.80) --
	(281.49,240.96) --
	(282.88,242.11) --
	(284.28,243.27) --
	(285.68,244.42) --
	(287.08,245.57) --
	(288.48,246.72) --
	(289.88,247.87) --
	(291.27,249.02) --
	(292.67,250.17) --
	(294.07,251.31) --
	(295.47,252.46) --
	(296.87,253.60) --
	(298.27,254.74) --
	(299.67,255.88) --
	(301.06,257.02) --
	(302.46,258.16) --
	(303.86,259.30) --
	(305.26,260.43) --
	(306.66,261.57) --
	(308.06,262.70) --
	(309.45,263.83) --
	(310.85,264.96) --
	(312.25,266.09) --
	(313.65,267.22) --
	(315.05,268.35) --
	(316.45,269.47) --
	(317.85,270.60) --
	(319.24,271.72) --
	(320.64,272.84) --
	(322.04,273.96) --
	(323.44,275.08) --
	(324.84,276.20) --
	(326.24,277.32) --
	(327.63,278.43) --
	(329.03,279.55) --
	(330.43,280.66) --
	(331.83,281.77) --
	(333.23,282.88) --
	(334.63,283.99) --
	(336.02,285.10) --
	(337.42,286.21);
\definecolor{drawColor}{RGB}{145,44,238}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,118.47) --
	( 60.53,118.85) --
	( 61.93,119.23) --
	( 63.33,119.61) --
	( 64.73,119.98) --
	( 66.12,120.35) --
	( 67.52,120.72) --
	( 68.92,121.08) --
	( 70.32,121.44) --
	( 71.72,121.79) --
	( 73.12,122.14) --
	( 74.51,122.49) --
	( 75.91,122.83) --
	( 77.31,123.17) --
	( 78.71,123.50) --
	( 80.11,123.84) --
	( 81.51,124.16) --
	( 82.91,124.49) --
	( 84.30,124.81) --
	( 85.70,125.13) --
	( 87.10,125.44) --
	( 88.50,125.75) --
	( 89.90,126.05) --
	( 91.30,126.35) --
	( 92.69,126.65) --
	( 94.09,126.95) --
	( 95.49,127.24) --
	( 96.89,127.52) --
	( 98.29,127.81) --
	( 99.69,128.09) --
	(101.09,128.36) --
	(102.48,128.63) --
	(103.88,128.90) --
	(105.28,129.17) --
	(106.68,129.43) --
	(108.08,129.68) --
	(109.48,129.94) --
	(110.87,130.19) --
	(112.27,130.43) --
	(113.67,130.67) --
	(115.07,130.91) --
	(116.47,131.15) --
	(117.87,131.38) --
	(119.27,131.60) --
	(120.66,131.83) --
	(122.06,132.05) --
	(123.46,132.26) --
	(124.86,132.47) --
	(126.26,132.68) --
	(127.66,132.89) --
	(129.05,133.09) --
	(130.45,133.28) --
	(131.85,133.48) --
	(133.25,133.67) --
	(134.65,133.85) --
	(136.05,134.03) --
	(137.44,134.21) --
	(138.84,134.39) --
	(140.24,134.56) --
	(141.64,134.73) --
	(143.04,134.89) --
	(144.44,135.05) --
	(145.84,135.20) --
	(147.23,135.36) --
	(148.63,135.50) --
	(150.03,135.65) --
	(151.43,135.79) --
	(152.83,135.93) --
	(154.23,136.06) --
	(155.62,136.19) --
	(157.02,136.32) --
	(158.42,136.44) --
	(159.82,136.56) --
	(161.22,136.67) --
	(162.62,136.78) --
	(164.02,136.89) --
	(165.41,136.99) --
	(166.81,137.09) --
	(168.21,137.19) --
	(169.61,137.28) --
	(171.01,137.37) --
	(172.41,137.45) --
	(173.80,137.53) --
	(175.20,137.61) --
	(176.60,137.69) --
	(178.00,137.76) --
	(179.40,137.82) --
	(180.80,137.88) --
	(182.20,137.94) --
	(183.59,138.00) --
	(184.99,138.05) --
	(186.39,138.10) --
	(187.79,138.14) --
	(189.19,138.18) --
	(190.59,138.21) --
	(191.98,138.25) --
	(193.38,138.28) --
	(194.78,138.30) --
	(196.18,138.32) --
	(197.58,138.34) --
	(198.98,138.35) --
	(200.38,138.36) --
	(201.77,138.37) --
	(203.17,138.37) --
	(204.57,138.37) --
	(205.97,138.37) --
	(207.37,138.36) --
	(208.77,138.34) --
	(210.16,138.33) --
	(211.56,138.31) --
	(212.96,138.28) --
	(214.36,138.26) --
	(215.76,138.22) --
	(217.16,138.19) --
	(218.56,138.15) --
	(219.95,138.11) --
	(221.35,138.06) --
	(222.75,138.01) --
	(224.15,137.96) --
	(225.55,137.90) --
	(226.95,137.84) --
	(228.34,137.78) --
	(229.74,137.71) --
	(231.14,137.63) --
	(232.54,137.56) --
	(233.94,137.48) --
	(235.34,137.39) --
	(236.73,137.31) --
	(238.13,137.22) --
	(239.53,137.12) --
	(240.93,137.02) --
	(242.33,136.92) --
	(243.73,136.81) --
	(245.13,136.70) --
	(246.52,136.59) --
	(247.92,136.47) --
	(249.32,136.35) --
	(250.72,136.23) --
	(252.12,136.10) --
	(253.52,135.97) --
	(254.91,135.83) --
	(256.31,135.69) --
	(257.71,135.55) --
	(259.11,135.40) --
	(260.51,135.25) --
	(261.91,135.09) --
	(263.31,134.94) --
	(264.70,134.77) --
	(266.10,134.61) --
	(267.50,134.44) --
	(268.90,134.26) --
	(270.30,134.09) --
	(271.70,133.91) --
	(273.09,133.72) --
	(274.49,133.53) --
	(275.89,133.34) --
	(277.29,133.15) --
	(278.69,132.95) --
	(280.09,132.74) --
	(281.49,132.54) --
	(282.88,132.32) --
	(284.28,132.11) --
	(285.68,131.89) --
	(287.08,131.67) --
	(288.48,131.44) --
	(289.88,131.21) --
	(291.27,130.98) --
	(292.67,130.74) --
	(294.07,130.50) --
	(295.47,130.26) --
	(296.87,130.01) --
	(298.27,129.76) --
	(299.67,129.50) --
	(301.06,129.24) --
	(302.46,128.98) --
	(303.86,128.71) --
	(305.26,128.44) --
	(306.66,128.17) --
	(308.06,127.89) --
	(309.45,127.61) --
	(310.85,127.32) --
	(312.25,127.03) --
	(313.65,126.74) --
	(315.05,126.44) --
	(316.45,126.14) --
	(317.85,125.84) --
	(319.24,125.53) --
	(320.64,125.22) --
	(322.04,124.90) --
	(323.44,124.58) --
	(324.84,124.26) --
	(326.24,123.93) --
	(327.63,123.60) --
	(329.03,123.27) --
	(330.43,122.93) --
	(331.83,122.59) --
	(333.23,122.24) --
	(334.63,121.89) --
	(336.02,121.54) --
	(337.42,121.18);
\definecolor{drawColor}{RGB}{139,71,137}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,113.24) --
	( 60.53,113.73) --
	( 61.93,114.21) --
	( 63.33,114.69) --
	( 64.73,115.17) --
	( 66.12,115.64) --
	( 67.52,116.11) --
	( 68.92,116.58) --
	( 70.32,117.04) --
	( 71.72,117.50) --
	( 73.12,117.96) --
	( 74.51,118.41) --
	( 75.91,118.86) --
	( 77.31,119.30) --
	( 78.71,119.75) --
	( 80.11,120.19) --
	( 81.51,120.62) --
	( 82.91,121.05) --
	( 84.30,121.48) --
	( 85.70,121.90) --
	( 87.10,122.33) --
	( 88.50,122.74) --
	( 89.90,123.16) --
	( 91.30,123.57) --
	( 92.69,123.98) --
	( 94.09,124.38) --
	( 95.49,124.78) --
	( 96.89,125.18) --
	( 98.29,125.57) --
	( 99.69,125.96) --
	(101.09,126.35) --
	(102.48,126.73) --
	(103.88,127.11) --
	(105.28,127.48) --
	(106.68,127.86) --
	(108.08,128.23) --
	(109.48,128.59) --
	(110.87,128.95) --
	(112.27,129.31) --
	(113.67,129.67) --
	(115.07,130.02) --
	(116.47,130.37) --
	(117.87,130.71) --
	(119.27,131.05) --
	(120.66,131.39) --
	(122.06,131.72) --
	(123.46,132.05) --
	(124.86,132.38) --
	(126.26,132.70) --
	(127.66,133.02) --
	(129.05,133.34) --
	(130.45,133.65) --
	(131.85,133.96) --
	(133.25,134.27) --
	(134.65,134.57) --
	(136.05,134.87) --
	(137.44,135.17) --
	(138.84,135.46) --
	(140.24,135.75) --
	(141.64,136.03) --
	(143.04,136.32) --
	(144.44,136.59) --
	(145.84,136.87) --
	(147.23,137.14) --
	(148.63,137.41) --
	(150.03,137.67) --
	(151.43,137.93) --
	(152.83,138.19) --
	(154.23,138.45) --
	(155.62,138.70) --
	(157.02,138.94) --
	(158.42,139.19) --
	(159.82,139.43) --
	(161.22,139.66) --
	(162.62,139.90) --
	(164.02,140.13) --
	(165.41,140.35) --
	(166.81,140.57) --
	(168.21,140.79) --
	(169.61,141.01) --
	(171.01,141.22) --
	(172.41,141.43) --
	(173.80,141.63) --
	(175.20,141.84) --
	(176.60,142.03) --
	(178.00,142.23) --
	(179.40,142.42) --
	(180.80,142.61) --
	(182.20,142.79) --
	(183.59,142.97) --
	(184.99,143.15) --
	(186.39,143.32) --
	(187.79,143.49) --
	(189.19,143.66) --
	(190.59,143.82) --
	(191.98,143.98) --
	(193.38,144.14) --
	(194.78,144.29) --
	(196.18,144.44) --
	(197.58,144.59) --
	(198.98,144.73) --
	(200.38,144.87) --
	(201.77,145.01) --
	(203.17,145.14) --
	(204.57,145.27) --
	(205.97,145.39) --
	(207.37,145.51) --
	(208.77,145.63) --
	(210.16,145.75) --
	(211.56,145.86) --
	(212.96,145.97) --
	(214.36,146.07) --
	(215.76,146.17) --
	(217.16,146.27) --
	(218.56,146.36) --
	(219.95,146.45) --
	(221.35,146.54) --
	(222.75,146.62) --
	(224.15,146.70) --
	(225.55,146.78) --
	(226.95,146.85) --
	(228.34,146.92) --
	(229.74,146.98) --
	(231.14,147.05) --
	(232.54,147.11) --
	(233.94,147.16) --
	(235.34,147.21) --
	(236.73,147.26) --
	(238.13,147.31) --
	(239.53,147.35) --
	(240.93,147.39) --
	(242.33,147.42) --
	(243.73,147.45) --
	(245.13,147.48) --
	(246.52,147.50) --
	(247.92,147.52) --
	(249.32,147.54) --
	(250.72,147.55) --
	(252.12,147.56) --
	(253.52,147.57) --
	(254.91,147.57) --
	(256.31,147.57) --
	(257.71,147.57) --
	(259.11,147.56) --
	(260.51,147.55) --
	(261.91,147.54) --
	(263.31,147.52) --
	(264.70,147.50) --
	(266.10,147.47) --
	(267.50,147.45) --
	(268.90,147.41) --
	(270.30,147.38) --
	(271.70,147.34) --
	(273.09,147.30) --
	(274.49,147.25) --
	(275.89,147.20) --
	(277.29,147.15) --
	(278.69,147.09) --
	(280.09,147.03) --
	(281.49,146.97) --
	(282.88,146.90) --
	(284.28,146.83) --
	(285.68,146.76) --
	(287.08,146.68) --
	(288.48,146.60) --
	(289.88,146.52) --
	(291.27,146.43) --
	(292.67,146.34) --
	(294.07,146.25) --
	(295.47,146.15) --
	(296.87,146.05) --
	(298.27,145.94) --
	(299.67,145.83) --
	(301.06,145.72) --
	(302.46,145.61) --
	(303.86,145.49) --
	(305.26,145.37) --
	(306.66,145.24) --
	(308.06,145.11) --
	(309.45,144.98) --
	(310.85,144.84) --
	(312.25,144.70) --
	(313.65,144.56) --
	(315.05,144.41) --
	(316.45,144.26) --
	(317.85,144.11) --
	(319.24,143.95) --
	(320.64,143.79) --
	(322.04,143.63) --
	(323.44,143.46) --
	(324.84,143.29) --
	(326.24,143.11) --
	(327.63,142.94) --
	(329.03,142.75) --
	(330.43,142.57) --
	(331.83,142.38) --
	(333.23,142.19) --
	(334.63,141.99) --
	(336.02,141.79) --
	(337.42,141.59);
\definecolor{drawColor}{RGB}{255,52,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,108.01) --
	( 60.53,108.60) --
	( 61.93,109.19) --
	( 63.33,109.78) --
	( 64.73,110.36) --
	( 66.12,110.93) --
	( 67.52,111.51) --
	( 68.92,112.08) --
	( 70.32,112.65) --
	( 71.72,113.21) --
	( 73.12,113.77) --
	( 74.51,114.33) --
	( 75.91,114.89) --
	( 77.31,115.44) --
	( 78.71,115.99) --
	( 80.11,116.53) --
	( 81.51,117.08) --
	( 82.91,117.62) --
	( 84.30,118.15) --
	( 85.70,118.68) --
	( 87.10,119.21) --
	( 88.50,119.74) --
	( 89.90,120.26) --
	( 91.30,120.78) --
	( 92.69,121.30) --
	( 94.09,121.81) --
	( 95.49,122.32) --
	( 96.89,122.83) --
	( 98.29,123.33) --
	( 99.69,123.83) --
	(101.09,124.33) --
	(102.48,124.82) --
	(103.88,125.31) --
	(105.28,125.80) --
	(106.68,126.29) --
	(108.08,126.77) --
	(109.48,127.24) --
	(110.87,127.72) --
	(112.27,128.19) --
	(113.67,128.66) --
	(115.07,129.12) --
	(116.47,129.59) --
	(117.87,130.04) --
	(119.27,130.50) --
	(120.66,130.95) --
	(122.06,131.40) --
	(123.46,131.84) --
	(124.86,132.29) --
	(126.26,132.73) --
	(127.66,133.16) --
	(129.05,133.59) --
	(130.45,134.02) --
	(131.85,134.45) --
	(133.25,134.87) --
	(134.65,135.29) --
	(136.05,135.71) --
	(137.44,136.12) --
	(138.84,136.53) --
	(140.24,136.94) --
	(141.64,137.34) --
	(143.04,137.74) --
	(144.44,138.14) --
	(145.84,138.53) --
	(147.23,138.92) --
	(148.63,139.31) --
	(150.03,139.70) --
	(151.43,140.08) --
	(152.83,140.46) --
	(154.23,140.83) --
	(155.62,141.20) --
	(157.02,141.57) --
	(158.42,141.93) --
	(159.82,142.30) --
	(161.22,142.65) --
	(162.62,143.01) --
	(164.02,143.36) --
	(165.41,143.71) --
	(166.81,144.06) --
	(168.21,144.40) --
	(169.61,144.74) --
	(171.01,145.07) --
	(172.41,145.40) --
	(173.80,145.73) --
	(175.20,146.06) --
	(176.60,146.38) --
	(178.00,146.70) --
	(179.40,147.02) --
	(180.80,147.33) --
	(182.20,147.64) --
	(183.59,147.95) --
	(184.99,148.25) --
	(186.39,148.55) --
	(187.79,148.85) --
	(189.19,149.14) --
	(190.59,149.43) --
	(191.98,149.72) --
	(193.38,150.01) --
	(194.78,150.29) --
	(196.18,150.57) --
	(197.58,150.84) --
	(198.98,151.11) --
	(200.38,151.38) --
	(201.77,151.64) --
	(203.17,151.91) --
	(204.57,152.16) --
	(205.97,152.42) --
	(207.37,152.67) --
	(208.77,152.92) --
	(210.16,153.17) --
	(211.56,153.41) --
	(212.96,153.65) --
	(214.36,153.88) --
	(215.76,154.11) --
	(217.16,154.34) --
	(218.56,154.57) --
	(219.95,154.79) --
	(221.35,155.01) --
	(222.75,155.23) --
	(224.15,155.44) --
	(225.55,155.65) --
	(226.95,155.86) --
	(228.34,156.06) --
	(229.74,156.26) --
	(231.14,156.46) --
	(232.54,156.65) --
	(233.94,156.84) --
	(235.34,157.03) --
	(236.73,157.22) --
	(238.13,157.40) --
	(239.53,157.58) --
	(240.93,157.75) --
	(242.33,157.92) --
	(243.73,158.09) --
	(245.13,158.25) --
	(246.52,158.42) --
	(247.92,158.57) --
	(249.32,158.73) --
	(250.72,158.88) --
	(252.12,159.03) --
	(253.52,159.17) --
	(254.91,159.32) --
	(256.31,159.46) --
	(257.71,159.59) --
	(259.11,159.72) --
	(260.51,159.85) --
	(261.91,159.98) --
	(263.31,160.10) --
	(264.70,160.22) --
	(266.10,160.34) --
	(267.50,160.45) --
	(268.90,160.56) --
	(270.30,160.67) --
	(271.70,160.77) --
	(273.09,160.87) --
	(274.49,160.97) --
	(275.89,161.06) --
	(277.29,161.15) --
	(278.69,161.24) --
	(280.09,161.33) --
	(281.49,161.41) --
	(282.88,161.48) --
	(284.28,161.56) --
	(285.68,161.63) --
	(287.08,161.70) --
	(288.48,161.76) --
	(289.88,161.82) --
	(291.27,161.88) --
	(292.67,161.94) --
	(294.07,161.99) --
	(295.47,162.04) --
	(296.87,162.08) --
	(298.27,162.13) --
	(299.67,162.17) --
	(301.06,162.20) --
	(302.46,162.23) --
	(303.86,162.26) --
	(305.26,162.29) --
	(306.66,162.31) --
	(308.06,162.33) --
	(309.45,162.35) --
	(310.85,162.36) --
	(312.25,162.37) --
	(313.65,162.38) --
	(315.05,162.38) --
	(316.45,162.38) --
	(317.85,162.38) --
	(319.24,162.37) --
	(320.64,162.36) --
	(322.04,162.35) --
	(323.44,162.34) --
	(324.84,162.32) --
	(326.24,162.29) --
	(327.63,162.27) --
	(329.03,162.24) --
	(330.43,162.21) --
	(331.83,162.17) --
	(333.23,162.13) --
	(334.63,162.09) --
	(336.02,162.05) --
	(337.42,162.00);
\definecolor{drawColor}{RGB}{205,50,120}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,108.15) --
	( 60.53,108.51) --
	( 61.93,108.86) --
	( 63.33,109.21) --
	( 64.73,109.56) --
	( 66.12,109.91) --
	( 67.52,110.25) --
	( 68.92,110.58) --
	( 70.32,110.92) --
	( 71.72,111.25) --
	( 73.12,111.57) --
	( 74.51,111.90) --
	( 75.91,112.21) --
	( 77.31,112.53) --
	( 78.71,112.84) --
	( 80.11,113.15) --
	( 81.51,113.45) --
	( 82.91,113.75) --
	( 84.30,114.04) --
	( 85.70,114.34) --
	( 87.10,114.62) --
	( 88.50,114.91) --
	( 89.90,115.19) --
	( 91.30,115.47) --
	( 92.69,115.74) --
	( 94.09,116.01) --
	( 95.49,116.27) --
	( 96.89,116.53) --
	( 98.29,116.79) --
	( 99.69,117.05) --
	(101.09,117.30) --
	(102.48,117.54) --
	(103.88,117.79) --
	(105.28,118.03) --
	(106.68,118.26) --
	(108.08,118.49) --
	(109.48,118.72) --
	(110.87,118.94) --
	(112.27,119.16) --
	(113.67,119.38) --
	(115.07,119.59) --
	(116.47,119.80) --
	(117.87,120.01) --
	(119.27,120.21) --
	(120.66,120.41) --
	(122.06,120.60) --
	(123.46,120.79) --
	(124.86,120.98) --
	(126.26,121.16) --
	(127.66,121.34) --
	(129.05,121.51) --
	(130.45,121.68) --
	(131.85,121.85) --
	(133.25,122.02) --
	(134.65,122.18) --
	(136.05,122.33) --
	(137.44,122.48) --
	(138.84,122.63) --
	(140.24,122.78) --
	(141.64,122.92) --
	(143.04,123.06) --
	(144.44,123.19) --
	(145.84,123.32) --
	(147.23,123.44) --
	(148.63,123.57) --
	(150.03,123.69) --
	(151.43,123.80) --
	(152.83,123.91) --
	(154.23,124.02) --
	(155.62,124.12) --
	(157.02,124.22) --
	(158.42,124.32) --
	(159.82,124.41) --
	(161.22,124.50) --
	(162.62,124.58) --
	(164.02,124.66) --
	(165.41,124.74) --
	(166.81,124.81) --
	(168.21,124.88) --
	(169.61,124.95) --
	(171.01,125.01) --
	(172.41,125.07) --
	(173.80,125.12) --
	(175.20,125.17) --
	(176.60,125.22) --
	(178.00,125.26) --
	(179.40,125.30) --
	(180.80,125.34) --
	(182.20,125.37) --
	(183.59,125.40) --
	(184.99,125.42) --
	(186.39,125.44) --
	(187.79,125.46) --
	(189.19,125.47) --
	(190.59,125.48) --
	(191.98,125.48) --
	(193.38,125.49) --
	(194.78,125.48) --
	(196.18,125.48) --
	(197.58,125.47) --
	(198.98,125.45) --
	(200.38,125.44) --
	(201.77,125.42) --
	(203.17,125.39) --
	(204.57,125.36) --
	(205.97,125.33) --
	(207.37,125.29) --
	(208.77,125.25) --
	(210.16,125.21) --
	(211.56,125.16) --
	(212.96,125.11) --
	(214.36,125.06) --
	(215.76,125.00) --
	(217.16,124.94) --
	(218.56,124.87) --
	(219.95,124.80) --
	(221.35,124.73) --
	(222.75,124.65) --
	(224.15,124.57) --
	(225.55,124.48) --
	(226.95,124.39) --
	(228.34,124.30) --
	(229.74,124.20) --
	(231.14,124.10) --
	(232.54,124.00) --
	(233.94,123.89) --
	(235.34,123.78) --
	(236.73,123.66) --
	(238.13,123.54) --
	(239.53,123.42) --
	(240.93,123.30) --
	(242.33,123.16) --
	(243.73,123.03) --
	(245.13,122.89) --
	(246.52,122.75) --
	(247.92,122.61) --
	(249.32,122.46) --
	(250.72,122.30) --
	(252.12,122.15) --
	(253.52,121.99) --
	(254.91,121.82) --
	(256.31,121.65) --
	(257.71,121.48) --
	(259.11,121.31) --
	(260.51,121.13) --
	(261.91,120.94) --
	(263.31,120.76) --
	(264.70,120.57) --
	(266.10,120.37) --
	(267.50,120.17) --
	(268.90,119.97) --
	(270.30,119.76) --
	(271.70,119.55) --
	(273.09,119.34) --
	(274.49,119.12) --
	(275.89,118.90) --
	(277.29,118.68) --
	(278.69,118.45) --
	(280.09,118.22) --
	(281.49,117.98) --
	(282.88,117.74) --
	(284.28,117.50) --
	(285.68,117.25) --
	(287.08,117.00) --
	(288.48,116.75) --
	(289.88,116.49) --
	(291.27,116.22) --
	(292.67,115.96) --
	(294.07,115.69) --
	(295.47,115.42) --
	(296.87,115.14) --
	(298.27,114.86) --
	(299.67,114.57) --
	(301.06,114.28) --
	(302.46,113.99) --
	(303.86,113.69) --
	(305.26,113.39) --
	(306.66,113.09) --
	(308.06,112.78) --
	(309.45,112.47) --
	(310.85,112.16) --
	(312.25,111.84) --
	(313.65,111.51) --
	(315.05,111.19) --
	(316.45,110.86) --
	(317.85,110.52) --
	(319.24,110.19) --
	(320.64,109.84) --
	(322.04,109.50) --
	(323.44,109.15) --
	(324.84,108.80) --
	(326.24,108.44) --
	(327.63,108.08) --
	(329.03,107.72) --
	(330.43,107.35) --
	(331.83,106.98) --
	(333.23,106.60) --
	(334.63,106.22) --
	(336.02,105.84) --
	(337.42,105.45);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,102.92) --
	( 60.53,103.38) --
	( 61.93,103.84) --
	( 63.33,104.30) --
	( 64.73,104.75) --
	( 66.12,105.20) --
	( 67.52,105.64) --
	( 68.92,106.09) --
	( 70.32,106.52) --
	( 71.72,106.96) --
	( 73.12,107.39) --
	( 74.51,107.82) --
	( 75.91,108.24) --
	( 77.31,108.66) --
	( 78.71,109.08) --
	( 80.11,109.50) --
	( 81.51,109.91) --
	( 82.91,110.31) --
	( 84.30,110.72) --
	( 85.70,111.12) --
	( 87.10,111.51) --
	( 88.50,111.90) --
	( 89.90,112.29) --
	( 91.30,112.68) --
	( 92.69,113.06) --
	( 94.09,113.44) --
	( 95.49,113.82) --
	( 96.89,114.19) --
	( 98.29,114.56) --
	( 99.69,114.92) --
	(101.09,115.28) --
	(102.48,115.64) --
	(103.88,115.99) --
	(105.28,116.34) --
	(106.68,116.69) --
	(108.08,117.03) --
	(109.48,117.37) --
	(110.87,117.71) --
	(112.27,118.04) --
	(113.67,118.37) --
	(115.07,118.70) --
	(116.47,119.02) --
	(117.87,119.34) --
	(119.27,119.66) --
	(120.66,119.97) --
	(122.06,120.28) --
	(123.46,120.58) --
	(124.86,120.88) --
	(126.26,121.18) --
	(127.66,121.48) --
	(129.05,121.77) --
	(130.45,122.05) --
	(131.85,122.34) --
	(133.25,122.62) --
	(134.65,122.90) --
	(136.05,123.17) --
	(137.44,123.44) --
	(138.84,123.70) --
	(140.24,123.97) --
	(141.64,124.23) --
	(143.04,124.48) --
	(144.44,124.73) --
	(145.84,124.98) --
	(147.23,125.23) --
	(148.63,125.47) --
	(150.03,125.71) --
	(151.43,125.94) --
	(152.83,126.17) --
	(154.23,126.40) --
	(155.62,126.63) --
	(157.02,126.85) --
	(158.42,127.06) --
	(159.82,127.28) --
	(161.22,127.49) --
	(162.62,127.69) --
	(164.02,127.90) --
	(165.41,128.10) --
	(166.81,128.29) --
	(168.21,128.49) --
	(169.61,128.67) --
	(171.01,128.86) --
	(172.41,129.04) --
	(173.80,129.22) --
	(175.20,129.40) --
	(176.60,129.57) --
	(178.00,129.74) --
	(179.40,129.90) --
	(180.80,130.06) --
	(182.20,130.22) --
	(183.59,130.37) --
	(184.99,130.52) --
	(186.39,130.67) --
	(187.79,130.81) --
	(189.19,130.95) --
	(190.59,131.09) --
	(191.98,131.22) --
	(193.38,131.35) --
	(194.78,131.48) --
	(196.18,131.60) --
	(197.58,131.72) --
	(198.98,131.83) --
	(200.38,131.95) --
	(201.77,132.05) --
	(203.17,132.16) --
	(204.57,132.26) --
	(205.97,132.36) --
	(207.37,132.45) --
	(208.77,132.54) --
	(210.16,132.63) --
	(211.56,132.71) --
	(212.96,132.79) --
	(214.36,132.87) --
	(215.76,132.94) --
	(217.16,133.01) --
	(218.56,133.08) --
	(219.95,133.14) --
	(221.35,133.20) --
	(222.75,133.26) --
	(224.15,133.31) --
	(225.55,133.36) --
	(226.95,133.40) --
	(228.34,133.44) --
	(229.74,133.48) --
	(231.14,133.52) --
	(232.54,133.55) --
	(233.94,133.57) --
	(235.34,133.60) --
	(236.73,133.62) --
	(238.13,133.64) --
	(239.53,133.65) --
	(240.93,133.66) --
	(242.33,133.66) --
	(243.73,133.67) --
	(245.13,133.67) --
	(246.52,133.66) --
	(247.92,133.66) --
	(249.32,133.64) --
	(250.72,133.63) --
	(252.12,133.61) --
	(253.52,133.59) --
	(254.91,133.56) --
	(256.31,133.54) --
	(257.71,133.50) --
	(259.11,133.47) --
	(260.51,133.43) --
	(261.91,133.39) --
	(263.31,133.34) --
	(264.70,133.29) --
	(266.10,133.24) --
	(267.50,133.18) --
	(268.90,133.12) --
	(270.30,133.06) --
	(271.70,132.99) --
	(273.09,132.92) --
	(274.49,132.84) --
	(275.89,132.76) --
	(277.29,132.68) --
	(278.69,132.60) --
	(280.09,132.51) --
	(281.49,132.42) --
	(282.88,132.32) --
	(284.28,132.22) --
	(285.68,132.12) --
	(287.08,132.02) --
	(288.48,131.91) --
	(289.88,131.79) --
	(291.27,131.68) --
	(292.67,131.56) --
	(294.07,131.43) --
	(295.47,131.31) --
	(296.87,131.17) --
	(298.27,131.04) --
	(299.67,130.90) --
	(301.06,130.76) --
	(302.46,130.62) --
	(303.86,130.47) --
	(305.26,130.32) --
	(306.66,130.16) --
	(308.06,130.00) --
	(309.45,129.84) --
	(310.85,129.68) --
	(312.25,129.51) --
	(313.65,129.33) --
	(315.05,129.16) --
	(316.45,128.98) --
	(317.85,128.79) --
	(319.24,128.61) --
	(320.64,128.42) --
	(322.04,128.22) --
	(323.44,128.03) --
	(324.84,127.83) --
	(326.24,127.62) --
	(327.63,127.41) --
	(329.03,127.20) --
	(330.43,126.99) --
	(331.83,126.77) --
	(333.23,126.55) --
	(334.63,126.32) --
	(336.02,126.09) --
	(337.42,125.86);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13, 97.69) --
	( 60.53, 98.26) --
	( 61.93, 98.82) --
	( 63.33, 99.38) --
	( 64.73, 99.94) --
	( 66.12,100.49) --
	( 67.52,101.04) --
	( 68.92,101.59) --
	( 70.32,102.13) --
	( 71.72,102.67) --
	( 73.12,103.21) --
	( 74.51,103.74) --
	( 75.91,104.27) --
	( 77.31,104.80) --
	( 78.71,105.32) --
	( 80.11,105.84) --
	( 81.51,106.36) --
	( 82.91,106.88) --
	( 84.30,107.39) --
	( 85.70,107.90) --
	( 87.10,108.40) --
	( 88.50,108.90) --
	( 89.90,109.40) --
	( 91.30,109.89) --
	( 92.69,110.38) --
	( 94.09,110.87) --
	( 95.49,111.36) --
	( 96.89,111.84) --
	( 98.29,112.32) --
	( 99.69,112.79) --
	(101.09,113.27) --
	(102.48,113.73) --
	(103.88,114.20) --
	(105.28,114.66) --
	(106.68,115.12) --
	(108.08,115.58) --
	(109.48,116.03) --
	(110.87,116.48) --
	(112.27,116.92) --
	(113.67,117.37) --
	(115.07,117.81) --
	(116.47,118.24) --
	(117.87,118.67) --
	(119.27,119.10) --
	(120.66,119.53) --
	(122.06,119.95) --
	(123.46,120.37) --
	(124.86,120.79) --
	(126.26,121.20) --
	(127.66,121.61) --
	(129.05,122.02) --
	(130.45,122.42) --
	(131.85,122.82) --
	(133.25,123.22) --
	(134.65,123.62) --
	(136.05,124.01) --
	(137.44,124.39) --
	(138.84,124.78) --
	(140.24,125.16) --
	(141.64,125.54) --
	(143.04,125.91) --
	(144.44,126.28) --
	(145.84,126.65) --
	(147.23,127.01) --
	(148.63,127.37) --
	(150.03,127.73) --
	(151.43,128.09) --
	(152.83,128.44) --
	(154.23,128.79) --
	(155.62,129.13) --
	(157.02,129.47) --
	(158.42,129.81) --
	(159.82,130.15) --
	(161.22,130.48) --
	(162.62,130.81) --
	(164.02,131.13) --
	(165.41,131.46) --
	(166.81,131.77) --
	(168.21,132.09) --
	(169.61,132.40) --
	(171.01,132.71) --
	(172.41,133.02) --
	(173.80,133.32) --
	(175.20,133.62) --
	(176.60,133.92) --
	(178.00,134.21) --
	(179.40,134.50) --
	(180.80,134.79) --
	(182.20,135.07) --
	(183.59,135.35) --
	(184.99,135.63) --
	(186.39,135.90) --
	(187.79,136.17) --
	(189.19,136.44) --
	(190.59,136.70) --
	(191.98,136.96) --
	(193.38,137.22) --
	(194.78,137.47) --
	(196.18,137.72) --
	(197.58,137.97) --
	(198.98,138.21) --
	(200.38,138.45) --
	(201.77,138.69) --
	(203.17,138.93) --
	(204.57,139.16) --
	(205.97,139.38) --
	(207.37,139.61) --
	(208.77,139.83) --
	(210.16,140.05) --
	(211.56,140.26) --
	(212.96,140.47) --
	(214.36,140.68) --
	(215.76,140.89) --
	(217.16,141.09) --
	(218.56,141.29) --
	(219.95,141.48) --
	(221.35,141.68) --
	(222.75,141.86) --
	(224.15,142.05) --
	(225.55,142.23) --
	(226.95,142.41) --
	(228.34,142.59) --
	(229.74,142.76) --
	(231.14,142.93) --
	(232.54,143.09) --
	(233.94,143.26) --
	(235.34,143.42) --
	(236.73,143.57) --
	(238.13,143.73) --
	(239.53,143.88) --
	(240.93,144.02) --
	(242.33,144.17) --
	(243.73,144.31) --
	(245.13,144.44) --
	(246.52,144.58) --
	(247.92,144.71) --
	(249.32,144.83) --
	(250.72,144.96) --
	(252.12,145.08) --
	(253.52,145.19) --
	(254.91,145.31) --
	(256.31,145.42) --
	(257.71,145.53) --
	(259.11,145.63) --
	(260.51,145.73) --
	(261.91,145.83) --
	(263.31,145.92) --
	(264.70,146.01) --
	(266.10,146.10) --
	(267.50,146.19) --
	(268.90,146.27) --
	(270.30,146.35) --
	(271.70,146.42) --
	(273.09,146.49) --
	(274.49,146.56) --
	(275.89,146.63) --
	(277.29,146.69) --
	(278.69,146.75) --
	(280.09,146.80) --
	(281.49,146.85) --
	(282.88,146.90) --
	(284.28,146.95) --
	(285.68,146.99) --
	(287.08,147.03) --
	(288.48,147.07) --
	(289.88,147.10) --
	(291.27,147.13) --
	(292.67,147.15) --
	(294.07,147.18) --
	(295.47,147.20) --
	(296.87,147.21) --
	(298.27,147.22) --
	(299.67,147.23) --
	(301.06,147.24) --
	(302.46,147.24) --
	(303.86,147.24) --
	(305.26,147.24) --
	(306.66,147.23) --
	(308.06,147.22) --
	(309.45,147.21) --
	(310.85,147.20) --
	(312.25,147.18) --
	(313.65,147.15) --
	(315.05,147.13) --
	(316.45,147.10) --
	(317.85,147.07) --
	(319.24,147.03) --
	(320.64,146.99) --
	(322.04,146.95) --
	(323.44,146.90) --
	(324.84,146.85) --
	(326.24,146.80) --
	(327.63,146.75) --
	(329.03,146.69) --
	(330.43,146.63) --
	(331.83,146.56) --
	(333.23,146.49) --
	(334.63,146.42) --
	(336.02,146.35) --
	(337.42,146.27);
\definecolor{drawColor}{RGB}{255,69,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,126.56) --
	( 60.53,127.20) --
	( 61.93,127.83) --
	( 63.33,128.46) --
	( 64.73,129.08) --
	( 66.12,129.70) --
	( 67.52,130.32) --
	( 68.92,130.94) --
	( 70.32,131.55) --
	( 71.72,132.16) --
	( 73.12,132.77) --
	( 74.51,133.37) --
	( 75.91,133.97) --
	( 77.31,134.56) --
	( 78.71,135.16) --
	( 80.11,135.75) --
	( 81.51,136.33) --
	( 82.91,136.92) --
	( 84.30,137.50) --
	( 85.70,138.08) --
	( 87.10,138.65) --
	( 88.50,139.22) --
	( 89.90,139.79) --
	( 91.30,140.35) --
	( 92.69,140.91) --
	( 94.09,141.47) --
	( 95.49,142.03) --
	( 96.89,142.58) --
	( 98.29,143.13) --
	( 99.69,143.67) --
	(101.09,144.22) --
	(102.48,144.75) --
	(103.88,145.29) --
	(105.28,145.82) --
	(106.68,146.35) --
	(108.08,146.88) --
	(109.48,147.40) --
	(110.87,147.92) --
	(112.27,148.44) --
	(113.67,148.95) --
	(115.07,149.46) --
	(116.47,149.97) --
	(117.87,150.48) --
	(119.27,150.98) --
	(120.66,151.48) --
	(122.06,151.97) --
	(123.46,152.46) --
	(124.86,152.95) --
	(126.26,153.44) --
	(127.66,153.92) --
	(129.05,154.40) --
	(130.45,154.87) --
	(131.85,155.34) --
	(133.25,155.81) --
	(134.65,156.28) --
	(136.05,156.74) --
	(137.44,157.20) --
	(138.84,157.66) --
	(140.24,158.11) --
	(141.64,158.56) --
	(143.04,159.01) --
	(144.44,159.45) --
	(145.84,159.90) --
	(147.23,160.33) --
	(148.63,160.77) --
	(150.03,161.20) --
	(151.43,161.63) --
	(152.83,162.05) --
	(154.23,162.47) --
	(155.62,162.89) --
	(157.02,163.31) --
	(158.42,163.72) --
	(159.82,164.13) --
	(161.22,164.53) --
	(162.62,164.94) --
	(164.02,165.34) --
	(165.41,165.73) --
	(166.81,166.13) --
	(168.21,166.52) --
	(169.61,166.90) --
	(171.01,167.29) --
	(172.41,167.67) --
	(173.80,168.04) --
	(175.20,168.42) --
	(176.60,168.79) --
	(178.00,169.16) --
	(179.40,169.52) --
	(180.80,169.88) --
	(182.20,170.24) --
	(183.59,170.60) --
	(184.99,170.95) --
	(186.39,171.30) --
	(187.79,171.64) --
	(189.19,171.98) --
	(190.59,172.32) --
	(191.98,172.66) --
	(193.38,172.99) --
	(194.78,173.32) --
	(196.18,173.65) --
	(197.58,173.97) --
	(198.98,174.29) --
	(200.38,174.61) --
	(201.77,174.92) --
	(203.17,175.23) --
	(204.57,175.54) --
	(205.97,175.85) --
	(207.37,176.15) --
	(208.77,176.44) --
	(210.16,176.74) --
	(211.56,177.03) --
	(212.96,177.32) --
	(214.36,177.60) --
	(215.76,177.89) --
	(217.16,178.17) --
	(218.56,178.44) --
	(219.95,178.71) --
	(221.35,178.98) --
	(222.75,179.25) --
	(224.15,179.51) --
	(225.55,179.77) --
	(226.95,180.03) --
	(228.34,180.28) --
	(229.74,180.53) --
	(231.14,180.78) --
	(232.54,181.02) --
	(233.94,181.26) --
	(235.34,181.50) --
	(236.73,181.74) --
	(238.13,181.97) --
	(239.53,182.20) --
	(240.93,182.42) --
	(242.33,182.64) --
	(243.73,182.86) --
	(245.13,183.08) --
	(246.52,183.29) --
	(247.92,183.50) --
	(249.32,183.70) --
	(250.72,183.91) --
	(252.12,184.11) --
	(253.52,184.30) --
	(254.91,184.50) --
	(256.31,184.69) --
	(257.71,184.87) --
	(259.11,185.06) --
	(260.51,185.24) --
	(261.91,185.41) --
	(263.31,185.59) --
	(264.70,185.76) --
	(266.10,185.93) --
	(267.50,186.09) --
	(268.90,186.25) --
	(270.30,186.41) --
	(271.70,186.57) --
	(273.09,186.72) --
	(274.49,186.87) --
	(275.89,187.01) --
	(277.29,187.15) --
	(278.69,187.29) --
	(280.09,187.43) --
	(281.49,187.56) --
	(282.88,187.69) --
	(284.28,187.82) --
	(285.68,187.94) --
	(287.08,188.06) --
	(288.48,188.18) --
	(289.88,188.29) --
	(291.27,188.40) --
	(292.67,188.51) --
	(294.07,188.62) --
	(295.47,188.72) --
	(296.87,188.81) --
	(298.27,188.91) --
	(299.67,189.00) --
	(301.06,189.09) --
	(302.46,189.17) --
	(303.86,189.26) --
	(305.26,189.34) --
	(306.66,189.41) --
	(308.06,189.48) --
	(309.45,189.55) --
	(310.85,189.62) --
	(312.25,189.68) --
	(313.65,189.74) --
	(315.05,189.80) --
	(316.45,189.85) --
	(317.85,189.90) --
	(319.24,189.95) --
	(320.64,189.99) --
	(322.04,190.03) --
	(323.44,190.07) --
	(324.84,190.11) --
	(326.24,190.14) --
	(327.63,190.17) --
	(329.03,190.19) --
	(330.43,190.21) --
	(331.83,190.23) --
	(333.23,190.25) --
	(334.63,190.26) --
	(336.02,190.27) --
	(337.42,190.27);
\definecolor{drawColor}{RGB}{250,128,114}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13, 96.10) --
	( 60.53, 96.78) --
	( 61.93, 97.45) --
	( 63.33, 98.13) --
	( 64.73, 98.79) --
	( 66.12, 99.46) --
	( 67.52,100.12) --
	( 68.92,100.78) --
	( 70.32,101.44) --
	( 71.72,102.10) --
	( 73.12,102.75) --
	( 74.51,103.40) --
	( 75.91,104.04) --
	( 77.31,104.68) --
	( 78.71,105.32) --
	( 80.11,105.96) --
	( 81.51,106.59) --
	( 82.91,107.22) --
	( 84.30,107.85) --
	( 85.70,108.47) --
	( 87.10,109.10) --
	( 88.50,109.71) --
	( 89.90,110.33) --
	( 91.30,110.94) --
	( 92.69,111.55) --
	( 94.09,112.16) --
	( 95.49,112.76) --
	( 96.89,113.36) --
	( 98.29,113.96) --
	( 99.69,114.55) --
	(101.09,115.15) --
	(102.48,115.73) --
	(103.88,116.32) --
	(105.28,116.90) --
	(106.68,117.48) --
	(108.08,118.06) --
	(109.48,118.63) --
	(110.87,119.20) --
	(112.27,119.77) --
	(113.67,120.34) --
	(115.07,120.90) --
	(116.47,121.46) --
	(117.87,122.01) --
	(119.27,122.56) --
	(120.66,123.11) --
	(122.06,123.66) --
	(123.46,124.21) --
	(124.86,124.75) --
	(126.26,125.28) --
	(127.66,125.82) --
	(129.05,126.35) --
	(130.45,126.88) --
	(131.85,127.40) --
	(133.25,127.93) --
	(134.65,128.45) --
	(136.05,128.96) --
	(137.44,129.48) --
	(138.84,129.99) --
	(140.24,130.50) --
	(141.64,131.00) --
	(143.04,131.50) --
	(144.44,132.00) --
	(145.84,132.50) --
	(147.23,132.99) --
	(148.63,133.48) --
	(150.03,133.97) --
	(151.43,134.45) --
	(152.83,134.93) --
	(154.23,135.41) --
	(155.62,135.89) --
	(157.02,136.36) --
	(158.42,136.83) --
	(159.82,137.30) --
	(161.22,137.76) --
	(162.62,138.22) --
	(164.02,138.68) --
	(165.41,139.13) --
	(166.81,139.58) --
	(168.21,140.03) --
	(169.61,140.47) --
	(171.01,140.92) --
	(172.41,141.36) --
	(173.80,141.79) --
	(175.20,142.23) --
	(176.60,142.66) --
	(178.00,143.08) --
	(179.40,143.51) --
	(180.80,143.93) --
	(182.20,144.35) --
	(183.59,144.76) --
	(184.99,145.17) --
	(186.39,145.58) --
	(187.79,145.99) --
	(189.19,146.39) --
	(190.59,146.79) --
	(191.98,147.19) --
	(193.38,147.59) --
	(194.78,147.98) --
	(196.18,148.37) --
	(197.58,148.75) --
	(198.98,149.13) --
	(200.38,149.51) --
	(201.77,149.89) --
	(203.17,150.26) --
	(204.57,150.63) --
	(205.97,151.00) --
	(207.37,151.37) --
	(208.77,151.73) --
	(210.16,152.09) --
	(211.56,152.44) --
	(212.96,152.79) --
	(214.36,153.14) --
	(215.76,153.49) --
	(217.16,153.83) --
	(218.56,154.18) --
	(219.95,154.51) --
	(221.35,154.85) --
	(222.75,155.18) --
	(224.15,155.51) --
	(225.55,155.83) --
	(226.95,156.16) --
	(228.34,156.48) --
	(229.74,156.79) --
	(231.14,157.11) --
	(232.54,157.42) --
	(233.94,157.73) --
	(235.34,158.03) --
	(236.73,158.33) --
	(238.13,158.63) --
	(239.53,158.93) --
	(240.93,159.22) --
	(242.33,159.51) --
	(243.73,159.80) --
	(245.13,160.08) --
	(246.52,160.36) --
	(247.92,160.64) --
	(249.32,160.91) --
	(250.72,161.19) --
	(252.12,161.46) --
	(253.52,161.72) --
	(254.91,161.98) --
	(256.31,162.24) --
	(257.71,162.50) --
	(259.11,162.76) --
	(260.51,163.01) --
	(261.91,163.25) --
	(263.31,163.50) --
	(264.70,163.74) --
	(266.10,163.98) --
	(267.50,164.22) --
	(268.90,164.45) --
	(270.30,164.68) --
	(271.70,164.91) --
	(273.09,165.13) --
	(274.49,165.35) --
	(275.89,165.57) --
	(277.29,165.79) --
	(278.69,166.00) --
	(280.09,166.21) --
	(281.49,166.41) --
	(282.88,166.62) --
	(284.28,166.82) --
	(285.68,167.02) --
	(287.08,167.21) --
	(288.48,167.40) --
	(289.88,167.59) --
	(291.27,167.77) --
	(292.67,167.96) --
	(294.07,168.14) --
	(295.47,168.31) --
	(296.87,168.49) --
	(298.27,168.66) --
	(299.67,168.82) --
	(301.06,168.99) --
	(302.46,169.15) --
	(303.86,169.31) --
	(305.26,169.46) --
	(306.66,169.62) --
	(308.06,169.77) --
	(309.45,169.91) --
	(310.85,170.06) --
	(312.25,170.20) --
	(313.65,170.33) --
	(315.05,170.47) --
	(316.45,170.60) --
	(317.85,170.73) --
	(319.24,170.85) --
	(320.64,170.98) --
	(322.04,171.10) --
	(323.44,171.21) --
	(324.84,171.33) --
	(326.24,171.44) --
	(327.63,171.55) --
	(329.03,171.65) --
	(330.43,171.75) --
	(331.83,171.85) --
	(333.23,171.95) --
	(334.63,172.04) --
	(336.02,172.13) --
	(337.42,172.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,203.38) --
	( 60.53,201.86) --
	( 61.93,200.33) --
	( 63.33,198.81) --
	( 64.73,197.29) --
	( 66.12,195.77) --
	( 67.52,194.25) --
	( 68.92,192.73) --
	( 70.32,191.22) --
	( 71.72,189.71) --
	( 73.12,188.20) --
	( 74.51,186.69) --
	( 75.91,185.19) --
	( 77.31,183.68) --
	( 78.71,182.18) --
	( 80.11,180.68) --
	( 81.51,179.18) --
	( 82.91,177.69) --
	( 84.30,176.19) --
	( 85.70,174.70) --
	( 87.10,173.21) --
	( 88.50,171.72) --
	( 89.90,170.24) --
	( 91.30,168.75) --
	( 92.69,167.27) --
	( 94.09,165.79) --
	( 95.49,164.31) --
	( 96.89,162.83) --
	( 98.29,161.36) --
	( 99.69,159.88) --
	(101.09,158.41) --
	(102.48,156.94) --
	(103.88,155.48) --
	(105.28,154.01) --
	(106.68,152.55) --
	(108.08,151.09) --
	(109.48,149.63) --
	(110.87,148.17) --
	(112.27,146.72) --
	(113.67,145.26) --
	(115.07,143.81) --
	(116.47,142.36) --
	(117.87,140.91) --
	(119.27,139.47) --
	(120.66,138.02) --
	(122.06,136.58) --
	(123.46,135.14) --
	(124.86,133.70) --
	(126.26,132.27) --
	(127.66,130.83) --
	(129.05,129.40) --
	(130.45,127.97) --
	(131.85,126.54) --
	(133.25,125.11) --
	(134.65,123.69) --
	(136.05,122.27) --
	(137.44,120.85) --
	(138.84,119.43) --
	(140.24,118.01) --
	(141.64,116.60) --
	(143.04,115.18) --
	(144.44,113.77) --
	(145.84,112.36) --
	(147.23,110.96) --
	(148.63,109.55) --
	(150.03,108.15) --
	(151.43,106.75) --
	(152.83,105.35) --
	(154.23,103.95) --
	(155.62,102.55) --
	(157.02,101.16) --
	(158.42, 99.77) --
	(159.82, 98.38) --
	(161.22, 96.99) --
	(162.62, 95.61) --
	(164.02, 94.22) --
	(165.41, 92.84) --
	(166.81, 91.46) --
	(168.21, 90.08) --
	(169.61, 88.70) --
	(171.01, 87.33) --
	(172.41, 85.96) --
	(173.80, 84.59) --
	(175.20, 83.22) --
	(176.60, 81.85) --
	(178.00, 80.49) --
	(179.40, 79.13) --
	(180.80, 77.76) --
	(182.20, 76.41) --
	(183.59, 75.05) --
	(184.99, 73.69) --
	(186.39, 72.34) --
	(187.79, 70.99) --
	(189.19, 69.64) --
	(190.59, 68.29) --
	(191.98, 66.95) --
	(193.38, 65.60) --
	(194.78, 64.26) --
	(196.18, 62.92) --
	(197.58, 61.59) --
	(198.98, 60.25) --
	(200.38, 58.92) --
	(201.77, 57.58) --
	(203.17, 56.26) --
	(204.57, 54.93) --
	(205.97, 53.60) --
	(207.37, 52.28) --
	(208.77, 50.96) --
	(210.16, 49.63) --
	(211.56, 48.32) --
	(212.96, 47.00) --
	(214.36, 45.69) --
	(215.76, 44.37) --
	(217.16, 43.06) --
	(218.56, 41.75) --
	(219.95, 40.45) --
	(221.35, 39.14) --
	(222.75, 37.84) --
	(224.15, 36.54) --
	(225.55, 35.24) --
	(226.95, 33.94) --
	(228.34, 32.65) --
	(229.74, 31.36) --
	(231.14, 30.06) --
	(232.54, 28.78) --
	(233.94, 27.49) --
	(235.34, 26.20) --
	(236.73, 24.92) --
	(238.13, 23.64) --
	(239.53, 22.36) --
	(240.93, 21.08) --
	(242.33, 19.80) --
	(243.73, 18.53) --
	(245.13, 17.26) --
	(246.52, 15.99) --
	(247.92, 14.72) --
	(249.32, 13.45) --
	(250.72, 12.19) --
	(252.12, 10.93) --
	(253.52,  9.67) --
	(254.91,  8.41) --
	(256.31,  7.15) --
	(257.71,  5.90) --
	(259.11,  4.65) --
	(260.51,  3.40) --
	(261.91,  2.15) --
	(263.31,  0.90) --
	(264.32,  0.00);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.13,157.58) --
	( 60.53,158.41) --
	( 61.93,159.23) --
	( 63.33,160.04) --
	( 64.73,160.86) --
	( 66.12,161.67) --
	( 67.52,162.48) --
	( 68.92,163.29) --
	( 70.32,164.09) --
	( 71.72,164.89) --
	( 73.12,165.69) --
	( 74.51,166.48) --
	( 75.91,167.28) --
	( 77.31,168.06) --
	( 78.71,168.85) --
	( 80.11,169.64) --
	( 81.51,170.42) --
	( 82.91,171.19) --
	( 84.30,171.97) --
	( 85.70,172.74) --
	( 87.10,173.51) --
	( 88.50,174.28) --
	( 89.90,175.04) --
	( 91.30,175.80) --
	( 92.69,176.56) --
	( 94.09,177.32) --
	( 95.49,178.07) --
	( 96.89,178.82) --
	( 98.29,179.57) --
	( 99.69,180.31) --
	(101.09,181.05) --
	(102.48,181.79) --
	(103.88,182.53) --
	(105.28,183.26) --
	(106.68,183.99) --
	(108.08,184.72) --
	(109.48,185.44) --
	(110.87,186.17) --
	(112.27,186.89) --
	(113.67,187.60) --
	(115.07,188.32) --
	(116.47,189.03) --
	(117.87,189.73) --
	(119.27,190.44) --
	(120.66,191.14) --
	(122.06,191.84) --
	(123.46,192.54) --
	(124.86,193.23) --
	(126.26,193.92) --
	(127.66,194.61) --
	(129.05,195.29) --
	(130.45,195.98) --
	(131.85,196.66) --
	(133.25,197.33) --
	(134.65,198.01) --
	(136.05,198.68) --
	(137.44,199.35) --
	(138.84,200.01) --
	(140.24,200.67) --
	(141.64,201.33) --
	(143.04,201.99) --
	(144.44,202.65) --
	(145.84,203.30) --
	(147.23,203.95) --
	(148.63,204.59) --
	(150.03,205.24) --
	(151.43,205.88) --
	(152.83,206.51) --
	(154.23,207.15) --
	(155.62,207.78) --
	(157.02,208.41) --
	(158.42,209.03) --
	(159.82,209.66) --
	(161.22,210.28) --
	(162.62,210.90) --
	(164.02,211.51) --
	(165.41,212.12) --
	(166.81,212.73) --
	(168.21,213.34) --
	(169.61,213.94) --
	(171.01,214.54) --
	(172.41,215.14) --
	(173.80,215.74) --
	(175.20,216.33) --
	(176.60,216.92) --
	(178.00,217.50) --
	(179.40,218.09) --
	(180.80,218.67) --
	(182.20,219.25) --
	(183.59,219.82) --
	(184.99,220.39) --
	(186.39,220.96) --
	(187.79,221.53) --
	(189.19,222.10) --
	(190.59,222.66) --
	(191.98,223.22) --
	(193.38,223.77) --
	(194.78,224.32) --
	(196.18,224.87) --
	(197.58,225.42) --
	(198.98,225.97) --
	(200.38,226.51) --
	(201.77,227.05) --
	(203.17,227.58) --
	(204.57,228.12) --
	(205.97,228.65) --
	(207.37,229.17) --
	(208.77,229.70) --
	(210.16,230.22) --
	(211.56,230.74) --
	(212.96,231.26) --
	(214.36,231.77) --
	(215.76,232.28) --
	(217.16,232.79) --
	(218.56,233.29) --
	(219.95,233.79) --
	(221.35,234.29) --
	(222.75,234.79) --
	(224.15,235.28) --
	(225.55,235.78) --
	(226.95,236.26) --
	(228.34,236.75) --
	(229.74,237.23) --
	(231.14,237.71) --
	(232.54,238.19) --
	(233.94,238.66) --
	(235.34,239.13) --
	(236.73,239.60) --
	(238.13,240.07) --
	(239.53,240.53) --
	(240.93,240.99) --
	(242.33,241.45) --
	(243.73,241.90) --
	(245.13,242.35) --
	(246.52,242.80) --
	(247.92,243.25) --
	(249.32,243.69) --
	(250.72,244.13) --
	(252.12,244.57) --
	(253.52,245.00) --
	(254.91,245.43) --
	(256.31,245.86) --
	(257.71,246.29) --
	(259.11,246.71) --
	(260.51,247.13) --
	(261.91,247.55) --
	(263.31,247.97) --
	(264.70,248.38) --
	(266.10,248.79) --
	(267.50,249.19) --
	(268.90,249.60) --
	(270.30,250.00) --
	(271.70,250.40) --
	(273.09,250.79) --
	(274.49,251.18) --
	(275.89,251.57) --
	(277.29,251.96) --
	(278.69,252.34) --
	(280.09,252.73) --
	(281.49,253.10) --
	(282.88,253.48) --
	(284.28,253.85) --
	(285.68,254.22) --
	(287.08,254.59) --
	(288.48,254.95) --
	(289.88,255.31) --
	(291.27,255.67) --
	(292.67,256.03) --
	(294.07,256.38) --
	(295.47,256.73) --
	(296.87,257.08) --
	(298.27,257.42) --
	(299.67,257.77) --
	(301.06,258.10) --
	(302.46,258.44) --
	(303.86,258.77) --
	(305.26,259.10) --
	(306.66,259.43) --
	(308.06,259.76) --
	(309.45,260.08) --
	(310.85,260.40) --
	(312.25,260.71) --
	(313.65,261.03) --
	(315.05,261.34) --
	(316.45,261.65) --
	(317.85,261.95) --
	(319.24,262.25) --
	(320.64,262.55) --
	(322.04,262.85) --
	(323.44,263.14) --
	(324.84,263.43) --
	(326.24,263.72) --
	(327.63,264.01) --
	(329.03,264.29) --
	(330.43,264.57) --
	(331.83,264.85) --
	(333.23,265.12) --
	(334.63,265.39) --
	(336.02,265.66) --
	(337.42,265.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (138.23, 82.63) -- (140.33,116.06);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (148.36, 99.87) --
	(140.33,116.06) --
	(130.33,101.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.91, 71.54) {P};
\end{scope}
\end{tikzpicture}


==> plots/delta_func.tex <==
% Created by tikzDevice version 0.12 on 2018-07-12 22:58:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (317.99,230.72);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (196.79,196.52);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.67, 66.21) --
	( 55.35, 67.20) --
	( 56.04, 68.19) --
	( 56.73, 69.18) --
	( 57.41, 70.17) --
	( 58.10, 71.16) --
	( 58.79, 72.15) --
	( 59.47, 73.13) --
	( 60.16, 74.12) --
	( 60.85, 75.11) --
	( 61.53, 76.10) --
	( 62.22, 77.09) --
	( 62.91, 78.08) --
	( 63.59, 79.07) --
	( 64.28, 80.06) --
	( 64.97, 81.05) --
	( 65.65, 82.04) --
	( 66.34, 83.02) --
	( 67.03, 84.01) --
	( 67.71, 85.00) --
	( 68.40, 85.99) --
	( 69.09, 86.98) --
	( 69.77, 87.97) --
	( 70.46, 88.96) --
	( 71.15, 89.95) --
	( 71.83, 90.94) --
	( 72.52, 91.93) --
	( 73.21, 92.91) --
	( 73.89, 93.90) --
	( 74.58, 94.89) --
	( 75.27, 95.88) --
	( 75.95, 96.87) --
	( 76.64, 97.86) --
	( 77.33, 98.85) --
	( 78.01, 99.84) --
	( 78.70,100.83) --
	( 79.39,101.82) --
	( 80.07,102.80) --
	( 80.76,103.79) --
	( 81.45,104.78) --
	( 82.13,105.77) --
	( 82.82,106.76) --
	( 83.51,107.75) --
	( 84.19,108.74) --
	( 84.88,109.73) --
	( 85.57,110.72) --
	( 86.25,111.71) --
	( 86.94,112.70) --
	( 87.63,113.68) --
	( 88.32,114.67) --
	( 89.00,115.66) --
	( 89.69,116.65) --
	( 90.38,117.64) --
	( 91.06,118.63) --
	( 91.75,119.62) --
	( 92.44,120.61) --
	( 93.12,121.60) --
	( 93.81,122.59) --
	( 94.50,123.57) --
	( 95.18,124.56) --
	( 95.87,125.55) --
	( 96.56,126.54) --
	( 97.24,127.53) --
	( 97.93,128.52) --
	( 98.62,129.51) --
	( 99.30,130.50) --
	( 99.99,131.49) --
	(100.68,132.48) --
	(101.36,133.46) --
	(102.05,134.45) --
	(102.74,135.44) --
	(103.42,136.43) --
	(104.11,137.42) --
	(104.80,138.41) --
	(105.48,139.40) --
	(106.17,140.39) --
	(106.86,141.38) --
	(107.54,142.37) --
	(108.23,143.35) --
	(108.92,144.34) --
	(109.60,145.33) --
	(110.29,146.32) --
	(110.98,147.31) --
	(111.66,148.30) --
	(112.35,149.29) --
	(113.04,150.28) --
	(113.72,151.27) --
	(114.41,152.26) --
	(115.10,153.24) --
	(115.78,154.23) --
	(116.47,155.22) --
	(117.16,156.21) --
	(117.84,157.20) --
	(118.53,158.19) --
	(119.22,159.18) --
	(119.90,160.17) --
	(120.59,161.16) --
	(121.28,162.15) --
	(121.96,163.13) --
	(122.65,164.12) --
	(123.34,165.11) --
	(124.02,166.10) --
	(124.71,167.09) --
	(125.40,168.08) --
	(126.08,169.07) --
	(126.77,170.06) --
	(127.46,171.05) --
	(128.14,172.04) --
	(128.83,173.02) --
	(129.52,174.01) --
	(130.20,175.00) --
	(130.89,175.99) --
	(131.58,176.98) --
	(132.26,177.97) --
	(132.95,178.96) --
	(133.64,179.95) --
	(134.32,180.94) --
	(135.01,181.93) --
	(135.70,182.91) --
	(136.38,183.90) --
	(137.07,184.89) --
	(137.76,185.88) --
	(138.45,186.87) --
	(139.13,187.86) --
	(139.82,188.85) --
	(140.51,189.84) --
	(141.19,190.83) --
	(141.88,191.82) --
	(142.57,192.80) --
	(143.25,193.79) --
	(143.94,194.78) --
	(144.63,195.77) --
	(145.31,196.76) --
	(146.00,197.75) --
	(146.69,198.74) --
	(147.37,199.73) --
	(148.06,200.72) --
	(148.75,201.71) --
	(149.43,202.69) --
	(150.12,203.68) --
	(150.81,204.67) --
	(151.49,205.66) --
	(152.18,206.65) --
	(152.87,207.64) --
	(153.55,208.63) --
	(154.24,209.62) --
	(154.93,210.61) --
	(155.61,211.60) --
	(156.30,212.58) --
	(156.99,213.57) --
	(157.67,214.56) --
	(158.36,215.55) --
	(159.05,216.54) --
	(159.73,217.53) --
	(160.42,218.52) --
	(161.11,219.51) --
	(161.79,220.50) --
	(162.48,221.49) --
	(163.17,222.47) --
	(163.85,223.46) --
	(164.54,224.45) --
	(165.23,225.44) --
	(165.91,226.43) --
	(166.60,227.42) --
	(167.29,228.41) --
	(167.97,229.40) --
	(168.66,230.39) --
	(169.35,231.38) --
	(170.03,232.36) --
	(170.72,233.35) --
	(171.41,234.34) --
	(172.09,235.33) --
	(172.78,236.32) --
	(173.47,237.31) --
	(174.15,238.30) --
	(174.84,239.29) --
	(175.53,240.28) --
	(176.21,241.27) --
	(176.90,242.25) --
	(177.59,243.24) --
	(178.27,244.23) --
	(178.96,245.22) --
	(179.31,245.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(196.79, 61.20) --
	(196.79,196.52) --
	( 49.20,196.52) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.99, 15.60) {Lower bound q};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,128.86) {Minimal density};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.82,196.52) rectangle (299.36,134.53);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (210.82,171.52) -- (228.82,171.52);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (210.82,159.03) -- (228.82,159.03);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (210.82,146.53) -- (228.82,146.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.59,184.02) {Function};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.82,170.34) {$\pi$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (243.37,170.34) {q};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.82,155.90) {$\pi$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,154.44) --
	(246.60,164.25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.25] at (247.68,155.90) {(};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.53,155.90) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.53,158.47) --
	(258.77,159.11) --
	(260.01,155.90) --
	(261.67,164.04) --
	(268.03,164.04);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (262.53,155.90) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.25] at (268.54,155.90) {)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.25] at (237.82,143.41) {(};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.68,143.41) {$\pi$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.23,143.41) {q};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (253.51,147.50) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.25] at (257.01,143.41) {)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.94,141.95) --
	(265.09,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.17,145.19) --
	(267.41,145.64) --
	(268.65,141.46) --
	(270.30,151.54) --
	(294.35,151.54);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.16,143.41) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.16,143.41) {q};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.48,143.41) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.84,143.41) {1};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (196.79,196.52);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 66.21) -- (196.79, 66.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 78.74) -- (196.79, 78.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 91.27) -- (196.79, 91.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,103.80) -- (196.79,103.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,116.33) -- (196.79,116.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.86) -- (196.79,128.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,141.39) -- (196.79,141.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,153.92) -- (196.79,153.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,166.45) -- (196.79,166.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,178.98) -- (196.79,178.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,191.51) -- (196.79,191.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.67, 61.20) -- ( 54.67,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.00, 61.20) -- ( 82.00,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.33, 61.20) -- (109.33,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (136.66, 61.20) -- (136.66,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.99, 61.20) -- (163.99,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.32, 61.20) -- (191.32,196.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.67, 61.20) -- (191.32, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.67, 61.20) -- ( 54.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.00, 61.20) -- ( 82.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.33, 61.20) -- (109.33, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.66, 61.20) -- (136.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.99, 61.20) -- (163.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.32, 61.20) -- (191.32, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.67, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.00, 39.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.33, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.66, 39.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.99, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.32, 39.60) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.21) -- ( 49.20,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.21) -- ( 43.20, 66.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 78.74) -- ( 43.20, 78.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.27) -- ( 43.20, 91.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.80) -- ( 43.20,103.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.33) -- ( 43.20,116.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.86) -- ( 43.20,128.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.39) -- ( 43.20,141.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.92) -- ( 43.20,153.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,166.45) -- ( 43.20,166.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.98) -- ( 43.20,178.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.51) -- ( 43.20,191.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.21) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 91.27) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.39) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,166.45) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,191.51) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (196.79,196.52);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 2.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.67, 66.21) --
	( 55.35, 67.20) --
	( 56.04, 68.19) --
	( 56.73, 69.18) --
	( 57.41, 70.17) --
	( 58.10, 71.16) --
	( 58.79, 72.15) --
	( 59.47, 73.13) --
	( 60.16, 74.12) --
	( 60.85, 75.11) --
	( 61.53, 76.10) --
	( 62.22, 77.09) --
	( 62.91, 78.08) --
	( 63.59, 79.07) --
	( 64.28, 80.06) --
	( 64.97, 81.05) --
	( 65.65, 82.04) --
	( 66.34, 83.02) --
	( 67.03, 84.01) --
	( 67.71, 85.00) --
	( 68.40, 85.99) --
	( 69.09, 86.98) --
	( 69.77, 87.97) --
	( 70.46, 88.96) --
	( 71.15, 89.95) --
	( 71.83, 90.94) --
	( 72.52, 91.93) --
	( 73.21, 92.91) --
	( 73.89, 93.90) --
	( 74.58, 94.89) --
	( 75.27, 95.88) --
	( 75.95, 96.87) --
	( 76.64, 97.86) --
	( 77.33, 98.85) --
	( 78.01, 99.84) --
	( 78.70,100.83) --
	( 79.39,101.82) --
	( 80.07,102.80) --
	( 80.76,103.79) --
	( 81.45,104.78) --
	( 82.13,105.77) --
	( 82.82,106.76) --
	( 83.51,107.75) --
	( 84.19,108.74) --
	( 84.88,109.73) --
	( 85.57,110.72) --
	( 86.25,111.71) --
	( 86.94,112.70) --
	( 87.63,113.68) --
	( 88.32,114.67) --
	( 89.00,115.66) --
	( 89.69,116.65) --
	( 90.38,117.64) --
	( 91.06,118.63) --
	( 91.75,119.62) --
	( 92.44,120.61) --
	( 93.12,121.60) --
	( 93.81,122.59) --
	( 94.50,123.57) --
	( 95.18,124.56) --
	( 95.87,125.55) --
	( 96.56,126.54) --
	( 97.24,127.53) --
	( 97.93,128.52) --
	( 98.62,129.51) --
	( 99.30,130.50) --
	( 99.99,131.49) --
	(100.68,132.48) --
	(101.36,133.46) --
	(102.05,134.45) --
	(102.74,135.44) --
	(103.42,136.43) --
	(104.11,137.42) --
	(104.80,138.41) --
	(105.48,139.40) --
	(106.17,140.39) --
	(106.86,141.38) --
	(107.54,142.37) --
	(108.23,143.35) --
	(108.92,144.34) --
	(109.60,145.33) --
	(110.29,146.32) --
	(110.98,147.31) --
	(111.66,148.30) --
	(112.35,149.29) --
	(113.04,150.28) --
	(113.72,151.27) --
	(114.41,152.26) --
	(115.10,153.24) --
	(115.78,154.23) --
	(116.47,155.22) --
	(117.16,156.21) --
	(117.84,157.20) --
	(118.53,158.19) --
	(119.22,159.18) --
	(119.90,160.17) --
	(120.59,161.16) --
	(121.28,162.15) --
	(121.96,163.13) --
	(122.65,164.12) --
	(123.34,165.11) --
	(124.02,166.10) --
	(124.71,167.09) --
	(125.40,168.08) --
	(126.08,169.07) --
	(126.77,170.06) --
	(127.46,171.05) --
	(128.14,172.04) --
	(128.83,173.02) --
	(129.52,174.01) --
	(130.20,175.00) --
	(130.89,175.99) --
	(131.58,176.98) --
	(132.26,177.97) --
	(132.95,178.96) --
	(133.64,179.95) --
	(134.32,180.94) --
	(135.01,181.93) --
	(135.70,182.91) --
	(136.38,183.90) --
	(137.07,184.89) --
	(137.76,185.88) --
	(138.45,186.87) --
	(139.13,187.86) --
	(139.82,188.85) --
	(140.51,189.84) --
	(141.19,190.83) --
	(141.88,191.82) --
	(142.57,192.80) --
	(143.25,193.79) --
	(143.94,194.78) --
	(144.63,195.77) --
	(145.31,196.76) --
	(146.00,197.75) --
	(146.69,198.74) --
	(147.37,199.73) --
	(148.06,200.72) --
	(148.75,201.71) --
	(149.43,202.69) --
	(150.12,203.68) --
	(150.81,204.67) --
	(151.49,205.66) --
	(152.18,206.65) --
	(152.87,207.64) --
	(153.55,208.63) --
	(154.24,209.62) --
	(154.93,210.61) --
	(155.61,211.60) --
	(156.30,212.58) --
	(156.99,213.57) --
	(157.67,214.56) --
	(158.36,215.55) --
	(159.05,216.54) --
	(159.73,217.53) --
	(160.42,218.52) --
	(161.11,219.51) --
	(161.79,220.50) --
	(162.48,221.49) --
	(163.17,222.47) --
	(163.85,223.46) --
	(164.54,224.45) --
	(165.23,225.44) --
	(165.91,226.43) --
	(166.60,227.42) --
	(167.29,228.41) --
	(167.97,229.40) --
	(168.66,230.39) --
	(169.35,231.38) --
	(170.03,232.36) --
	(170.72,233.35) --
	(171.41,234.34) --
	(172.09,235.33) --
	(172.78,236.32) --
	(173.47,237.31) --
	(174.15,238.30) --
	(174.84,239.29) --
	(175.53,240.28) --
	(176.21,241.27) --
	(176.90,242.25) --
	(177.59,243.24) --
	(178.27,244.23) --
	(178.96,245.22) --
	(179.31,245.72);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 2.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.67,141.96) --
	( 55.12,141.96) --
	( 55.58,141.96) --
	( 56.04,141.96) --
	( 56.50,141.96) --
	( 56.96,141.96) --
	( 57.41,141.96) --
	( 57.87,141.96) --
	( 58.33,141.96) --
	( 58.79,141.96) --
	( 59.24,141.96) --
	( 59.70,141.96) --
	( 60.16,141.96) --
	( 60.62,141.96) --
	( 61.08,141.96) --
	( 61.53,141.96) --
	( 61.99,141.96) --
	( 62.45,141.96) --
	( 62.91,141.96) --
	( 63.36,141.96) --
	( 63.82,141.96) --
	( 64.28,141.96) --
	( 64.74,141.96) --
	( 65.20,141.96) --
	( 65.65,141.96) --
	( 66.11,141.96) --
	( 66.57,141.96) --
	( 67.03,141.96) --
	( 67.48,141.96) --
	( 67.94,141.96) --
	( 68.40,141.96) --
	( 68.86,141.96) --
	( 69.32,141.96) --
	( 69.77,141.96) --
	( 70.23,141.96) --
	( 70.69,141.96) --
	( 71.15,141.96) --
	( 71.61,141.96) --
	( 72.06,141.96) --
	( 72.52,141.96) --
	( 72.98,141.96) --
	( 73.44,141.96) --
	( 73.89,141.96) --
	( 74.35,141.96) --
	( 74.81,141.96) --
	( 75.27,141.96) --
	( 75.73,141.96) --
	( 76.18,141.96) --
	( 76.64,141.96) --
	( 77.10,141.96) --
	( 77.56,141.96) --
	( 78.01,141.96) --
	( 78.47,141.96) --
	( 78.93,141.96) --
	( 79.39,141.96) --
	( 79.85,141.96) --
	( 80.30,141.96) --
	( 80.76,141.96) --
	( 81.22,141.96) --
	( 81.68,141.96) --
	( 82.13,141.96) --
	( 82.59,141.96) --
	( 83.05,141.96) --
	( 83.51,141.96) --
	( 83.97,141.96) --
	( 84.42,141.96) --
	( 84.88,141.96) --
	( 85.34,141.96) --
	( 85.80,141.96) --
	( 86.25,141.96) --
	( 86.71,141.96) --
	( 87.17,141.96) --
	( 87.63,141.96) --
	( 88.09,141.96) --
	( 88.54,141.96) --
	( 89.00,141.96) --
	( 89.46,141.96) --
	( 89.92,141.96) --
	( 90.38,141.96) --
	( 90.83,141.96) --
	( 91.29,141.96) --
	( 91.75,141.96) --
	( 92.21,141.96) --
	( 92.66,141.96) --
	( 93.12,141.96) --
	( 93.58,141.96) --
	( 94.04,141.96) --
	( 94.50,141.96) --
	( 94.95,141.96) --
	( 95.41,141.96) --
	( 95.87,141.96) --
	( 96.33,141.96) --
	( 96.78,141.96) --
	( 97.24,141.96) --
	( 97.70,141.96) --
	( 98.16,141.96) --
	( 98.62,141.96) --
	( 99.07,141.96) --
	( 99.53,141.96) --
	( 99.99,141.96) --
	(100.45,141.96) --
	(100.90,141.96) --
	(101.36,141.96) --
	(101.82,141.96) --
	(102.28,141.96) --
	(102.74,141.96) --
	(103.19,141.96) --
	(103.65,141.96) --
	(104.11,141.96) --
	(104.57,141.96) --
	(105.03,141.96) --
	(105.48,141.96) --
	(105.94,141.96) --
	(106.40,141.96) --
	(106.86,141.96) --
	(107.31,141.96) --
	(107.77,141.96) --
	(108.23,141.96) --
	(108.69,141.96) --
	(109.15,141.96) --
	(109.60,141.96) --
	(110.06,141.96) --
	(110.52,141.96) --
	(110.98,141.96) --
	(111.43,141.96) --
	(111.89,141.96) --
	(112.35,141.96) --
	(112.81,141.96) --
	(113.27,141.96) --
	(113.72,141.96) --
	(114.18,141.96) --
	(114.64,141.96) --
	(115.10,141.96) --
	(115.55,141.96) --
	(116.01,141.96) --
	(116.47,141.96) --
	(116.93,141.96) --
	(117.39,141.96) --
	(117.84,141.96) --
	(118.30,141.96) --
	(118.76,141.96) --
	(119.22,141.96) --
	(119.67,141.96) --
	(120.13,141.96) --
	(120.59,141.96) --
	(121.05,141.96) --
	(121.51,141.96) --
	(121.96,141.96) --
	(122.42,141.96) --
	(122.88,141.96) --
	(123.34,141.96) --
	(123.80,141.96) --
	(124.25,141.96) --
	(124.71,141.96) --
	(125.17,141.96) --
	(125.63,141.96) --
	(126.08,141.96) --
	(126.54,141.96) --
	(127.00,141.96) --
	(127.46,141.96) --
	(127.92,141.96) --
	(128.37,141.96) --
	(128.83,141.96) --
	(129.29,141.96) --
	(129.75,141.96) --
	(130.20,141.96) --
	(130.66,141.96) --
	(131.12,141.96) --
	(131.58,141.96) --
	(132.04,141.96) --
	(132.49,141.96) --
	(132.95,141.96) --
	(133.41,141.96) --
	(133.87,141.96) --
	(134.32,141.96) --
	(134.78,141.96) --
	(135.24,141.96) --
	(135.70,141.96) --
	(136.16,141.96) --
	(136.61,141.96) --
	(137.07,141.96) --
	(137.53,141.96) --
	(137.99,141.96) --
	(138.45,141.96) --
	(138.90,141.96) --
	(139.36,141.96) --
	(139.82,141.96) --
	(140.28,141.96) --
	(140.73,141.96) --
	(141.19,141.96) --
	(141.65,141.96) --
	(142.11,141.96) --
	(142.57,141.96) --
	(143.02,141.96) --
	(143.48,141.96) --
	(143.94,141.96) --
	(144.40,141.96) --
	(144.85,141.96) --
	(145.31,141.96) --
	(145.77,141.96);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (145.77,141.96) --
	(146.00,141.97) --
	(146.23,141.97) --
	(146.46,141.98) --
	(146.69,141.99) --
	(146.91,142.00) --
	(147.14,142.01) --
	(147.37,142.03) --
	(147.60,142.05) --
	(147.83,142.07) --
	(148.06,142.10) --
	(148.29,142.12) --
	(148.52,142.15) --
	(148.75,142.18) --
	(148.97,142.22) --
	(149.20,142.25) --
	(149.43,142.29) --
	(149.66,142.33) --
	(149.89,142.37) --
	(150.12,142.41) --
	(150.35,142.46) --
	(150.58,142.50) --
	(150.81,142.55) --
	(151.03,142.60) --
	(151.26,142.65) --
	(151.49,142.71) --
	(151.72,142.76) --
	(151.95,142.82) --
	(152.18,142.88) --
	(152.41,142.94) --
	(152.64,143.00) --
	(152.87,143.06) --
	(153.09,143.13) --
	(153.32,143.19) --
	(153.55,143.26) --
	(153.78,143.33) --
	(154.01,143.40) --
	(154.24,143.47) --
	(154.47,143.55) --
	(154.70,143.62) --
	(154.93,143.69) --
	(155.15,143.77) --
	(155.38,143.85) --
	(155.61,143.93) --
	(155.84,144.01) --
	(156.07,144.09) --
	(156.30,144.17) --
	(156.53,144.26) --
	(156.76,144.34) --
	(156.99,144.43) --
	(157.22,144.52) --
	(157.44,144.60) --
	(157.67,144.69) --
	(157.90,144.78) --
	(158.13,144.87) --
	(158.36,144.97) --
	(158.59,145.06) --
	(158.82,145.15) --
	(159.05,145.25) --
	(159.28,145.35) --
	(159.50,145.44) --
	(159.73,145.54) --
	(159.96,145.64) --
	(160.19,145.74) --
	(160.42,145.84) --
	(160.65,145.94) --
	(160.88,146.04) --
	(161.11,146.15) --
	(161.34,146.25) --
	(161.56,146.36) --
	(161.79,146.46) --
	(162.02,146.57) --
	(162.25,146.68) --
	(162.48,146.79) --
	(162.71,146.89) --
	(162.94,147.00) --
	(163.17,147.11) --
	(163.40,147.23) --
	(163.62,147.34) --
	(163.85,147.45) --
	(164.08,147.56) --
	(164.31,147.68) --
	(164.54,147.79) --
	(164.77,147.91) --
	(165.00,148.02) --
	(165.23,148.14) --
	(165.46,148.26) --
	(165.68,148.38) --
	(165.91,148.50) --
	(166.14,148.62) --
	(166.37,148.74) --
	(166.60,148.86) --
	(166.83,148.98) --
	(167.06,149.10) --
	(167.29,149.22) --
	(167.52,149.35) --
	(167.74,149.47) --
	(167.97,149.59) --
	(168.20,149.72) --
	(168.43,149.84) --
	(168.66,149.97) --
	(168.89,150.10) --
	(169.12,150.23) --
	(169.35,150.35) --
	(169.58,150.48) --
	(169.80,150.61) --
	(170.03,150.74) --
	(170.26,150.87) --
	(170.49,151.00) --
	(170.72,151.13) --
	(170.95,151.26) --
	(171.18,151.40) --
	(171.41,151.53) --
	(171.64,151.66) --
	(171.86,151.79) --
	(172.09,151.93) --
	(172.32,152.06) --
	(172.55,152.20) --
	(172.78,152.33) --
	(173.01,152.47) --
	(173.24,152.61) --
	(173.47,152.74) --
	(173.70,152.88) --
	(173.93,153.02) --
	(174.15,153.16) --
	(174.38,153.30) --
	(174.61,153.44) --
	(174.84,153.58) --
	(175.07,153.72) --
	(175.30,153.86) --
	(175.53,154.00) --
	(175.76,154.14) --
	(175.99,154.28) --
	(176.21,154.42) --
	(176.44,154.57) --
	(176.67,154.71) --
	(176.90,154.85) --
	(177.13,155.00) --
	(177.36,155.14) --
	(177.59,155.29) --
	(177.82,155.43) --
	(178.05,155.58) --
	(178.27,155.72) --
	(178.50,155.87) --
	(178.73,156.02) --
	(178.96,156.16) --
	(179.19,156.31) --
	(179.42,156.46) --
	(179.65,156.61) --
	(179.88,156.76) --
	(180.11,156.90) --
	(180.33,157.05) --
	(180.56,157.20) --
	(180.79,157.35) --
	(181.02,157.50) --
	(181.25,157.66) --
	(181.48,157.81) --
	(181.71,157.96) --
	(181.94,158.11) --
	(182.17,158.26) --
	(182.39,158.41) --
	(182.62,158.57) --
	(182.85,158.72) --
	(183.08,158.87) --
	(183.31,159.03) --
	(183.54,159.18) --
	(183.77,159.34) --
	(184.00,159.49) --
	(184.23,159.65) --
	(184.45,159.80) --
	(184.68,159.96) --
	(184.91,160.12) --
	(185.14,160.27) --
	(185.37,160.43) --
	(185.60,160.59) --
	(185.83,160.74) --
	(186.06,160.90) --
	(186.29,161.06) --
	(186.51,161.22) --
	(186.74,161.38) --
	(186.97,161.54) --
	(187.20,161.70) --
	(187.43,161.86) --
	(187.66,162.02) --
	(187.89,162.18) --
	(188.12,162.34) --
	(188.35,162.50) --
	(188.57,162.66) --
	(188.80,162.82) --
	(189.03,162.98) --
	(189.26,163.15) --
	(189.49,163.31) --
	(189.72,163.47) --
	(189.95,163.63) --
	(190.18,163.80) --
	(190.41,163.96) --
	(190.64,164.12) --
	(190.86,164.29) --
	(191.09,164.45) --
	(191.32,164.62);
\definecolor{drawColor}{RGB}{100,149,237}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 54.67, 66.21) --
	( 54.93, 66.59) --
	( 55.19, 66.97) --
	( 55.46, 67.35) --
	( 55.72, 67.73) --
	( 55.99, 68.12) --
	( 56.25, 68.50) --
	( 56.52, 68.88) --
	( 56.78, 69.26) --
	( 57.05, 69.64) --
	( 57.31, 70.02) --
	( 57.57, 70.40) --
	( 57.84, 70.78) --
	( 58.10, 71.16) --
	( 58.37, 71.54) --
	( 58.63, 71.92) --
	( 58.90, 72.30) --
	( 59.16, 72.68) --
	( 59.42, 73.06) --
	( 59.69, 73.44) --
	( 59.95, 73.83) --
	( 60.22, 74.21) --
	( 60.48, 74.59) --
	( 60.75, 74.97) --
	( 61.01, 75.35) --
	( 61.27, 75.73) --
	( 61.54, 76.11) --
	( 61.80, 76.49) --
	( 62.07, 76.87) --
	( 62.33, 77.25) --
	( 62.60, 77.63) --
	( 62.86, 78.01) --
	( 63.12, 78.39) --
	( 63.39, 78.77) --
	( 63.65, 79.15) --
	( 63.92, 79.54) --
	( 64.18, 79.92) --
	( 64.45, 80.30) --
	( 64.71, 80.68) --
	( 64.97, 81.06) --
	( 65.24, 81.44) --
	( 65.50, 81.82) --
	( 65.77, 82.20) --
	( 66.03, 82.58) --
	( 66.30, 82.96) --
	( 66.56, 83.34) --
	( 66.82, 83.72) --
	( 67.09, 84.10) --
	( 67.35, 84.48) --
	( 67.62, 84.86) --
	( 67.88, 85.25) --
	( 68.15, 85.63) --
	( 68.41, 86.01) --
	( 68.67, 86.39) --
	( 68.94, 86.77) --
	( 69.20, 87.15) --
	( 69.47, 87.53) --
	( 69.73, 87.91) --
	( 70.00, 88.29) --
	( 70.26, 88.67) --
	( 70.53, 89.05) --
	( 70.79, 89.43) --
	( 71.05, 89.81) --
	( 71.32, 90.19) --
	( 71.58, 90.57) --
	( 71.85, 90.96) --
	( 72.11, 91.34) --
	( 72.38, 91.72) --
	( 72.64, 92.10) --
	( 72.90, 92.48) --
	( 73.17, 92.86) --
	( 73.43, 93.24) --
	( 73.70, 93.62) --
	( 73.96, 94.00) --
	( 74.23, 94.38) --
	( 74.49, 94.76) --
	( 74.75, 95.14) --
	( 75.02, 95.52) --
	( 75.28, 95.90) --
	( 75.55, 96.28) --
	( 75.81, 96.67) --
	( 76.08, 97.05) --
	( 76.34, 97.43) --
	( 76.60, 97.81) --
	( 76.87, 98.19) --
	( 77.13, 98.57) --
	( 77.40, 98.95) --
	( 77.66, 99.33) --
	( 77.93, 99.71) --
	( 78.19,100.09) --
	( 78.45,100.47) --
	( 78.72,100.85) --
	( 78.98,101.23) --
	( 79.25,101.61) --
	( 79.51,101.99) --
	( 79.78,102.38) --
	( 80.04,102.76) --
	( 80.30,103.14) --
	( 80.57,103.52) --
	( 80.83,103.90) --
	( 81.10,104.28) --
	( 81.36,104.66) --
	( 81.63,105.04) --
	( 81.89,105.42) --
	( 82.16,105.80) --
	( 82.42,106.18) --
	( 82.68,106.56) --
	( 82.95,106.94) --
	( 83.21,107.32) --
	( 83.48,107.70) --
	( 83.74,108.09) --
	( 84.01,108.47) --
	( 84.27,108.85) --
	( 84.53,109.23) --
	( 84.80,109.61) --
	( 85.06,109.99) --
	( 85.33,110.37) --
	( 85.59,110.75) --
	( 85.86,111.13) --
	( 86.12,111.51) --
	( 86.38,111.89) --
	( 86.65,112.27) --
	( 86.91,112.65) --
	( 87.18,113.03) --
	( 87.44,113.41) --
	( 87.71,113.80) --
	( 87.97,114.18) --
	( 88.23,114.56) --
	( 88.50,114.94) --
	( 88.76,115.32) --
	( 89.03,115.70) --
	( 89.29,116.08) --
	( 89.56,116.46) --
	( 89.82,116.84) --
	( 90.08,117.22) --
	( 90.35,117.60) --
	( 90.61,117.98) --
	( 90.88,118.36) --
	( 91.14,118.74) --
	( 91.41,119.12) --
	( 91.67,119.51) --
	( 91.93,119.89) --
	( 92.20,120.27) --
	( 92.46,120.65) --
	( 92.73,121.03) --
	( 92.99,121.41) --
	( 93.26,121.79) --
	( 93.52,122.17) --
	( 93.78,122.55) --
	( 94.05,122.93) --
	( 94.31,123.31) --
	( 94.58,123.69) --
	( 94.84,124.07) --
	( 95.11,124.45) --
	( 95.37,124.83) --
	( 95.64,125.22) --
	( 95.90,125.60) --
	( 96.16,125.98) --
	( 96.43,126.36) --
	( 96.69,126.74) --
	( 96.96,127.12) --
	( 97.22,127.50) --
	( 97.49,127.88) --
	( 97.75,128.26) --
	( 98.01,128.64) --
	( 98.28,129.02) --
	( 98.54,129.40) --
	( 98.81,129.78) --
	( 99.07,130.16) --
	( 99.34,130.54) --
	( 99.60,130.93) --
	( 99.86,131.31) --
	(100.13,131.69) --
	(100.39,132.07) --
	(100.66,132.45) --
	(100.92,132.83) --
	(101.19,133.21) --
	(101.45,133.59) --
	(101.71,133.97) --
	(101.98,134.35) --
	(102.24,134.73) --
	(102.51,135.11) --
	(102.77,135.49) --
	(103.04,135.87) --
	(103.30,136.25) --
	(103.56,136.64) --
	(103.83,137.02) --
	(104.09,137.40) --
	(104.36,137.78) --
	(104.62,138.16) --
	(104.89,138.54) --
	(105.15,138.92) --
	(105.41,139.30) --
	(105.68,139.68) --
	(105.94,140.06) --
	(106.21,140.44) --
	(106.47,140.82) --
	(106.74,141.20) --
	(107.00,141.58) --
	(107.26,141.96);
\definecolor{drawColor}{RGB}{0,0,139}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (107.26,141.96) --
	(107.46,141.96) --
	(107.65,141.96) --
	(107.85,141.96) --
	(108.04,141.96) --
	(108.23,141.96) --
	(108.43,141.96) --
	(108.62,141.96) --
	(108.81,141.96) --
	(109.01,141.96) --
	(109.20,141.96) --
	(109.39,141.96) --
	(109.59,141.96) --
	(109.78,141.96) --
	(109.97,141.96) --
	(110.17,141.96) --
	(110.36,141.96) --
	(110.55,141.96) --
	(110.75,141.96) --
	(110.94,141.96) --
	(111.13,141.96) --
	(111.33,141.96) --
	(111.52,141.96) --
	(111.72,141.96) --
	(111.91,141.96) --
	(112.10,141.96) --
	(112.30,141.96) --
	(112.49,141.96) --
	(112.68,141.96) --
	(112.88,141.96) --
	(113.07,141.96) --
	(113.26,141.96) --
	(113.46,141.96) --
	(113.65,141.96) --
	(113.84,141.96) --
	(114.04,141.96) --
	(114.23,141.96) --
	(114.42,141.96) --
	(114.62,141.96) --
	(114.81,141.96) --
	(115.00,141.96) --
	(115.20,141.96) --
	(115.39,141.96) --
	(115.59,141.96) --
	(115.78,141.96) --
	(115.97,141.96) --
	(116.17,141.96) --
	(116.36,141.96) --
	(116.55,141.96) --
	(116.75,141.96) --
	(116.94,141.96) --
	(117.13,141.96) --
	(117.33,141.96) --
	(117.52,141.96) --
	(117.71,141.96) --
	(117.91,141.96) --
	(118.10,141.96) --
	(118.29,141.96) --
	(118.49,141.96) --
	(118.68,141.96) --
	(118.87,141.96) --
	(119.07,141.96) --
	(119.26,141.96) --
	(119.45,141.96) --
	(119.65,141.96) --
	(119.84,141.96) --
	(120.04,141.96) --
	(120.23,141.96) --
	(120.42,141.96) --
	(120.62,141.96) --
	(120.81,141.96) --
	(121.00,141.96) --
	(121.20,141.96) --
	(121.39,141.96) --
	(121.58,141.96) --
	(121.78,141.96) --
	(121.97,141.96) --
	(122.16,141.96) --
	(122.36,141.96) --
	(122.55,141.96) --
	(122.74,141.96) --
	(122.94,141.96) --
	(123.13,141.96) --
	(123.32,141.96) --
	(123.52,141.96) --
	(123.71,141.96) --
	(123.91,141.96) --
	(124.10,141.96) --
	(124.29,141.96) --
	(124.49,141.96) --
	(124.68,141.96) --
	(124.87,141.96) --
	(125.07,141.96) --
	(125.26,141.96) --
	(125.45,141.96) --
	(125.65,141.96) --
	(125.84,141.96) --
	(126.03,141.96) --
	(126.23,141.96) --
	(126.42,141.96) --
	(126.61,141.96) --
	(126.81,141.96) --
	(127.00,141.96) --
	(127.19,141.96) --
	(127.39,141.96) --
	(127.58,141.96) --
	(127.78,141.96) --
	(127.97,141.96) --
	(128.16,141.96) --
	(128.36,141.96) --
	(128.55,141.96) --
	(128.74,141.96) --
	(128.94,141.96) --
	(129.13,141.96) --
	(129.32,141.96) --
	(129.52,141.96) --
	(129.71,141.96) --
	(129.90,141.96) --
	(130.10,141.96) --
	(130.29,141.96) --
	(130.48,141.96) --
	(130.68,141.96) --
	(130.87,141.96) --
	(131.06,141.96) --
	(131.26,141.96) --
	(131.45,141.96) --
	(131.64,141.96) --
	(131.84,141.96) --
	(132.03,141.96) --
	(132.23,141.96) --
	(132.42,141.96) --
	(132.61,141.96) --
	(132.81,141.96) --
	(133.00,141.96) --
	(133.19,141.96) --
	(133.39,141.96) --
	(133.58,141.96) --
	(133.77,141.96) --
	(133.97,141.96) --
	(134.16,141.96) --
	(134.35,141.96) --
	(134.55,141.96) --
	(134.74,141.96) --
	(134.93,141.96) --
	(135.13,141.96) --
	(135.32,141.96) --
	(135.51,141.96) --
	(135.71,141.96) --
	(135.90,141.96) --
	(136.10,141.96) --
	(136.29,141.96) --
	(136.48,141.96) --
	(136.68,141.96) --
	(136.87,141.96) --
	(137.06,141.96) --
	(137.26,141.96) --
	(137.45,141.96) --
	(137.64,141.96) --
	(137.84,141.96) --
	(138.03,141.96) --
	(138.22,141.96) --
	(138.42,141.96) --
	(138.61,141.96) --
	(138.80,141.96) --
	(139.00,141.96) --
	(139.19,141.96) --
	(139.38,141.96) --
	(139.58,141.96) --
	(139.77,141.96) --
	(139.97,141.96) --
	(140.16,141.96) --
	(140.35,141.96) --
	(140.55,141.96) --
	(140.74,141.96) --
	(140.93,141.96) --
	(141.13,141.96) --
	(141.32,141.96) --
	(141.51,141.96) --
	(141.71,141.96) --
	(141.90,141.96) --
	(142.09,141.96) --
	(142.29,141.96) --
	(142.48,141.96) --
	(142.67,141.96) --
	(142.87,141.96) --
	(143.06,141.96) --
	(143.25,141.96) --
	(143.45,141.96) --
	(143.64,141.96) --
	(143.84,141.96) --
	(144.03,141.96) --
	(144.22,141.96) --
	(144.42,141.96) --
	(144.61,141.96) --
	(144.80,141.96) --
	(145.00,141.96) --
	(145.19,141.96) --
	(145.38,141.96) --
	(145.58,141.96) --
	(145.77,141.96);
\end{scope}
\end{tikzpicture}


==> plots/ellipse_func.tex <==
% Created by tikzDevice version 0.12 on 2018-07-13 14:12:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (317.99,245.72);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (196.79,196.52);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.25,245.72) --
	( 60.85,243.05) --
	( 61.53,240.09) --
	( 62.22,237.22) --
	( 62.91,234.45) --
	( 63.59,231.77) --
	( 64.28,229.18) --
	( 64.97,226.66) --
	( 65.65,224.22) --
	( 66.34,221.85) --
	( 67.03,219.55) --
	( 67.71,217.32) --
	( 68.40,215.16) --
	( 69.09,213.05) --
	( 69.77,211.01) --
	( 70.46,209.02) --
	( 71.15,207.08) --
	( 71.83,205.20) --
	( 72.52,203.36) --
	( 73.21,201.57) --
	( 73.89,199.83) --
	( 74.58,198.14) --
	( 75.27,196.48) --
	( 75.95,194.87) --
	( 76.64,193.29) --
	( 77.33,191.76) --
	( 78.01,190.26) --
	( 78.70,188.80) --
	( 79.39,187.37) --
	( 80.07,185.97) --
	( 80.76,184.60) --
	( 81.45,183.27) --
	( 82.13,181.97) --
	( 82.82,180.69) --
	( 83.51,179.44) --
	( 84.19,178.22) --
	( 84.88,177.03) --
	( 85.57,175.86) --
	( 86.25,174.71) --
	( 86.94,173.59) --
	( 87.63,172.49) --
	( 88.32,171.42) --
	( 89.00,170.36) --
	( 89.69,169.33) --
	( 90.38,168.31) --
	( 91.06,167.32) --
	( 91.75,166.35) --
	( 92.44,165.39) --
	( 93.12,164.45) --
	( 93.81,163.53) --
	( 94.50,162.63) --
	( 95.18,161.74) --
	( 95.87,160.87) --
	( 96.56,160.02) --
	( 97.24,159.18) --
	( 97.93,158.35) --
	( 98.62,157.54) --
	( 99.30,156.75) --
	( 99.99,155.97) --
	(100.68,155.20) --
	(101.36,154.44) --
	(102.05,153.70) --
	(102.74,152.97) --
	(103.42,152.25) --
	(104.11,151.54) --
	(104.80,150.85) --
	(105.48,150.16) --
	(106.17,149.49) --
	(106.86,148.83) --
	(107.54,148.18) --
	(108.23,147.53) --
	(108.92,146.90) --
	(109.60,146.28) --
	(110.29,145.67) --
	(110.98,145.07) --
	(111.66,144.47) --
	(112.35,143.89) --
	(113.04,143.31) --
	(113.72,142.74) --
	(114.41,142.18) --
	(115.10,141.63) --
	(115.78,141.09) --
	(116.47,140.55) --
	(117.16,140.02) --
	(117.84,139.50) --
	(118.53,138.99) --
	(119.22,138.48) --
	(119.90,137.98) --
	(120.59,137.49) --
	(121.28,137.01) --
	(121.96,136.53) --
	(122.65,136.05) --
	(123.34,135.59) --
	(124.02,135.13) --
	(124.71,134.67) --
	(125.40,134.22) --
	(126.08,133.78) --
	(126.77,133.35) --
	(127.46,132.91) --
	(128.14,132.49) --
	(128.83,132.07) --
	(129.52,131.65) --
	(130.20,131.24) --
	(130.89,130.84) --
	(131.58,130.44) --
	(132.26,130.05) --
	(132.95,129.66) --
	(133.64,129.27) --
	(134.32,128.89) --
	(135.01,128.51) --
	(135.70,128.14) --
	(136.38,127.78) --
	(137.07,127.41) --
	(137.76,127.06) --
	(138.45,126.70) --
	(139.13,126.35) --
	(139.82,126.00) --
	(140.51,125.66) --
	(141.19,125.32) --
	(141.88,124.99) --
	(142.57,124.66) --
	(143.25,124.33) --
	(143.94,124.01) --
	(144.63,123.69) --
	(145.31,123.37) --
	(146.00,123.06) --
	(146.69,122.75) --
	(147.37,122.44) --
	(148.06,122.14) --
	(148.75,121.84) --
	(149.43,121.55) --
	(150.12,121.25) --
	(150.81,120.96) --
	(151.49,120.68) --
	(152.18,120.39) --
	(152.87,120.11) --
	(153.55,119.83) --
	(154.24,119.56) --
	(154.93,119.28) --
	(155.61,119.01) --
	(156.30,118.75) --
	(156.99,118.48) --
	(157.67,118.22) --
	(158.36,117.96) --
	(159.05,117.71) --
	(159.73,117.45) --
	(160.42,117.20) --
	(161.11,116.95) --
	(161.79,116.71) --
	(162.48,116.46) --
	(163.17,116.22) --
	(163.85,115.98) --
	(164.54,115.74) --
	(165.23,115.51) --
	(165.91,115.27) --
	(166.60,115.04) --
	(167.29,114.82) --
	(167.97,114.59) --
	(168.66,114.36) --
	(169.35,114.14) --
	(170.03,113.92) --
	(170.72,113.70) --
	(171.41,113.49) --
	(172.09,113.27) --
	(172.78,113.06) --
	(173.47,112.85) --
	(174.15,112.64) --
	(174.84,112.44) --
	(175.53,112.23) --
	(176.21,112.03) --
	(176.90,111.83) --
	(177.59,111.63) --
	(178.27,111.43) --
	(178.96,111.23) --
	(179.65,111.04) --
	(180.33,110.85) --
	(181.02,110.66) --
	(181.71,110.47) --
	(182.39,110.28) --
	(183.08,110.09) --
	(183.77,109.91) --
	(184.45,109.73) --
	(185.14,109.54) --
	(185.83,109.36) --
	(186.51,109.19) --
	(187.20,109.01) --
	(187.89,108.83) --
	(188.57,108.66) --
	(189.26,108.49) --
	(189.95,108.32) --
	(190.64,108.15) --
	(191.32,107.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(196.79, 61.20) --
	(196.79,196.52) --
	( 49.20,196.52) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.10, 16.57) {Second diameter };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.33, 16.57) {$\ \ b$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.86, 38.31) {\quad \quad Lower bound for the density };

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.86,214.41) {};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.72,196.52) rectangle (307.48,136.52);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (218.72,172.52) -- (236.72,172.52);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (218.72,160.52) -- (236.72,160.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round] (218.72,148.52) -- (236.72,148.52);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.60,184.52) {Function};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.72,170.05) {Th. 33, case 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.72,158.05) {Th. 33, case 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.72,145.56) {Lem. 19};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (196.79,196.52);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 66.21) -- (196.79, 66.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 87.09) -- (196.79, 87.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,107.98) -- (196.79,107.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.86) -- (196.79,128.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,149.74) -- (196.79,149.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,170.62) -- (196.79,170.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,191.51) -- (196.79,191.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,212.39) -- (196.79,212.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,233.27) -- (196.79,233.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 20.50, 61.20) -- ( 20.50,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.67, 61.20) -- ( 54.67,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.83, 61.20) -- ( 88.83,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.99, 61.20) -- (122.99,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (157.16, 61.20) -- (157.16,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.32, 61.20) -- (191.32,196.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (191.32, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.67, 61.20) -- ( 54.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 61.20) -- ( 88.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.99, 61.20) -- (122.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.16, 61.20) -- (157.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.32, 61.20) -- (191.32, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.67, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.83, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.99, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.16, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.32, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.21) -- ( 49.20,196.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.21) -- ( 43.20, 66.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 87.09) -- ( 43.20, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.98) -- ( 43.20,107.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.86) -- ( 43.20,128.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.74) -- ( 43.20,149.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.62) -- ( 43.20,170.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.51) -- ( 43.20,191.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.21) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,107.98) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,149.74) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,191.51) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (196.79,196.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 60.25,245.72) --
	( 60.85,243.05) --
	( 61.53,240.09) --
	( 62.22,237.22) --
	( 62.91,234.45) --
	( 63.59,231.77) --
	( 64.28,229.18) --
	( 64.97,226.66) --
	( 65.65,224.22) --
	( 66.34,221.85) --
	( 67.03,219.55) --
	( 67.71,217.32) --
	( 68.40,215.16) --
	( 69.09,213.05) --
	( 69.77,211.01) --
	( 70.46,209.02) --
	( 71.15,207.08) --
	( 71.83,205.20) --
	( 72.52,203.36) --
	( 73.21,201.57) --
	( 73.89,199.83) --
	( 74.58,198.14) --
	( 75.27,196.48) --
	( 75.95,194.87) --
	( 76.64,193.29) --
	( 77.33,191.76) --
	( 78.01,190.26) --
	( 78.70,188.80) --
	( 79.39,187.37) --
	( 80.07,185.97) --
	( 80.76,184.60) --
	( 81.45,183.27) --
	( 82.13,181.97) --
	( 82.82,180.69) --
	( 83.51,179.44) --
	( 84.19,178.22) --
	( 84.88,177.03) --
	( 85.57,175.86) --
	( 86.25,174.71) --
	( 86.94,173.59) --
	( 87.63,172.49) --
	( 88.32,171.42) --
	( 89.00,170.36) --
	( 89.69,169.33) --
	( 90.38,168.31) --
	( 91.06,167.32) --
	( 91.75,166.35) --
	( 92.44,165.39) --
	( 93.12,164.45) --
	( 93.81,163.53) --
	( 94.50,162.63) --
	( 95.18,161.74) --
	( 95.87,160.87) --
	( 96.56,160.02) --
	( 97.24,159.18) --
	( 97.93,158.35) --
	( 98.62,157.54) --
	( 99.30,156.75) --
	( 99.99,155.97) --
	(100.68,155.20) --
	(101.36,154.44) --
	(102.05,153.70) --
	(102.74,152.97) --
	(103.42,152.25) --
	(104.11,151.54) --
	(104.80,150.85) --
	(105.48,150.16) --
	(106.17,149.49) --
	(106.86,148.83) --
	(107.54,148.18) --
	(108.23,147.53) --
	(108.92,146.90) --
	(109.60,146.28) --
	(110.29,145.67) --
	(110.98,145.07) --
	(111.66,144.47) --
	(112.35,143.89) --
	(113.04,143.31) --
	(113.72,142.74) --
	(114.41,142.18) --
	(115.10,141.63) --
	(115.78,141.09) --
	(116.47,140.55) --
	(117.16,140.02) --
	(117.84,139.50) --
	(118.53,138.99) --
	(119.22,138.48) --
	(119.90,137.98) --
	(120.59,137.49) --
	(121.28,137.01) --
	(121.96,136.53) --
	(122.65,136.05) --
	(123.34,135.59) --
	(124.02,135.13) --
	(124.71,134.67) --
	(125.40,134.22) --
	(126.08,133.78) --
	(126.77,133.35) --
	(127.46,132.91) --
	(128.14,132.49) --
	(128.83,132.07) --
	(129.52,131.65) --
	(130.20,131.24) --
	(130.89,130.84) --
	(131.58,130.44) --
	(132.26,130.05) --
	(132.95,129.66) --
	(133.64,129.27) --
	(134.32,128.89) --
	(135.01,128.51) --
	(135.70,128.14) --
	(136.38,127.78) --
	(137.07,127.41) --
	(137.76,127.06) --
	(138.45,126.70) --
	(139.13,126.35) --
	(139.82,126.00) --
	(140.51,125.66) --
	(141.19,125.32) --
	(141.88,124.99) --
	(142.57,124.66) --
	(143.25,124.33) --
	(143.94,124.01) --
	(144.63,123.69) --
	(145.31,123.37) --
	(146.00,123.06) --
	(146.69,122.75) --
	(147.37,122.44) --
	(148.06,122.14) --
	(148.75,121.84) --
	(149.43,121.55) --
	(150.12,121.25) --
	(150.81,120.96) --
	(151.49,120.68) --
	(152.18,120.39) --
	(152.87,120.11) --
	(153.55,119.83) --
	(154.24,119.56) --
	(154.93,119.28) --
	(155.61,119.01) --
	(156.30,118.75) --
	(156.99,118.48) --
	(157.67,118.22) --
	(158.36,117.96) --
	(159.05,117.71) --
	(159.73,117.45) --
	(160.42,117.20) --
	(161.11,116.95) --
	(161.79,116.71) --
	(162.48,116.46) --
	(163.17,116.22) --
	(163.85,115.98) --
	(164.54,115.74) --
	(165.23,115.51) --
	(165.91,115.27) --
	(166.60,115.04) --
	(167.29,114.82) --
	(167.97,114.59) --
	(168.66,114.36) --
	(169.35,114.14) --
	(170.03,113.92) --
	(170.72,113.70) --
	(171.41,113.49) --
	(172.09,113.27) --
	(172.78,113.06) --
	(173.47,112.85) --
	(174.15,112.64) --
	(174.84,112.44) --
	(175.53,112.23) --
	(176.21,112.03) --
	(176.90,111.83) --
	(177.59,111.63) --
	(178.27,111.43) --
	(178.96,111.23) --
	(179.65,111.04) --
	(180.33,110.85) --
	(181.02,110.66) --
	(181.71,110.47) --
	(182.39,110.28) --
	(183.08,110.09) --
	(183.77,109.91) --
	(184.45,109.73) --
	(185.14,109.54) --
	(185.83,109.36) --
	(186.51,109.19) --
	(187.20,109.01) --
	(187.89,108.83) --
	(188.57,108.66) --
	(189.26,108.49) --
	(189.95,108.32) --
	(190.64,108.15) --
	(191.32,107.98);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 54.67, 93.78) --
	( 54.85, 94.01) --
	( 55.04, 94.24) --
	( 55.23, 94.47) --
	( 55.42, 94.70) --
	( 55.61, 94.92) --
	( 55.79, 95.14) --
	( 55.98, 95.36) --
	( 56.17, 95.58) --
	( 56.36, 95.79) --
	( 56.54, 96.00) --
	( 56.73, 96.21) --
	( 56.92, 96.42) --
	( 57.11, 96.63) --
	( 57.30, 96.83) --
	( 57.48, 97.03) --
	( 57.67, 97.23) --
	( 57.86, 97.43) --
	( 58.05, 97.62) --
	( 58.23, 97.82) --
	( 58.42, 98.01) --
	( 58.61, 98.20) --
	( 58.80, 98.39) --
	( 58.99, 98.57) --
	( 59.17, 98.76) --
	( 59.36, 98.94) --
	( 59.55, 99.12) --
	( 59.74, 99.30) --
	( 59.93, 99.47) --
	( 60.11, 99.65) --
	( 60.30, 99.82) --
	( 60.49,100.00) --
	( 60.68,100.17) --
	( 60.86,100.34) --
	( 61.05,100.50) --
	( 61.24,100.67) --
	( 61.43,100.83) --
	( 61.62,101.00) --
	( 61.80,101.16) --
	( 61.99,101.32) --
	( 62.18,101.48) --
	( 62.37,101.63) --
	( 62.55,101.79) --
	( 62.74,101.94) --
	( 62.93,102.10) --
	( 63.12,102.25) --
	( 63.31,102.40) --
	( 63.49,102.55) --
	( 63.68,102.69) --
	( 63.87,102.84) --
	( 64.06,102.99) --
	( 64.24,103.13) --
	( 64.43,103.27) --
	( 64.62,103.41) --
	( 64.81,103.55) --
	( 65.00,103.69) --
	( 65.18,103.83) --
	( 65.37,103.97) --
	( 65.56,104.10) --
	( 65.75,104.24) --
	( 65.94,104.37) --
	( 66.12,104.50) --
	( 66.31,104.63) --
	( 66.50,104.76) --
	( 66.69,104.89) --
	( 66.87,105.02) --
	( 67.06,105.15) --
	( 67.25,105.27) --
	( 67.44,105.40) --
	( 67.63,105.52) --
	( 67.81,105.65) --
	( 68.00,105.77) --
	( 68.19,105.89) --
	( 68.38,106.01) --
	( 68.56,106.13) --
	( 68.75,106.25) --
	( 68.94,106.36) --
	( 69.13,106.48) --
	( 69.32,106.60) --
	( 69.50,106.71) --
	( 69.69,106.82) --
	( 69.88,106.94) --
	( 70.07,107.05) --
	( 70.25,107.16) --
	( 70.44,107.27) --
	( 70.63,107.38) --
	( 70.82,107.49) --
	( 71.01,107.60) --
	( 71.19,107.70) --
	( 71.38,107.81) --
	( 71.57,107.91) --
	( 71.76,108.02) --
	( 71.95,108.12) --
	( 72.13,108.23) --
	( 72.32,108.33) --
	( 72.51,108.43) --
	( 72.70,108.53) --
	( 72.88,108.63) --
	( 73.07,108.73) --
	( 73.26,108.83) --
	( 73.45,108.93) --
	( 73.64,109.03) --
	( 73.82,109.12) --
	( 74.01,109.22) --
	( 74.20,109.31) --
	( 74.39,109.41) --
	( 74.57,109.50) --
	( 74.76,109.60) --
	( 74.95,109.69) --
	( 75.14,109.78) --
	( 75.33,109.87) --
	( 75.51,109.96) --
	( 75.70,110.05) --
	( 75.89,110.14) --
	( 76.08,110.23) --
	( 76.27,110.32) --
	( 76.45,110.41) --
	( 76.64,110.50) --
	( 76.83,110.58) --
	( 77.02,110.67) --
	( 77.20,110.75) --
	( 77.39,110.84) --
	( 77.58,110.92) --
	( 77.77,111.01) --
	( 77.96,111.09) --
	( 78.14,111.17) --
	( 78.33,111.25) --
	( 78.52,111.34) --
	( 78.71,111.42) --
	( 78.89,111.50) --
	( 79.08,111.58) --
	( 79.27,111.66) --
	( 79.46,111.74) --
	( 79.65,111.82) --
	( 79.83,111.89) --
	( 80.02,111.97) --
	( 80.21,112.05) --
	( 80.40,112.13) --
	( 80.58,112.20) --
	( 80.77,112.28) --
	( 80.96,112.35) --
	( 81.15,112.43) --
	( 81.34,112.50) --
	( 81.52,112.57) --
	( 81.71,112.65) --
	( 81.90,112.72) --
	( 82.09,112.79) --
	( 82.28,112.87) --
	( 82.46,112.94) --
	( 82.65,113.01) --
	( 82.84,113.08) --
	( 83.03,113.15) --
	( 83.21,113.22) --
	( 83.40,113.29) --
	( 83.59,113.36) --
	( 83.78,113.43) --
	( 83.97,113.49) --
	( 84.15,113.56) --
	( 84.34,113.63) --
	( 84.53,113.70) --
	( 84.72,113.76) --
	( 84.90,113.83) --
	( 85.09,113.90) --
	( 85.28,113.96) --
	( 85.47,114.03) --
	( 85.66,114.09) --
	( 85.84,114.16) --
	( 86.03,114.22) --
	( 86.22,114.28) --
	( 86.41,114.35) --
	( 86.59,114.41) --
	( 86.78,114.47) --
	( 86.97,114.53) --
	( 87.16,114.60) --
	( 87.35,114.66) --
	( 87.53,114.72) --
	( 87.72,114.78) --
	( 87.91,114.84) --
	( 88.10,114.90) --
	( 88.29,114.96) --
	( 88.47,115.02) --
	( 88.66,115.08) --
	( 88.85,115.14) --
	( 89.04,115.20) --
	( 89.22,115.25) --
	( 89.41,115.31) --
	( 89.60,115.37) --
	( 89.79,115.43) --
	( 89.98,115.48) --
	( 90.16,115.54) --
	( 90.35,115.60) --
	( 90.54,115.65) --
	( 90.73,115.71) --
	( 90.91,115.76) --
	( 91.10,115.82) --
	( 91.29,115.87) --
	( 91.48,115.93) --
	( 91.67,115.98) --
	( 91.85,116.04) --
	( 92.04,116.09);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.04,116.09) --
	( 92.54,116.23) --
	( 93.04,116.37) --
	( 93.54,116.51) --
	( 94.04,116.64) --
	( 94.54,116.78) --
	( 95.03,116.91) --
	( 95.53,117.04) --
	( 96.03,117.17) --
	( 96.53,117.29) --
	( 97.03,117.42) --
	( 97.53,117.54) --
	( 98.03,117.67) --
	( 98.53,117.79) --
	( 99.03,117.90) --
	( 99.52,118.02) --
	(100.02,118.14) --
	(100.52,118.25) --
	(101.02,118.36) --
	(101.52,118.48) --
	(102.02,118.59) --
	(102.52,118.70) --
	(103.02,118.80) --
	(103.52,118.91) --
	(104.02,119.01) --
	(104.51,119.12) --
	(105.01,119.22) --
	(105.51,119.32) --
	(106.01,119.42) --
	(106.51,119.52) --
	(107.01,119.62) --
	(107.51,119.72) --
	(108.01,119.81) --
	(108.51,119.91) --
	(109.00,120.00) --
	(109.50,120.09) --
	(110.00,120.18) --
	(110.50,120.27) --
	(111.00,120.36) --
	(111.50,120.45) --
	(112.00,120.54) --
	(112.50,120.63) --
	(113.00,120.71) --
	(113.49,120.80) --
	(113.99,120.88) --
	(114.49,120.96) --
	(114.99,121.04) --
	(115.49,121.12) --
	(115.99,121.21) --
	(116.49,121.28) --
	(116.99,121.36) --
	(117.49,121.44) --
	(117.98,121.52) --
	(118.48,121.59) --
	(118.98,121.67) --
	(119.48,121.74) --
	(119.98,121.82) --
	(120.48,121.89) --
	(120.98,121.96) --
	(121.48,122.04) --
	(121.98,122.11) --
	(122.47,122.18) --
	(122.97,122.25) --
	(123.47,122.32) --
	(123.97,122.38) --
	(124.47,122.45) --
	(124.97,122.52) --
	(125.47,122.59) --
	(125.97,122.65) --
	(126.47,122.72) --
	(126.96,122.78) --
	(127.46,122.84) --
	(127.96,122.91) --
	(128.46,122.97) --
	(128.96,123.03) --
	(129.46,123.09) --
	(129.96,123.16) --
	(130.46,123.22) --
	(130.96,123.28) --
	(131.45,123.34) --
	(131.95,123.39) --
	(132.45,123.45) --
	(132.95,123.51) --
	(133.45,123.57) --
	(133.95,123.62) --
	(134.45,123.68) --
	(134.95,123.74) --
	(135.45,123.79) --
	(135.94,123.85) --
	(136.44,123.90) --
	(136.94,123.95) --
	(137.44,124.01) --
	(137.94,124.06) --
	(138.44,124.11) --
	(138.94,124.17) --
	(139.44,124.22) --
	(139.94,124.27) --
	(140.43,124.32) --
	(140.93,124.37) --
	(141.43,124.42) --
	(141.93,124.47) --
	(142.43,124.52) --
	(142.93,124.57) --
	(143.43,124.62) --
	(143.93,124.66) --
	(144.43,124.71) --
	(144.92,124.76) --
	(145.42,124.81) --
	(145.92,124.85) --
	(146.42,124.90) --
	(146.92,124.94) --
	(147.42,124.99) --
	(147.92,125.03) --
	(148.42,125.08) --
	(148.92,125.12) --
	(149.41,125.17) --
	(149.91,125.21) --
	(150.41,125.25) --
	(150.91,125.30) --
	(151.41,125.34) --
	(151.91,125.38) --
	(152.41,125.42) --
	(152.91,125.47) --
	(153.41,125.51) --
	(153.90,125.55) --
	(154.40,125.59) --
	(154.90,125.63) --
	(155.40,125.67) --
	(155.90,125.71) --
	(156.40,125.75) --
	(156.90,125.79) --
	(157.40,125.83) --
	(157.90,125.87) --
	(158.39,125.90) --
	(158.89,125.94) --
	(159.39,125.98) --
	(159.89,126.02) --
	(160.39,126.06) --
	(160.89,126.09) --
	(161.39,126.13) --
	(161.89,126.17) --
	(162.39,126.20) --
	(162.88,126.24) --
	(163.38,126.27) --
	(163.88,126.31) --
	(164.38,126.34) --
	(164.88,126.38) --
	(165.38,126.41) --
	(165.88,126.45) --
	(166.38,126.48) --
	(166.88,126.52) --
	(167.37,126.55) --
	(167.87,126.59) --
	(168.37,126.62) --
	(168.87,126.65) --
	(169.37,126.68) --
	(169.87,126.72) --
	(170.37,126.75) --
	(170.87,126.78) --
	(171.37,126.81) --
	(171.86,126.85) --
	(172.36,126.88) --
	(172.86,126.91) --
	(173.36,126.94) --
	(173.86,126.97) --
	(174.36,127.00) --
	(174.86,127.03) --
	(175.36,127.06) --
	(175.86,127.09) --
	(176.35,127.12) --
	(176.85,127.15) --
	(177.35,127.18) --
	(177.85,127.21) --
	(178.35,127.24) --
	(178.85,127.27) --
	(179.35,127.30) --
	(179.85,127.33) --
	(180.35,127.36) --
	(180.84,127.39) --
	(181.34,127.41) --
	(181.84,127.44) --
	(182.34,127.47) --
	(182.84,127.50) --
	(183.34,127.53) --
	(183.84,127.55) --
	(184.34,127.58) --
	(184.84,127.61) --
	(185.34,127.63) --
	(185.83,127.66) --
	(186.33,127.69) --
	(186.83,127.71) --
	(187.33,127.74) --
	(187.83,127.77) --
	(188.33,127.79) --
	(188.83,127.82) --
	(189.33,127.84) --
	(189.83,127.87) --
	(190.32,127.89) --
	(190.82,127.92) --
	(191.32,127.94);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.67,170.62) --
	( 54.85,170.05) --
	( 55.04,169.49) --
	( 55.23,168.93) --
	( 55.42,168.38) --
	( 55.61,167.83) --
	( 55.79,167.29) --
	( 55.98,166.75) --
	( 56.17,166.23) --
	( 56.36,165.70) --
	( 56.54,165.18) --
	( 56.73,164.67) --
	( 56.92,164.16) --
	( 57.11,163.66) --
	( 57.30,163.16) --
	( 57.48,162.67) --
	( 57.67,162.18) --
	( 57.86,161.70) --
	( 58.05,161.22) --
	( 58.23,160.75) --
	( 58.42,160.28) --
	( 58.61,159.82) --
	( 58.80,159.36) --
	( 58.99,158.90) --
	( 59.17,158.45) --
	( 59.36,158.01) --
	( 59.55,157.57) --
	( 59.74,157.13) --
	( 59.93,156.70) --
	( 60.11,156.27) --
	( 60.30,155.84) --
	( 60.49,155.42) --
	( 60.68,155.00) --
	( 60.86,154.59) --
	( 61.05,154.18) --
	( 61.24,153.78) --
	( 61.43,153.37) --
	( 61.62,152.98) --
	( 61.80,152.58) --
	( 61.99,152.19) --
	( 62.18,151.80) --
	( 62.37,151.42) --
	( 62.55,151.04) --
	( 62.74,150.66) --
	( 62.93,150.29) --
	( 63.12,149.92) --
	( 63.31,149.55) --
	( 63.49,149.19) --
	( 63.68,148.82) --
	( 63.87,148.47) --
	( 64.06,148.11) --
	( 64.24,147.76) --
	( 64.43,147.41) --
	( 64.62,147.07) --
	( 64.81,146.72) --
	( 65.00,146.38) --
	( 65.18,146.05) --
	( 65.37,145.71) --
	( 65.56,145.38) --
	( 65.75,145.05) --
	( 65.94,144.73) --
	( 66.12,144.40) --
	( 66.31,144.08) --
	( 66.50,143.76) --
	( 66.69,143.45) --
	( 66.87,143.14) --
	( 67.06,142.83) --
	( 67.25,142.52) --
	( 67.44,142.21) --
	( 67.63,141.91) --
	( 67.81,141.61) --
	( 68.00,141.31) --
	( 68.19,141.02) --
	( 68.38,140.72) --
	( 68.56,140.43) --
	( 68.75,140.14) --
	( 68.94,139.86) --
	( 69.13,139.57) --
	( 69.32,139.29) --
	( 69.50,139.01) --
	( 69.69,138.73) --
	( 69.88,138.45) --
	( 70.07,138.18) --
	( 70.25,137.91) --
	( 70.44,137.64) --
	( 70.63,137.37) --
	( 70.82,137.11) --
	( 71.01,136.84) --
	( 71.19,136.58) --
	( 71.38,136.32) --
	( 71.57,136.06) --
	( 71.76,135.81) --
	( 71.95,135.55) --
	( 72.13,135.30) --
	( 72.32,135.05) --
	( 72.51,134.80) --
	( 72.70,134.56) --
	( 72.88,134.31) --
	( 73.07,134.07) --
	( 73.26,133.83) --
	( 73.45,133.59) --
	( 73.64,133.35) --
	( 73.82,133.11) --
	( 74.01,132.88) --
	( 74.20,132.64) --
	( 74.39,132.41) --
	( 74.57,132.18) --
	( 74.76,131.95) --
	( 74.95,131.73) --
	( 75.14,131.50) --
	( 75.33,131.28) --
	( 75.51,131.06) --
	( 75.70,130.83) --
	( 75.89,130.62) --
	( 76.08,130.40) --
	( 76.27,130.18) --
	( 76.45,129.97) --
	( 76.64,129.75) --
	( 76.83,129.54) --
	( 77.02,129.33) --
	( 77.20,129.12) --
	( 77.39,128.91) --
	( 77.58,128.71) --
	( 77.77,128.50) --
	( 77.96,128.30) --
	( 78.14,128.10) --
	( 78.33,127.90) --
	( 78.52,127.70) --
	( 78.71,127.50) --
	( 78.89,127.30) --
	( 79.08,127.11) --
	( 79.27,126.91) --
	( 79.46,126.72) --
	( 79.65,126.52) --
	( 79.83,126.33) --
	( 80.02,126.14) --
	( 80.21,125.96) --
	( 80.40,125.77) --
	( 80.58,125.58) --
	( 80.77,125.40) --
	( 80.96,125.21) --
	( 81.15,125.03) --
	( 81.34,124.85) --
	( 81.52,124.67) --
	( 81.71,124.49) --
	( 81.90,124.31) --
	( 82.09,124.13) --
	( 82.28,123.96) --
	( 82.46,123.78) --
	( 82.65,123.61) --
	( 82.84,123.44) --
	( 83.03,123.26) --
	( 83.21,123.09) --
	( 83.40,122.92) --
	( 83.59,122.75) --
	( 83.78,122.59) --
	( 83.97,122.42) --
	( 84.15,122.25) --
	( 84.34,122.09) --
	( 84.53,121.92) --
	( 84.72,121.76) --
	( 84.90,121.60) --
	( 85.09,121.44) --
	( 85.28,121.28) --
	( 85.47,121.12) --
	( 85.66,120.96) --
	( 85.84,120.80) --
	( 86.03,120.65) --
	( 86.22,120.49) --
	( 86.41,120.34) --
	( 86.59,120.18) --
	( 86.78,120.03) --
	( 86.97,119.88) --
	( 87.16,119.73) --
	( 87.35,119.58) --
	( 87.53,119.43) --
	( 87.72,119.28) --
	( 87.91,119.13) --
	( 88.10,118.98) --
	( 88.29,118.84) --
	( 88.47,118.69) --
	( 88.66,118.55) --
	( 88.85,118.40) --
	( 89.04,118.26) --
	( 89.22,118.12) --
	( 89.41,117.98) --
	( 89.60,117.84) --
	( 89.79,117.70) --
	( 89.98,117.56) --
	( 90.16,117.42) --
	( 90.35,117.28) --
	( 90.54,117.14) --
	( 90.73,117.01) --
	( 90.91,116.87) --
	( 91.10,116.74) --
	( 91.29,116.60) --
	( 91.48,116.47) --
	( 91.67,116.34) --
	( 91.85,116.21) --
	( 92.04,116.07);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 92.04,116.07) --
	( 92.54,115.73) --
	( 93.04,115.39) --
	( 93.54,115.05) --
	( 94.04,114.72) --
	( 94.54,114.39) --
	( 95.03,114.07) --
	( 95.53,113.75) --
	( 96.03,113.44) --
	( 96.53,113.13) --
	( 97.03,112.82) --
	( 97.53,112.52) --
	( 98.03,112.22) --
	( 98.53,111.93) --
	( 99.03,111.64) --
	( 99.52,111.35) --
	(100.02,111.07) --
	(100.52,110.79) --
	(101.02,110.51) --
	(101.52,110.24) --
	(102.02,109.97) --
	(102.52,109.70) --
	(103.02,109.44) --
	(103.52,109.18) --
	(104.02,108.93) --
	(104.51,108.67) --
	(105.01,108.42) --
	(105.51,108.17) --
	(106.01,107.93) --
	(106.51,107.69) --
	(107.01,107.45) --
	(107.51,107.21) --
	(108.01,106.98) --
	(108.51,106.75) --
	(109.00,106.52) --
	(109.50,106.29) --
	(110.00,106.07) --
	(110.50,105.85) --
	(111.00,105.63) --
	(111.50,105.41) --
	(112.00,105.20) --
	(112.50,104.99) --
	(113.00,104.78) --
	(113.49,104.57) --
	(113.99,104.37) --
	(114.49,104.16) --
	(114.99,103.96) --
	(115.49,103.77) --
	(115.99,103.57) --
	(116.49,103.38) --
	(116.99,103.18) --
	(117.49,102.99) --
	(117.98,102.80) --
	(118.48,102.62) --
	(118.98,102.43) --
	(119.48,102.25) --
	(119.98,102.07) --
	(120.48,101.89) --
	(120.98,101.71) --
	(121.48,101.54) --
	(121.98,101.37) --
	(122.47,101.19) --
	(122.97,101.02) --
	(123.47,100.85) --
	(123.97,100.69) --
	(124.47,100.52) --
	(124.97,100.36) --
	(125.47,100.20) --
	(125.97,100.03) --
	(126.47, 99.88) --
	(126.96, 99.72) --
	(127.46, 99.56) --
	(127.96, 99.41) --
	(128.46, 99.25) --
	(128.96, 99.10) --
	(129.46, 98.95) --
	(129.96, 98.80) --
	(130.46, 98.65) --
	(130.96, 98.51) --
	(131.45, 98.36) --
	(131.95, 98.22) --
	(132.45, 98.08) --
	(132.95, 97.93) --
	(133.45, 97.79) --
	(133.95, 97.65) --
	(134.45, 97.52) --
	(134.95, 97.38) --
	(135.45, 97.25) --
	(135.94, 97.11) --
	(136.44, 96.98) --
	(136.94, 96.85) --
	(137.44, 96.72) --
	(137.94, 96.59) --
	(138.44, 96.46) --
	(138.94, 96.33) --
	(139.44, 96.20) --
	(139.94, 96.08) --
	(140.43, 95.95) --
	(140.93, 95.83) --
	(141.43, 95.71) --
	(141.93, 95.59) --
	(142.43, 95.47) --
	(142.93, 95.35) --
	(143.43, 95.23) --
	(143.93, 95.11) --
	(144.43, 95.00) --
	(144.92, 94.88) --
	(145.42, 94.77) --
	(145.92, 94.65) --
	(146.42, 94.54) --
	(146.92, 94.43) --
	(147.42, 94.32) --
	(147.92, 94.21) --
	(148.42, 94.10) --
	(148.92, 93.99) --
	(149.41, 93.88) --
	(149.91, 93.78) --
	(150.41, 93.67) --
	(150.91, 93.57) --
	(151.41, 93.46) --
	(151.91, 93.36) --
	(152.41, 93.25) --
	(152.91, 93.15) --
	(153.41, 93.05) --
	(153.90, 92.95) --
	(154.40, 92.85) --
	(154.90, 92.75) --
	(155.40, 92.65) --
	(155.90, 92.56) --
	(156.40, 92.46) --
	(156.90, 92.36) --
	(157.40, 92.27) --
	(157.90, 92.17) --
	(158.39, 92.08) --
	(158.89, 91.99) --
	(159.39, 91.89) --
	(159.89, 91.80) --
	(160.39, 91.71) --
	(160.89, 91.62) --
	(161.39, 91.53) --
	(161.89, 91.44) --
	(162.39, 91.35) --
	(162.88, 91.26) --
	(163.38, 91.18) --
	(163.88, 91.09) --
	(164.38, 91.00) --
	(164.88, 90.92) --
	(165.38, 90.83) --
	(165.88, 90.75) --
	(166.38, 90.67) --
	(166.88, 90.58) --
	(167.37, 90.50) --
	(167.87, 90.42) --
	(168.37, 90.34) --
	(168.87, 90.25) --
	(169.37, 90.17) --
	(169.87, 90.09) --
	(170.37, 90.01) --
	(170.87, 89.93) --
	(171.37, 89.86) --
	(171.86, 89.78) --
	(172.36, 89.70) --
	(172.86, 89.62) --
	(173.36, 89.55) --
	(173.86, 89.47) --
	(174.36, 89.40) --
	(174.86, 89.32) --
	(175.36, 89.25) --
	(175.86, 89.17) --
	(176.35, 89.10) --
	(176.85, 89.03) --
	(177.35, 88.95) --
	(177.85, 88.88) --
	(178.35, 88.81) --
	(178.85, 88.74) --
	(179.35, 88.67) --
	(179.85, 88.60) --
	(180.35, 88.53) --
	(180.84, 88.46) --
	(181.34, 88.39) --
	(181.84, 88.32) --
	(182.34, 88.25) --
	(182.84, 88.19) --
	(183.34, 88.12) --
	(183.84, 88.05) --
	(184.34, 87.98) --
	(184.84, 87.92) --
	(185.34, 87.85) --
	(185.83, 87.79) --
	(186.33, 87.72) --
	(186.83, 87.66) --
	(187.33, 87.59) --
	(187.83, 87.53) --
	(188.33, 87.47) --
	(188.83, 87.40) --
	(189.33, 87.34) --
	(189.83, 87.28) --
	(190.32, 87.22) --
	(190.82, 87.16) --
	(191.32, 87.09);
\end{scope}
\end{tikzpicture}


==> plots/rectangle_func.tex <==
% Created by tikzDevice version 0.12 on 2018-07-13 14:08:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (317.99,245.72);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (196.79,196.52);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.67, 98.81) --
	( 55.35, 99.78) --
	( 56.04,100.72) --
	( 56.73,101.62) --
	( 57.41,102.49) --
	( 58.10,103.32) --
	( 58.79,104.13) --
	( 59.47,104.90) --
	( 60.16,105.65) --
	( 60.85,106.38) --
	( 61.53,107.08) --
	( 62.22,107.76) --
	( 62.91,108.41) --
	( 63.59,109.04) --
	( 64.28,109.66) --
	( 64.97,110.25) --
	( 65.65,110.83) --
	( 66.34,111.39) --
	( 67.03,111.94) --
	( 67.71,112.46) --
	( 68.40,112.98) --
	( 69.09,113.47) --
	( 69.77,113.96) --
	( 70.46,114.43) --
	( 71.15,114.89) --
	( 71.83,115.33) --
	( 72.52,115.77) --
	( 73.21,116.19) --
	( 73.89,116.60) --
	( 74.58,117.00) --
	( 75.27,117.39) --
	( 75.95,117.78) --
	( 76.64,118.15) --
	( 77.33,118.51) --
	( 78.01,118.87) --
	( 78.70,119.21) --
	( 79.39,119.55) --
	( 80.07,119.88) --
	( 80.76,120.20) --
	( 81.45,120.52) --
	( 82.13,120.83) --
	( 82.82,121.13) --
	( 83.51,121.43) --
	( 84.19,121.71) --
	( 84.88,122.00) --
	( 85.57,122.27) --
	( 86.25,122.55) --
	( 86.94,122.81) --
	( 87.63,123.07) --
	( 88.32,123.33) --
	( 89.00,123.57) --
	( 89.69,123.82) --
	( 90.38,124.06) --
	( 91.06,124.29) --
	( 91.75,124.52) --
	( 92.44,124.75) --
	( 93.12,124.97) --
	( 93.81,125.19) --
	( 94.50,125.40) --
	( 95.18,125.61) --
	( 95.87,125.82) --
	( 96.56,126.02) --
	( 97.24,126.22) --
	( 97.93,126.42) --
	( 98.62,126.61) --
	( 99.30,126.80) --
	( 99.99,126.98) --
	(100.68,127.16) --
	(101.36,127.34) --
	(102.05,127.52) --
	(102.74,127.69) --
	(103.42,127.86) --
	(104.11,128.03) --
	(104.80,128.19) --
	(105.48,128.35) --
	(106.17,128.51) --
	(106.86,128.67) --
	(107.54,128.82) --
	(108.23,128.98) --
	(108.92,129.13) --
	(109.60,129.27) --
	(110.29,129.42) --
	(110.98,129.56) --
	(111.66,129.70) --
	(112.35,129.84) --
	(113.04,129.98) --
	(113.72,130.11) --
	(114.41,130.24) --
	(115.10,130.37) --
	(115.78,130.50) --
	(116.47,130.63) --
	(117.16,130.75) --
	(117.84,130.88) --
	(118.53,131.00) --
	(119.22,131.12) --
	(119.90,131.24) --
	(120.59,131.35) --
	(121.28,131.47) --
	(121.96,131.58) --
	(122.65,131.69) --
	(123.34,131.80) --
	(124.02,131.91) --
	(124.71,132.02) --
	(125.40,132.12) --
	(126.08,132.23) --
	(126.77,132.33) --
	(127.46,132.43) --
	(128.14,132.54) --
	(128.83,132.63) --
	(129.52,132.73) --
	(130.20,132.83) --
	(130.89,132.93) --
	(131.58,133.02) --
	(132.26,133.11) --
	(132.95,133.21) --
	(133.64,133.30) --
	(134.32,133.39) --
	(135.01,133.48) --
	(135.70,133.56) --
	(136.38,133.65) --
	(137.07,133.74) --
	(137.76,133.82) --
	(138.45,133.91) --
	(139.13,133.99) --
	(139.82,134.07) --
	(140.51,134.15) --
	(141.19,134.23) --
	(141.88,134.31) --
	(142.57,134.39) --
	(143.25,134.47) --
	(143.94,134.54) --
	(144.63,134.62) --
	(145.31,134.69) --
	(146.00,134.77) --
	(146.69,134.84) --
	(147.37,134.91) --
	(148.06,134.98) --
	(148.75,135.05) --
	(149.43,135.12) --
	(150.12,135.19) --
	(150.81,135.26) --
	(151.49,135.33) --
	(152.18,135.40) --
	(152.87,135.46) --
	(153.55,135.53) --
	(154.24,135.60) --
	(154.93,135.66) --
	(155.61,135.72) --
	(156.30,135.79) --
	(156.99,135.85) --
	(157.67,135.91) --
	(158.36,135.97) --
	(159.05,136.03) --
	(159.73,136.09) --
	(160.42,136.15) --
	(161.11,136.21) --
	(161.79,136.27) --
	(162.48,136.33) --
	(163.17,136.39) --
	(163.85,136.44) --
	(164.54,136.50) --
	(165.23,136.55) --
	(165.91,136.61) --
	(166.60,136.66) --
	(167.29,136.72) --
	(167.97,136.77) --
	(168.66,136.82) --
	(169.35,136.88) --
	(170.03,136.93) --
	(170.72,136.98) --
	(171.41,137.03) --
	(172.09,137.08) --
	(172.78,137.13) --
	(173.47,137.18) --
	(174.15,137.23) --
	(174.84,137.28) --
	(175.53,137.33) --
	(176.21,137.38) --
	(176.90,137.42) --
	(177.59,137.47) --
	(178.27,137.52) --
	(178.96,137.56) --
	(179.65,137.61) --
	(180.33,137.66) --
	(181.02,137.70) --
	(181.71,137.75) --
	(182.39,137.79) --
	(183.08,137.83) --
	(183.77,137.88) --
	(184.45,137.92) --
	(185.14,137.96) --
	(185.83,138.01) --
	(186.51,138.05) --
	(187.20,138.09) --
	(187.89,138.13) --
	(188.57,138.17) --
	(189.26,138.21) --
	(189.95,138.26) --
	(190.64,138.30) --
	(191.32,138.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(196.79, 61.20) --
	(196.79,196.52) --
	( 49.20,196.52) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.49, 17.54) {Rectangle length };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.94, 17.54) {$\ \ b$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.86, 66.80) {Lower bound for the density};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.47,196.52) rectangle (307.48,136.52);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (212.47,172.52) -- (230.47,172.52);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (212.47,160.52) -- (230.47,160.52);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (212.47,148.52) -- (230.47,148.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.47,184.52) {Function};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.47,170.05) {Lem. 2, case 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.47,158.05) {Th. 29, case 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.47,146.05) {Th. 29, case 2};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (196.79,196.52);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 66.21) -- (196.79, 66.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 87.09) -- (196.79, 87.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,107.98) -- (196.79,107.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.86) -- (196.79,128.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,149.74) -- (196.79,149.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,170.62) -- (196.79,170.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,191.51) -- (196.79,191.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,212.39) -- (196.79,212.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,233.27) -- (196.79,233.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 20.50, 61.20) -- ( 20.50,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.67, 61.20) -- ( 54.67,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.83, 61.20) -- ( 88.83,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.99, 61.20) -- (122.99,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (157.16, 61.20) -- (157.16,196.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.32, 61.20) -- (191.32,196.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (317.99,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (191.32, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.67, 61.20) -- ( 54.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 61.20) -- ( 88.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.99, 61.20) -- (122.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.16, 61.20) -- (157.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.32, 61.20) -- (191.32, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.67, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.83, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.99, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.16, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.32, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.21) -- ( 49.20,196.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.21) -- ( 43.20, 66.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 87.09) -- ( 43.20, 87.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.98) -- ( 43.20,107.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.86) -- ( 43.20,128.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.74) -- ( 43.20,149.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.62) -- ( 43.20,170.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.51) -- ( 43.20,191.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.21) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,107.98) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,149.74) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,191.51) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (196.79,196.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 54.67, 98.81) --
	( 54.94, 99.20) --
	( 55.22, 99.59) --
	( 55.49, 99.97) --
	( 55.77,100.35) --
	( 56.04,100.72) --
	( 56.32,101.09) --
	( 56.59,101.45) --
	( 56.87,101.80) --
	( 57.14,102.15) --
	( 57.42,102.49) --
	( 57.69,102.83) --
	( 57.97,103.16) --
	( 58.24,103.49) --
	( 58.52,103.82) --
	( 58.79,104.14) --
	( 59.07,104.45) --
	( 59.34,104.76) --
	( 59.62,105.07) --
	( 59.90,105.37) --
	( 60.17,105.66) --
	( 60.45,105.96) --
	( 60.72,106.25) --
	( 61.00,106.53) --
	( 61.27,106.81) --
	( 61.55,107.09) --
	( 61.82,107.36) --
	( 62.10,107.64) --
	( 62.37,107.90) --
	( 62.65,108.16) --
	( 62.92,108.42) --
	( 63.20,108.68) --
	( 63.47,108.93) --
	( 63.75,109.18) --
	( 64.02,109.43) --
	( 64.30,109.68) --
	( 64.57,109.92) --
	( 64.85,110.15) --
	( 65.12,110.39) --
	( 65.40,110.62) --
	( 65.67,110.85) --
	( 65.95,111.08) --
	( 66.22,111.30) --
	( 66.50,111.52) --
	( 66.78,111.74) --
	( 67.05,111.95) --
	( 67.33,112.17) --
	( 67.60,112.38) --
	( 67.88,112.59) --
	( 68.15,112.79) --
	( 68.43,112.99) --
	( 68.70,113.20) --
	( 68.98,113.39) --
	( 69.25,113.59) --
	( 69.53,113.79) --
	( 69.80,113.98) --
	( 70.08,114.17) --
	( 70.35,114.36) --
	( 70.63,114.54) --
	( 70.90,114.73) --
	( 71.18,114.91) --
	( 71.45,115.09) --
	( 71.73,115.27) --
	( 72.00,115.44) --
	( 72.28,115.62) --
	( 72.55,115.79) --
	( 72.83,115.96) --
	( 73.10,116.13) --
	( 73.38,116.29) --
	( 73.65,116.46) --
	( 73.93,116.62) --
	( 74.21,116.79) --
	( 74.48,116.95) --
	( 74.76,117.10) --
	( 75.03,117.26) --
	( 75.31,117.42) --
	( 75.58,117.57) --
	( 75.86,117.72) --
	( 76.13,117.87) --
	( 76.41,118.02) --
	( 76.68,118.17) --
	( 76.96,118.32) --
	( 77.23,118.46) --
	( 77.51,118.61) --
	( 77.78,118.75) --
	( 78.06,118.89) --
	( 78.33,119.03) --
	( 78.61,119.17) --
	( 78.88,119.30) --
	( 79.16,119.44) --
	( 79.43,119.57) --
	( 79.71,119.71) --
	( 79.98,119.84) --
	( 80.26,119.97) --
	( 80.53,120.10) --
	( 80.81,120.23) --
	( 81.09,120.35) --
	( 81.36,120.48) --
	( 81.64,120.61) --
	( 81.91,120.73) --
	( 82.19,120.85) --
	( 82.46,120.97) --
	( 82.74,121.09) --
	( 83.01,121.21) --
	( 83.29,121.33) --
	( 83.56,121.45) --
	( 83.84,121.57) --
	( 84.11,121.68) --
	( 84.39,121.79) --
	( 84.66,121.91) --
	( 84.94,122.02) --
	( 85.21,122.13) --
	( 85.49,122.24) --
	( 85.76,122.35) --
	( 86.04,122.46) --
	( 86.31,122.57) --
	( 86.59,122.68) --
	( 86.86,122.78) --
	( 87.14,122.89) --
	( 87.41,122.99) --
	( 87.69,123.09) --
	( 87.97,123.20) --
	( 88.24,123.30) --
	( 88.52,123.40) --
	( 88.79,123.50) --
	( 89.07,123.60) --
	( 89.34,123.70) --
	( 89.62,123.79) --
	( 89.89,123.89) --
	( 90.17,123.99) --
	( 90.44,124.08) --
	( 90.72,124.18) --
	( 90.99,124.27) --
	( 91.27,124.36) --
	( 91.54,124.46) --
	( 91.82,124.55) --
	( 92.09,124.64) --
	( 92.37,124.73) --
	( 92.64,124.82) --
	( 92.92,124.91) --
	( 93.19,125.00) --
	( 93.47,125.08) --
	( 93.74,125.17) --
	( 94.02,125.26) --
	( 94.29,125.34) --
	( 94.57,125.43) --
	( 94.85,125.51) --
	( 95.12,125.60) --
	( 95.40,125.68) --
	( 95.67,125.76) --
	( 95.95,125.84) --
	( 96.22,125.92) --
	( 96.50,126.00) --
	( 96.77,126.09) --
	( 97.05,126.16) --
	( 97.32,126.24) --
	( 97.60,126.32) --
	( 97.87,126.40) --
	( 98.15,126.48) --
	( 98.42,126.55) --
	( 98.70,126.63) --
	( 98.97,126.71) --
	( 99.25,126.78) --
	( 99.52,126.86) --
	( 99.80,126.93) --
	(100.07,127.00) --
	(100.35,127.08) --
	(100.62,127.15) --
	(100.90,127.22) --
	(101.17,127.29) --
	(101.45,127.36) --
	(101.73,127.43) --
	(102.00,127.51) --
	(102.28,127.57) --
	(102.55,127.64) --
	(102.83,127.71) --
	(103.10,127.78) --
	(103.38,127.85) --
	(103.65,127.92) --
	(103.93,127.98) --
	(104.20,128.05) --
	(104.48,128.12) --
	(104.75,128.18) --
	(105.03,128.25) --
	(105.30,128.31) --
	(105.58,128.38) --
	(105.85,128.44) --
	(106.13,128.50) --
	(106.40,128.57) --
	(106.68,128.63) --
	(106.95,128.69) --
	(107.23,128.75) --
	(107.50,128.82) --
	(107.78,128.88) --
	(108.05,128.94) --
	(108.33,129.00) --
	(108.61,129.06) --
	(108.88,129.12) --
	(109.16,129.18) --
	(109.43,129.24);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.43,129.24) --
	(109.84,129.32) --
	(110.25,129.41) --
	(110.67,129.50) --
	(111.08,129.58) --
	(111.49,129.66) --
	(111.90,129.75) --
	(112.31,129.83) --
	(112.72,129.91) --
	(113.13,129.99) --
	(113.55,130.08) --
	(113.96,130.15) --
	(114.37,130.23) --
	(114.78,130.31) --
	(115.19,130.39) --
	(115.60,130.47) --
	(116.02,130.54) --
	(116.43,130.62) --
	(116.84,130.70) --
	(117.25,130.77) --
	(117.66,130.84) --
	(118.07,130.92) --
	(118.48,130.99) --
	(118.90,131.06) --
	(119.31,131.13) --
	(119.72,131.20) --
	(120.13,131.27) --
	(120.54,131.34) --
	(120.95,131.41) --
	(121.36,131.48) --
	(121.78,131.55) --
	(122.19,131.62) --
	(122.60,131.68) --
	(123.01,131.75) --
	(123.42,131.82) --
	(123.83,131.88) --
	(124.25,131.95) --
	(124.66,132.01) --
	(125.07,132.07) --
	(125.48,132.14) --
	(125.89,132.20) --
	(126.30,132.26) --
	(126.71,132.32) --
	(127.13,132.39) --
	(127.54,132.45) --
	(127.95,132.51) --
	(128.36,132.57) --
	(128.77,132.63) --
	(129.18,132.69) --
	(129.60,132.74) --
	(130.01,132.80) --
	(130.42,132.86) --
	(130.83,132.92) --
	(131.24,132.97) --
	(131.65,133.03) --
	(132.06,133.09) --
	(132.48,133.14) --
	(132.89,133.20) --
	(133.30,133.25) --
	(133.71,133.31) --
	(134.12,133.36) --
	(134.53,133.41) --
	(134.94,133.47) --
	(135.36,133.52) --
	(135.77,133.57) --
	(136.18,133.62) --
	(136.59,133.68) --
	(137.00,133.73) --
	(137.41,133.78) --
	(137.83,133.83) --
	(138.24,133.88) --
	(138.65,133.93) --
	(139.06,133.98) --
	(139.47,134.03) --
	(139.88,134.08) --
	(140.29,134.13) --
	(140.71,134.17) --
	(141.12,134.22) --
	(141.53,134.27) --
	(141.94,134.32) --
	(142.35,134.36) --
	(142.76,134.41) --
	(143.17,134.46) --
	(143.59,134.50) --
	(144.00,134.55) --
	(144.41,134.59) --
	(144.82,134.64) --
	(145.23,134.68) --
	(145.64,134.73) --
	(146.06,134.77) --
	(146.47,134.82) --
	(146.88,134.86) --
	(147.29,134.90) --
	(147.70,134.95) --
	(148.11,134.99) --
	(148.52,135.03) --
	(148.94,135.07) --
	(149.35,135.12) --
	(149.76,135.16) --
	(150.17,135.20) --
	(150.58,135.24) --
	(150.99,135.28) --
	(151.41,135.32) --
	(151.82,135.36) --
	(152.23,135.40) --
	(152.64,135.44) --
	(153.05,135.48) --
	(153.46,135.52) --
	(153.87,135.56) --
	(154.29,135.60) --
	(154.70,135.64) --
	(155.11,135.68) --
	(155.52,135.71) --
	(155.93,135.75) --
	(156.34,135.79) --
	(156.75,135.83) --
	(157.17,135.87) --
	(157.58,135.90) --
	(157.99,135.94) --
	(158.40,135.98) --
	(158.81,136.01) --
	(159.22,136.05) --
	(159.64,136.08) --
	(160.05,136.12) --
	(160.46,136.16) --
	(160.87,136.19) --
	(161.28,136.23) --
	(161.69,136.26) --
	(162.10,136.30) --
	(162.52,136.33) --
	(162.93,136.37) --
	(163.34,136.40) --
	(163.75,136.43) --
	(164.16,136.47) --
	(164.57,136.50) --
	(164.99,136.53) --
	(165.40,136.57) --
	(165.81,136.60) --
	(166.22,136.63) --
	(166.63,136.67) --
	(167.04,136.70) --
	(167.45,136.73) --
	(167.87,136.76) --
	(168.28,136.79) --
	(168.69,136.83) --
	(169.10,136.86) --
	(169.51,136.89) --
	(169.92,136.92) --
	(170.33,136.95) --
	(170.75,136.98) --
	(171.16,137.01) --
	(171.57,137.04) --
	(171.98,137.07) --
	(172.39,137.10) --
	(172.80,137.13) --
	(173.22,137.16) --
	(173.63,137.19) --
	(174.04,137.22) --
	(174.45,137.25) --
	(174.86,137.28) --
	(175.27,137.31) --
	(175.68,137.34) --
	(176.10,137.37) --
	(176.51,137.40) --
	(176.92,137.43) --
	(177.33,137.45) --
	(177.74,137.48) --
	(178.15,137.51) --
	(178.56,137.54) --
	(178.98,137.57) --
	(179.39,137.59) --
	(179.80,137.62) --
	(180.21,137.65) --
	(180.62,137.67) --
	(181.03,137.70) --
	(181.45,137.73) --
	(181.86,137.76) --
	(182.27,137.78) --
	(182.68,137.81) --
	(183.09,137.83) --
	(183.50,137.86) --
	(183.91,137.89) --
	(184.33,137.91) --
	(184.74,137.94) --
	(185.15,137.96) --
	(185.56,137.99) --
	(185.97,138.02) --
	(186.38,138.04) --
	(186.80,138.07) --
	(187.21,138.09) --
	(187.62,138.12) --
	(188.03,138.14) --
	(188.44,138.17) --
	(188.85,138.19) --
	(189.26,138.21) --
	(189.68,138.24) --
	(190.09,138.26) --
	(190.50,138.29) --
	(190.91,138.31) --
	(191.32,138.34);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 54.67, 80.98) --
	( 54.90, 81.63) --
	( 55.13, 82.26) --
	( 55.36, 82.89) --
	( 55.59, 83.51) --
	( 55.83, 84.12) --
	( 56.06, 84.73) --
	( 56.29, 85.32) --
	( 56.52, 85.91) --
	( 56.76, 86.49) --
	( 56.99, 87.07) --
	( 57.22, 87.63) --
	( 57.45, 88.19) --
	( 57.68, 88.74) --
	( 57.92, 89.29) --
	( 58.15, 89.83) --
	( 58.38, 90.36) --
	( 58.61, 90.88) --
	( 58.84, 91.40) --
	( 59.08, 91.91) --
	( 59.31, 92.42) --
	( 59.54, 92.92) --
	( 59.77, 93.42) --
	( 60.00, 93.90) --
	( 60.24, 94.39) --
	( 60.47, 94.86) --
	( 60.70, 95.34) --
	( 60.93, 95.80) --
	( 61.17, 96.26) --
	( 61.40, 96.72) --
	( 61.63, 97.17) --
	( 61.86, 97.62) --
	( 62.09, 98.06) --
	( 62.33, 98.49) --
	( 62.56, 98.92) --
	( 62.79, 99.35) --
	( 63.02, 99.77) --
	( 63.25,100.19) --
	( 63.49,100.60) --
	( 63.72,101.01) --
	( 63.95,101.41) --
	( 64.18,101.81) --
	( 64.41,102.21) --
	( 64.65,102.60) --
	( 64.88,102.99) --
	( 65.11,103.37) --
	( 65.34,103.75) --
	( 65.58,104.12) --
	( 65.81,104.50) --
	( 66.04,104.86) --
	( 66.27,105.23) --
	( 66.50,105.59) --
	( 66.74,105.94) --
	( 66.97,106.30) --
	( 67.20,106.65) --
	( 67.43,106.99) --
	( 67.66,107.33) --
	( 67.90,107.67) --
	( 68.13,108.01) --
	( 68.36,108.34) --
	( 68.59,108.67) --
	( 68.82,109.00) --
	( 69.06,109.32) --
	( 69.29,109.64) --
	( 69.52,109.96) --
	( 69.75,110.27) --
	( 69.99,110.58) --
	( 70.22,110.89) --
	( 70.45,111.20) --
	( 70.68,111.50) --
	( 70.91,111.80) --
	( 71.15,112.10) --
	( 71.38,112.39) --
	( 71.61,112.68) --
	( 71.84,112.97) --
	( 72.07,113.26) --
	( 72.31,113.54) --
	( 72.54,113.82) --
	( 72.77,114.10) --
	( 73.00,114.38) --
	( 73.23,114.65) --
	( 73.47,114.92) --
	( 73.70,115.19) --
	( 73.93,115.46) --
	( 74.16,115.72) --
	( 74.40,115.99) --
	( 74.63,116.25) --
	( 74.86,116.50) --
	( 75.09,116.76) --
	( 75.32,117.01) --
	( 75.56,117.26) --
	( 75.79,117.51) --
	( 76.02,117.76) --
	( 76.25,118.00) --
	( 76.48,118.25) --
	( 76.72,118.49) --
	( 76.95,118.73) --
	( 77.18,118.96) --
	( 77.41,119.20) --
	( 77.64,119.43) --
	( 77.88,119.66) --
	( 78.11,119.89) --
	( 78.34,120.12) --
	( 78.57,120.35) --
	( 78.81,120.57) --
	( 79.04,120.79) --
	( 79.27,121.01) --
	( 79.50,121.23) --
	( 79.73,121.45) --
	( 79.97,121.66) --
	( 80.20,121.88) --
	( 80.43,122.09) --
	( 80.66,122.30) --
	( 80.89,122.51) --
	( 81.13,122.72) --
	( 81.36,122.92) --
	( 81.59,123.12) --
	( 81.82,123.33) --
	( 82.06,123.53) --
	( 82.29,123.73) --
	( 82.52,123.93) --
	( 82.75,124.12) --
	( 82.98,124.32) --
	( 83.22,124.51) --
	( 83.45,124.70) --
	( 83.68,124.89) --
	( 83.91,125.08) --
	( 84.14,125.27) --
	( 84.38,125.46) --
	( 84.61,125.64) --
	( 84.84,125.83) --
	( 85.07,126.01) --
	( 85.30,126.19) --
	( 85.54,126.37) --
	( 85.77,126.55) --
	( 86.00,126.72) --
	( 86.23,126.90) --
	( 86.47,127.08) --
	( 86.70,127.25) --
	( 86.93,127.42) --
	( 87.16,127.59) --
	( 87.39,127.76) --
	( 87.63,127.93) --
	( 87.86,128.10) --
	( 88.09,128.27) --
	( 88.32,128.43) --
	( 88.55,128.60) --
	( 88.79,128.76) --
	( 89.02,128.92) --
	( 89.25,129.08) --
	( 89.48,129.24) --
	( 89.71,129.40) --
	( 89.95,129.56) --
	( 90.18,129.72) --
	( 90.41,129.87) --
	( 90.64,130.03) --
	( 90.88,130.18) --
	( 91.11,130.33) --
	( 91.34,130.48) --
	( 91.57,130.63) --
	( 91.80,130.78) --
	( 92.04,130.93) --
	( 92.27,131.08) --
	( 92.50,131.23) --
	( 92.73,131.37) --
	( 92.96,131.52) --
	( 93.20,131.66) --
	( 93.43,131.80) --
	( 93.66,131.95) --
	( 93.89,132.09) --
	( 94.12,132.23) --
	( 94.36,132.37) --
	( 94.59,132.51) --
	( 94.82,132.64) --
	( 95.05,132.78) --
	( 95.29,132.92) --
	( 95.52,133.05) --
	( 95.75,133.19) --
	( 95.98,133.32) --
	( 96.21,133.45) --
	( 96.45,133.58) --
	( 96.68,133.72) --
	( 96.91,133.85) --
	( 97.14,133.98) --
	( 97.37,134.10) --
	( 97.61,134.23) --
	( 97.84,134.36) --
	( 98.07,134.49) --
	( 98.30,134.61) --
	( 98.53,134.74) --
	( 98.77,134.86) --
	( 99.00,134.98) --
	( 99.23,135.11) --
	( 99.46,135.23) --
	( 99.70,135.35) --
	( 99.93,135.47) --
	(100.16,135.59) --
	(100.39,135.71) --
	(100.62,135.83) --
	(100.86,135.94);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (100.86,135.94) --
	(101.31,136.17) --
	(101.77,136.40) --
	(102.22,136.62) --
	(102.67,136.84) --
	(103.13,137.06) --
	(103.58,137.28) --
	(104.04,137.49) --
	(104.49,137.71) --
	(104.95,137.91) --
	(105.40,138.12) --
	(105.86,138.33) --
	(106.31,138.53) --
	(106.77,138.73) --
	(107.22,138.93) --
	(107.67,139.13) --
	(108.13,139.32) --
	(108.58,139.51) --
	(109.04,139.70) --
	(109.49,139.89) --
	(109.95,140.08) --
	(110.40,140.26) --
	(110.86,140.44) --
	(111.31,140.63) --
	(111.77,140.80) --
	(112.22,140.98) --
	(112.68,141.16) --
	(113.13,141.33) --
	(113.58,141.50) --
	(114.04,141.67) --
	(114.49,141.84) --
	(114.95,142.01) --
	(115.40,142.18) --
	(115.86,142.34) --
	(116.31,142.50) --
	(116.77,142.66) --
	(117.22,142.82) --
	(117.68,142.98) --
	(118.13,143.14) --
	(118.59,143.29) --
	(119.04,143.45) --
	(119.49,143.60) --
	(119.95,143.75) --
	(120.40,143.90) --
	(120.86,144.05) --
	(121.31,144.19) --
	(121.77,144.34) --
	(122.22,144.48) --
	(122.68,144.63) --
	(123.13,144.77) --
	(123.59,144.91) --
	(124.04,145.05) --
	(124.50,145.19) --
	(124.95,145.32) --
	(125.40,145.46) --
	(125.86,145.59) --
	(126.31,145.73) --
	(126.77,145.86) --
	(127.22,145.99) --
	(127.68,146.12) --
	(128.13,146.25) --
	(128.59,146.38) --
	(129.04,146.50) --
	(129.50,146.63) --
	(129.95,146.75) --
	(130.40,146.88) --
	(130.86,147.00) --
	(131.31,147.12) --
	(131.77,147.24) --
	(132.22,147.36) --
	(132.68,147.48) --
	(133.13,147.59) --
	(133.59,147.71) --
	(134.04,147.83) --
	(134.50,147.94) --
	(134.95,148.06) --
	(135.41,148.17) --
	(135.86,148.28) --
	(136.31,148.39) --
	(136.77,148.50) --
	(137.22,148.61) --
	(137.68,148.72) --
	(138.13,148.83) --
	(138.59,148.93) --
	(139.04,149.04) --
	(139.50,149.15) --
	(139.95,149.25) --
	(140.41,149.35) --
	(140.86,149.46) --
	(141.32,149.56) --
	(141.77,149.66) --
	(142.22,149.76) --
	(142.68,149.86) --
	(143.13,149.96) --
	(143.59,150.06) --
	(144.04,150.16) --
	(144.50,150.25) --
	(144.95,150.35) --
	(145.41,150.45) --
	(145.86,150.54) --
	(146.32,150.63) --
	(146.77,150.73) --
	(147.23,150.82) --
	(147.68,150.91) --
	(148.13,151.00) --
	(148.59,151.09) --
	(149.04,151.18) --
	(149.50,151.27) --
	(149.95,151.36) --
	(150.41,151.45) --
	(150.86,151.54) --
	(151.32,151.63) --
	(151.77,151.71) --
	(152.23,151.80) --
	(152.68,151.88) --
	(153.14,151.97) --
	(153.59,152.05) --
	(154.04,152.14) --
	(154.50,152.22) --
	(154.95,152.30) --
	(155.41,152.38) --
	(155.86,152.47) --
	(156.32,152.55) --
	(156.77,152.63) --
	(157.23,152.71) --
	(157.68,152.79) --
	(158.14,152.86) --
	(158.59,152.94) --
	(159.04,153.02) --
	(159.50,153.10) --
	(159.95,153.17) --
	(160.41,153.25) --
	(160.86,153.32) --
	(161.32,153.40) --
	(161.77,153.47) --
	(162.23,153.55) --
	(162.68,153.62) --
	(163.14,153.70) --
	(163.59,153.77) --
	(164.05,153.84) --
	(164.50,153.91) --
	(164.95,153.98) --
	(165.41,154.06) --
	(165.86,154.13) --
	(166.32,154.20) --
	(166.77,154.27) --
	(167.23,154.33) --
	(167.68,154.40) --
	(168.14,154.47) --
	(168.59,154.54) --
	(169.05,154.61) --
	(169.50,154.67) --
	(169.96,154.74) --
	(170.41,154.81) --
	(170.86,154.87) --
	(171.32,154.94) --
	(171.77,155.00) --
	(172.23,155.07) --
	(172.68,155.13) --
	(173.14,155.20) --
	(173.59,155.26) --
	(174.05,155.32) --
	(174.50,155.39) --
	(174.96,155.45) --
	(175.41,155.51) --
	(175.87,155.57) --
	(176.32,155.63) --
	(176.77,155.69) --
	(177.23,155.76) --
	(177.68,155.82) --
	(178.14,155.88) --
	(178.59,155.93) --
	(179.05,155.99) --
	(179.50,156.05) --
	(179.96,156.11) --
	(180.41,156.17) --
	(180.87,156.23) --
	(181.32,156.29) --
	(181.78,156.34) --
	(182.23,156.40) --
	(182.68,156.46) --
	(183.14,156.51) --
	(183.59,156.57) --
	(184.05,156.62) --
	(184.50,156.68) --
	(184.96,156.73) --
	(185.41,156.79) --
	(185.87,156.84) --
	(186.32,156.90) --
	(186.78,156.95) --
	(187.23,157.01) --
	(187.68,157.06) --
	(188.14,157.11) --
	(188.59,157.16) --
	(189.05,157.22) --
	(189.50,157.27) --
	(189.96,157.32) --
	(190.41,157.37) --
	(190.87,157.42) --
	(191.32,157.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.67,230.22) --
	( 54.90,229.12) --
	( 55.13,228.02) --
	( 55.36,226.95) --
	( 55.59,225.88) --
	( 55.83,224.83) --
	( 56.06,223.80) --
	( 56.29,222.78) --
	( 56.52,221.77) --
	( 56.76,220.77) --
	( 56.99,219.79) --
	( 57.22,218.82) --
	( 57.45,217.86) --
	( 57.68,216.91) --
	( 57.92,215.98) --
	( 58.15,215.05) --
	( 58.38,214.14) --
	( 58.61,213.24) --
	( 58.84,212.35) --
	( 59.08,211.47) --
	( 59.31,210.60) --
	( 59.54,209.74) --
	( 59.77,208.90) --
	( 60.00,208.06) --
	( 60.24,207.23) --
	( 60.47,206.41) --
	( 60.70,205.60) --
	( 60.93,204.80) --
	( 61.17,204.01) --
	( 61.40,203.23) --
	( 61.63,202.45) --
	( 61.86,201.69) --
	( 62.09,200.93) --
	( 62.33,200.18) --
	( 62.56,199.45) --
	( 62.79,198.71) --
	( 63.02,197.99) --
	( 63.25,197.28) --
	( 63.49,196.57) --
	( 63.72,195.87) --
	( 63.95,195.17) --
	( 64.18,194.49) --
	( 64.41,193.81) --
	( 64.65,193.14) --
	( 64.88,192.48) --
	( 65.11,191.82) --
	( 65.34,191.17) --
	( 65.58,190.53) --
	( 65.81,189.89) --
	( 66.04,189.26) --
	( 66.27,188.63) --
	( 66.50,188.02) --
	( 66.74,187.41) --
	( 66.97,186.80) --
	( 67.20,186.20) --
	( 67.43,185.61) --
	( 67.66,185.02) --
	( 67.90,184.44) --
	( 68.13,183.86) --
	( 68.36,183.29) --
	( 68.59,182.73) --
	( 68.82,182.17) --
	( 69.06,181.61) --
	( 69.29,181.06) --
	( 69.52,180.52) --
	( 69.75,179.98) --
	( 69.99,179.45) --
	( 70.22,178.92) --
	( 70.45,178.39) --
	( 70.68,177.88) --
	( 70.91,177.36) --
	( 71.15,176.85) --
	( 71.38,176.35) --
	( 71.61,175.85) --
	( 71.84,175.35) --
	( 72.07,174.86) --
	( 72.31,174.37) --
	( 72.54,173.89) --
	( 72.77,173.41) --
	( 73.00,172.94) --
	( 73.23,172.47) --
	( 73.47,172.00) --
	( 73.70,171.54) --
	( 73.93,171.08) --
	( 74.16,170.63) --
	( 74.40,170.18) --
	( 74.63,169.74) --
	( 74.86,169.29) --
	( 75.09,168.85) --
	( 75.32,168.42) --
	( 75.56,167.99) --
	( 75.79,167.56) --
	( 76.02,167.14) --
	( 76.25,166.72) --
	( 76.48,166.30) --
	( 76.72,165.89) --
	( 76.95,165.48) --
	( 77.18,165.07) --
	( 77.41,164.67) --
	( 77.64,164.27) --
	( 77.88,163.87) --
	( 78.11,163.48) --
	( 78.34,163.09) --
	( 78.57,162.70) --
	( 78.81,162.32) --
	( 79.04,161.94) --
	( 79.27,161.56) --
	( 79.50,161.18) --
	( 79.73,160.81) --
	( 79.97,160.44) --
	( 80.20,160.07) --
	( 80.43,159.71) --
	( 80.66,159.35) --
	( 80.89,158.99) --
	( 81.13,158.64) --
	( 81.36,158.28) --
	( 81.59,157.93) --
	( 81.82,157.59) --
	( 82.06,157.24) --
	( 82.29,156.90) --
	( 82.52,156.56) --
	( 82.75,156.22) --
	( 82.98,155.89) --
	( 83.22,155.56) --
	( 83.45,155.23) --
	( 83.68,154.90) --
	( 83.91,154.58) --
	( 84.14,154.26) --
	( 84.38,153.94) --
	( 84.61,153.62) --
	( 84.84,153.30) --
	( 85.07,152.99) --
	( 85.30,152.68) --
	( 85.54,152.37) --
	( 85.77,152.06) --
	( 86.00,151.76) --
	( 86.23,151.46) --
	( 86.47,151.16) --
	( 86.70,150.86) --
	( 86.93,150.56) --
	( 87.16,150.27) --
	( 87.39,149.98) --
	( 87.63,149.69) --
	( 87.86,149.40) --
	( 88.09,149.11) --
	( 88.32,148.83) --
	( 88.55,148.55) --
	( 88.79,148.27) --
	( 89.02,147.99) --
	( 89.25,147.72) --
	( 89.48,147.44) --
	( 89.71,147.17) --
	( 89.95,146.90) --
	( 90.18,146.63) --
	( 90.41,146.36) --
	( 90.64,146.10) --
	( 90.88,145.83) --
	( 91.11,145.57) --
	( 91.34,145.31) --
	( 91.57,145.05) --
	( 91.80,144.80) --
	( 92.04,144.54) --
	( 92.27,144.29) --
	( 92.50,144.04) --
	( 92.73,143.79) --
	( 92.96,143.54) --
	( 93.20,143.29) --
	( 93.43,143.05) --
	( 93.66,142.80) --
	( 93.89,142.56) --
	( 94.12,142.32) --
	( 94.36,142.08) --
	( 94.59,141.84) --
	( 94.82,141.61) --
	( 95.05,141.37) --
	( 95.29,141.14) --
	( 95.52,140.91) --
	( 95.75,140.68) --
	( 95.98,140.45) --
	( 96.21,140.22) --
	( 96.45,139.99) --
	( 96.68,139.77) --
	( 96.91,139.55) --
	( 97.14,139.32) --
	( 97.37,139.10) --
	( 97.61,138.88) --
	( 97.84,138.66) --
	( 98.07,138.45) --
	( 98.30,138.23) --
	( 98.53,138.02) --
	( 98.77,137.81) --
	( 99.00,137.59) --
	( 99.23,137.38) --
	( 99.46,137.17) --
	( 99.70,136.97) --
	( 99.93,136.76) --
	(100.16,136.55) --
	(100.39,136.35) --
	(100.62,136.15) --
	(100.86,135.94);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (100.86,135.94) --
	(101.31,135.55) --
	(101.77,135.16) --
	(102.22,134.78) --
	(102.67,134.40) --
	(103.13,134.03) --
	(103.58,133.65) --
	(104.04,133.29) --
	(104.49,132.92) --
	(104.95,132.57) --
	(105.40,132.21) --
	(105.86,131.86) --
	(106.31,131.51) --
	(106.77,131.17) --
	(107.22,130.83) --
	(107.67,130.49) --
	(108.13,130.16) --
	(108.58,129.83) --
	(109.04,129.50) --
	(109.49,129.18) --
	(109.95,128.86) --
	(110.40,128.54) --
	(110.86,128.23) --
	(111.31,127.91) --
	(111.77,127.61) --
	(112.22,127.30) --
	(112.68,127.00) --
	(113.13,126.70) --
	(113.58,126.41) --
	(114.04,126.12) --
	(114.49,125.83) --
	(114.95,125.54) --
	(115.40,125.25) --
	(115.86,124.97) --
	(116.31,124.69) --
	(116.77,124.42) --
	(117.22,124.14) --
	(117.68,123.87) --
	(118.13,123.61) --
	(118.59,123.34) --
	(119.04,123.08) --
	(119.49,122.81) --
	(119.95,122.56) --
	(120.40,122.30) --
	(120.86,122.05) --
	(121.31,121.79) --
	(121.77,121.54) --
	(122.22,121.30) --
	(122.68,121.05) --
	(123.13,120.81) --
	(123.59,120.57) --
	(124.04,120.33) --
	(124.50,120.09) --
	(124.95,119.86) --
	(125.40,119.63) --
	(125.86,119.40) --
	(126.31,119.17) --
	(126.77,118.94) --
	(127.22,118.72) --
	(127.68,118.49) --
	(128.13,118.27) --
	(128.59,118.05) --
	(129.04,117.84) --
	(129.50,117.62) --
	(129.95,117.41) --
	(130.40,117.20) --
	(130.86,116.99) --
	(131.31,116.78) --
	(131.77,116.57) --
	(132.22,116.37) --
	(132.68,116.16) --
	(133.13,115.96) --
	(133.59,115.76) --
	(134.04,115.56) --
	(134.50,115.37) --
	(134.95,115.17) --
	(135.41,114.98) --
	(135.86,114.78) --
	(136.31,114.59) --
	(136.77,114.40) --
	(137.22,114.22) --
	(137.68,114.03) --
	(138.13,113.85) --
	(138.59,113.66) --
	(139.04,113.48) --
	(139.50,113.30) --
	(139.95,113.12) --
	(140.41,112.94) --
	(140.86,112.77) --
	(141.32,112.59) --
	(141.77,112.42) --
	(142.22,112.24) --
	(142.68,112.07) --
	(143.13,111.90) --
	(143.59,111.73) --
	(144.04,111.57) --
	(144.50,111.40) --
	(144.95,111.24) --
	(145.41,111.07) --
	(145.86,110.91) --
	(146.32,110.75) --
	(146.77,110.59) --
	(147.23,110.43) --
	(147.68,110.27) --
	(148.13,110.11) --
	(148.59,109.96) --
	(149.04,109.80) --
	(149.50,109.65) --
	(149.95,109.50) --
	(150.41,109.34) --
	(150.86,109.19) --
	(151.32,109.05) --
	(151.77,108.90) --
	(152.23,108.75) --
	(152.68,108.60) --
	(153.14,108.46) --
	(153.59,108.31) --
	(154.04,108.17) --
	(154.50,108.03) --
	(154.95,107.89) --
	(155.41,107.75) --
	(155.86,107.61) --
	(156.32,107.47) --
	(156.77,107.33) --
	(157.23,107.19) --
	(157.68,107.06) --
	(158.14,106.92) --
	(158.59,106.79) --
	(159.04,106.66) --
	(159.50,106.52) --
	(159.95,106.39) --
	(160.41,106.26) --
	(160.86,106.13) --
	(161.32,106.00) --
	(161.77,105.87) --
	(162.23,105.75) --
	(162.68,105.62) --
	(163.14,105.50) --
	(163.59,105.37) --
	(164.05,105.25) --
	(164.50,105.12) --
	(164.95,105.00) --
	(165.41,104.88) --
	(165.86,104.76) --
	(166.32,104.64) --
	(166.77,104.52) --
	(167.23,104.40) --
	(167.68,104.28) --
	(168.14,104.17) --
	(168.59,104.05) --
	(169.05,103.93) --
	(169.50,103.82) --
	(169.96,103.70) --
	(170.41,103.59) --
	(170.86,103.48) --
	(171.32,103.36) --
	(171.77,103.25) --
	(172.23,103.14) --
	(172.68,103.03) --
	(173.14,102.92) --
	(173.59,102.81) --
	(174.05,102.70) --
	(174.50,102.60) --
	(174.96,102.49) --
	(175.41,102.38) --
	(175.87,102.28) --
	(176.32,102.17) --
	(176.77,102.07) --
	(177.23,101.96) --
	(177.68,101.86) --
	(178.14,101.76) --
	(178.59,101.65) --
	(179.05,101.55) --
	(179.50,101.45) --
	(179.96,101.35) --
	(180.41,101.25) --
	(180.87,101.15) --
	(181.32,101.05) --
	(181.78,100.96) --
	(182.23,100.86) --
	(182.68,100.76) --
	(183.14,100.66) --
	(183.59,100.57) --
	(184.05,100.47) --
	(184.50,100.38) --
	(184.96,100.28) --
	(185.41,100.19) --
	(185.87,100.10) --
	(186.32,100.00) --
	(186.78, 99.91) --
	(187.23, 99.82) --
	(187.68, 99.73) --
	(188.14, 99.64) --
	(188.59, 99.55) --
	(189.05, 99.46) --
	(189.50, 99.37) --
	(189.96, 99.28) --
	(190.41, 99.19) --
	(190.87, 99.10) --
	(191.32, 99.01);
\end{scope}
\end{tikzpicture}


==> plots/worst_case_bounds.tex <==
% Created by tikzDevice version 0.12 on 2018-07-13 23:34:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,180.67);
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (204.02,167.47);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 83.00) --
	( 54.50, 83.39) --
	( 55.23, 83.79) --
	( 55.96, 84.19) --
	( 56.68, 84.59) --
	( 57.41, 84.99) --
	( 58.13, 85.39) --
	( 58.86, 85.79) --
	( 59.59, 86.19) --
	( 60.31, 86.59) --
	( 61.04, 86.98) --
	( 61.76, 87.38) --
	( 62.49, 87.78) --
	( 63.22, 88.18) --
	( 63.94, 88.57) --
	( 64.67, 88.97) --
	( 65.39, 89.37) --
	( 66.12, 89.76) --
	( 66.84, 90.16) --
	( 67.57, 90.56) --
	( 68.30, 90.95) --
	( 69.02, 91.35) --
	( 69.75, 91.75) --
	( 70.47, 92.14) --
	( 71.20, 92.54) --
	( 71.93, 92.88) --
	( 72.65, 92.73) --
	( 73.38, 92.58) --
	( 74.10, 92.43) --
	( 74.83, 92.27) --
	( 75.56, 92.12) --
	( 76.28, 91.97) --
	( 77.01, 91.82) --
	( 77.73, 91.67) --
	( 78.46, 91.52) --
	( 79.19, 91.37) --
	( 79.91, 91.23) --
	( 80.64, 91.08) --
	( 81.36, 90.93) --
	( 82.09, 90.78) --
	( 82.82, 90.63) --
	( 83.54, 90.49) --
	( 84.27, 90.34) --
	( 84.99, 90.19) --
	( 85.72, 90.05) --
	( 86.44, 89.90) --
	( 87.17, 89.75) --
	( 87.90, 89.61) --
	( 88.62, 89.46) --
	( 89.35, 89.32) --
	( 90.07, 89.17) --
	( 90.80, 89.03) --
	( 91.53, 88.89) --
	( 92.25, 88.74) --
	( 92.98, 88.60) --
	( 93.70, 88.46) --
	( 94.43, 88.31) --
	( 95.16, 88.17) --
	( 95.88, 88.03) --
	( 96.61, 87.89) --
	( 97.33, 87.74) --
	( 98.06, 87.60) --
	( 98.79, 87.46) --
	( 99.51, 87.32) --
	(100.24, 87.18) --
	(100.96, 87.04) --
	(101.69, 86.90) --
	(102.42, 86.76) --
	(103.14, 86.62) --
	(103.87, 86.49) --
	(104.59, 86.35) --
	(105.32, 86.21) --
	(106.04, 86.07) --
	(106.77, 85.93) --
	(107.50, 85.80) --
	(108.22, 85.66) --
	(108.95, 85.52) --
	(109.67, 85.39) --
	(110.40, 85.25) --
	(111.13, 85.12) --
	(111.85, 84.98) --
	(112.58, 84.84) --
	(113.30, 84.71) --
	(114.03, 84.58) --
	(114.76, 84.44) --
	(115.48, 84.31) --
	(116.21, 84.17) --
	(116.93, 84.04) --
	(117.66, 83.91) --
	(118.39, 83.78) --
	(119.11, 83.64) --
	(119.84, 83.51) --
	(120.56, 83.38) --
	(121.29, 83.25) --
	(122.01, 83.12) --
	(122.74, 82.99) --
	(123.47, 82.86) --
	(124.19, 82.73) --
	(124.92, 82.60) --
	(125.64, 82.47) --
	(126.37, 82.34) --
	(127.10, 82.21) --
	(127.82, 82.08) --
	(128.55, 81.95) --
	(129.27, 81.82) --
	(130.00, 81.70) --
	(130.73, 81.57) --
	(131.45, 81.44) --
	(132.18, 81.32) --
	(132.90, 81.19) --
	(133.63, 81.06) --
	(134.36, 80.94) --
	(135.08, 80.81) --
	(135.81, 80.69) --
	(136.53, 80.56) --
	(137.26, 80.44) --
	(137.99, 80.31) --
	(138.71, 80.19) --
	(139.44, 80.07) --
	(140.16, 79.94) --
	(140.89, 79.82) --
	(141.61, 79.70) --
	(142.34, 79.57) --
	(143.07, 79.45) --
	(143.79, 79.33) --
	(144.52, 79.21) --
	(145.24, 79.09) --
	(145.97, 78.97) --
	(146.70, 78.85) --
	(147.42, 78.73) --
	(148.15, 78.61) --
	(148.87, 78.49) --
	(149.60, 78.37) --
	(150.33, 78.25) --
	(151.05, 78.13) --
	(151.78, 78.01) --
	(152.50, 77.89) --
	(153.23, 77.78) --
	(153.96, 77.66) --
	(154.68, 77.54) --
	(155.41, 77.42) --
	(156.13, 77.31) --
	(156.86, 77.19) --
	(157.59, 77.08) --
	(158.31, 76.96) --
	(159.04, 76.85) --
	(159.76, 76.73) --
	(160.49, 76.62) --
	(161.21, 76.50) --
	(161.94, 76.39) --
	(162.67, 76.27) --
	(163.39, 76.16) --
	(164.12, 76.05) --
	(164.84, 75.93) --
	(165.57, 75.82) --
	(166.30, 75.71) --
	(167.02, 75.60) --
	(167.75, 75.49) --
	(168.47, 75.37) --
	(169.20, 75.26) --
	(169.93, 75.15) --
	(170.65, 75.04) --
	(171.38, 74.93) --
	(172.10, 74.82) --
	(172.83, 74.71) --
	(173.56, 74.60) --
	(174.28, 74.50) --
	(175.01, 74.39) --
	(175.73, 74.28) --
	(176.46, 74.17) --
	(177.18, 74.06) --
	(177.91, 73.96) --
	(178.64, 73.85) --
	(179.36, 73.74) --
	(180.09, 73.64) --
	(180.81, 73.53) --
	(181.54, 73.42) --
	(182.27, 73.32) --
	(182.99, 73.21) --
	(183.72, 73.11) --
	(184.44, 73.00) --
	(185.17, 72.90) --
	(185.90, 72.80) --
	(186.62, 72.69) --
	(187.35, 72.59) --
	(188.07, 72.49) --
	(188.80, 72.38) --
	(189.53, 72.28) --
	(190.25, 72.18) --
	(190.98, 72.08) --
	(191.70, 71.98) --
	(192.43, 71.88) --
	(193.16, 71.77) --
	(193.88, 71.67) --
	(194.61, 71.57) --
	(195.33, 71.47) --
	(196.06, 71.37) --
	(196.78, 71.28) --
	(197.51, 71.18) --
	(198.24, 71.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.20) --
	(204.02, 49.20) --
	(204.02,167.47) --
	( 48.00,167.47) --
	( 48.00, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.37,  4.57) {Width };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.42,  4.57) {$\ w$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.66, 70.40) {Lower bound for };

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.66,141.27) {$\ \ \alpha$};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.86,167.47) rectangle (248.48,129.07);
\definecolor{drawColor}{RGB}{255,215,0}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (213.06,148.28) -- (227.46,148.28);
\definecolor{drawColor}{RGB}{205,50,120}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (213.06,138.67) -- (227.46,138.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.17,157.88) {Case};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.66,145.52) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.66,135.92) {5.1};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (204.02,167.47);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 31.68) -- (204.01, 31.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 42.63) -- (204.01, 42.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 53.58) -- (204.01, 53.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 64.53) -- (204.01, 64.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 75.48) -- (204.01, 75.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 86.43) -- (204.01, 86.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 97.39) -- (204.01, 97.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,108.34) -- (204.01,108.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,119.29) -- (204.01,119.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,130.24) -- (204.01,130.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,141.19) -- (204.01,141.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,152.14) -- (204.01,152.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,163.09) -- (204.01,163.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,174.05) -- (204.01,174.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  8.16, 49.20) -- (  8.16,167.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 30.97, 49.20) -- ( 30.97,167.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.78, 49.20) -- ( 53.78,167.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.59, 49.20) -- ( 76.59,167.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 99.40, 49.20) -- ( 99.40,167.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.21, 49.20) -- (122.21,167.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.02, 49.20) -- (145.02,167.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (167.82, 49.20) -- (167.82,167.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.63, 49.20) -- (190.63,167.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 49.20) -- (190.63, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 49.20) -- ( 53.78, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.59, 49.20) -- ( 76.59, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.40, 49.20) -- ( 99.40, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.21, 49.20) -- (122.21, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.02, 49.20) -- (145.02, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.82, 49.20) -- (167.82, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.63, 49.20) -- (190.63, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.78, 27.60) {0.27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.40, 27.60) {0.29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.02, 27.60) {0.31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.63, 27.60) {0.33};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.58) -- ( 48.00,163.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.58) -- ( 42.00, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 64.53) -- ( 42.00, 64.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 75.48) -- ( 42.00, 75.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 86.43) -- ( 42.00, 86.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 97.39) -- ( 42.00, 97.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,108.34) -- ( 42.00,108.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,119.29) -- ( 42.00,119.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,130.24) -- ( 42.00,130.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,141.19) -- ( 42.00,141.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,152.14) -- ( 42.00,152.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,163.09) -- ( 42.00,163.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.58) {0.34};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 86.43) {0.37};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,119.29) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,152.14) {0.43};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 49.20) rectangle (204.02,167.47);
\definecolor{drawColor}{RGB}{255,215,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.78, 83.00) --
	( 54.50, 83.39) --
	( 55.23, 83.79) --
	( 55.96, 84.19) --
	( 56.68, 84.59) --
	( 57.41, 84.99) --
	( 58.13, 85.39) --
	( 58.86, 85.79) --
	( 59.59, 86.19) --
	( 60.31, 86.59) --
	( 61.04, 86.98) --
	( 61.76, 87.38) --
	( 62.49, 87.78) --
	( 63.22, 88.18) --
	( 63.94, 88.57) --
	( 64.67, 88.97) --
	( 65.39, 89.37) --
	( 66.12, 89.76) --
	( 66.84, 90.16) --
	( 67.57, 90.56) --
	( 68.30, 90.95) --
	( 69.02, 91.35) --
	( 69.75, 91.75) --
	( 70.47, 92.14) --
	( 71.20, 92.54) --
	( 71.93, 92.88) --
	( 72.65, 92.73) --
	( 73.38, 92.58) --
	( 74.10, 92.43) --
	( 74.83, 92.27) --
	( 75.56, 92.12) --
	( 76.28, 91.97) --
	( 77.01, 91.82) --
	( 77.73, 91.67) --
	( 78.46, 91.52) --
	( 79.19, 91.37) --
	( 79.91, 91.23) --
	( 80.64, 91.08) --
	( 81.36, 90.93) --
	( 82.09, 90.78) --
	( 82.82, 90.63) --
	( 83.54, 90.49) --
	( 84.27, 90.34) --
	( 84.99, 90.19) --
	( 85.72, 90.05) --
	( 86.44, 89.90) --
	( 87.17, 89.75) --
	( 87.90, 89.61) --
	( 88.62, 89.46) --
	( 89.35, 89.32) --
	( 90.07, 89.17) --
	( 90.80, 89.03) --
	( 91.53, 88.89) --
	( 92.25, 88.74) --
	( 92.98, 88.60) --
	( 93.70, 88.46) --
	( 94.43, 88.31) --
	( 95.16, 88.17) --
	( 95.88, 88.03) --
	( 96.61, 87.89) --
	( 97.33, 87.74) --
	( 98.06, 87.60) --
	( 98.79, 87.46) --
	( 99.51, 87.32) --
	(100.24, 87.18) --
	(100.96, 87.04) --
	(101.69, 86.90) --
	(102.42, 86.76) --
	(103.14, 86.62) --
	(103.87, 86.49) --
	(104.59, 86.35) --
	(105.32, 86.21) --
	(106.04, 86.07) --
	(106.77, 85.93) --
	(107.50, 85.80) --
	(108.22, 85.66) --
	(108.95, 85.52) --
	(109.67, 85.39) --
	(110.40, 85.25) --
	(111.13, 85.12) --
	(111.85, 84.98) --
	(112.58, 84.84) --
	(113.30, 84.71) --
	(114.03, 84.58) --
	(114.76, 84.44) --
	(115.48, 84.31) --
	(116.21, 84.17) --
	(116.93, 84.04) --
	(117.66, 83.91) --
	(118.39, 83.78) --
	(119.11, 83.64) --
	(119.84, 83.51) --
	(120.56, 83.38) --
	(121.29, 83.25) --
	(122.01, 83.12) --
	(122.74, 82.99) --
	(123.47, 82.86) --
	(124.19, 82.73) --
	(124.92, 82.60) --
	(125.64, 82.47) --
	(126.37, 82.34) --
	(127.10, 82.21) --
	(127.82, 82.08) --
	(128.55, 81.95) --
	(129.27, 81.82) --
	(130.00, 81.70) --
	(130.73, 81.57) --
	(131.45, 81.44) --
	(132.18, 81.32) --
	(132.90, 81.19) --
	(133.63, 81.06) --
	(134.36, 80.94) --
	(135.08, 80.81) --
	(135.81, 80.69) --
	(136.53, 80.56) --
	(137.26, 80.44) --
	(137.99, 80.31) --
	(138.71, 80.19) --
	(139.44, 80.07) --
	(140.16, 79.94) --
	(140.89, 79.82) --
	(141.61, 79.70) --
	(142.34, 79.57) --
	(143.07, 79.45) --
	(143.79, 79.33) --
	(144.52, 79.21) --
	(145.24, 79.09) --
	(145.97, 78.97) --
	(146.70, 78.85) --
	(147.42, 78.73) --
	(148.15, 78.61) --
	(148.87, 78.49) --
	(149.60, 78.37) --
	(150.33, 78.25) --
	(151.05, 78.13) --
	(151.78, 78.01) --
	(152.50, 77.89) --
	(153.23, 77.78) --
	(153.96, 77.66) --
	(154.68, 77.54) --
	(155.41, 77.42) --
	(156.13, 77.31) --
	(156.86, 77.19) --
	(157.59, 77.08) --
	(158.31, 76.96) --
	(159.04, 76.85) --
	(159.76, 76.73) --
	(160.49, 76.62) --
	(161.21, 76.50) --
	(161.94, 76.39) --
	(162.67, 76.27) --
	(163.39, 76.16) --
	(164.12, 76.05) --
	(164.84, 75.93) --
	(165.57, 75.82) --
	(166.30, 75.71) --
	(167.02, 75.60) --
	(167.75, 75.49) --
	(168.47, 75.37) --
	(169.20, 75.26) --
	(169.93, 75.15) --
	(170.65, 75.04) --
	(171.38, 74.93) --
	(172.10, 74.82) --
	(172.83, 74.71) --
	(173.56, 74.60) --
	(174.28, 74.50) --
	(175.01, 74.39) --
	(175.73, 74.28) --
	(176.46, 74.17) --
	(177.18, 74.06) --
	(177.91, 73.96) --
	(178.64, 73.85) --
	(179.36, 73.74) --
	(180.09, 73.64) --
	(180.81, 73.53) --
	(181.54, 73.42) --
	(182.27, 73.32) --
	(182.99, 73.21) --
	(183.72, 73.11) --
	(184.44, 73.00) --
	(185.17, 72.90) --
	(185.90, 72.80) --
	(186.62, 72.69) --
	(187.35, 72.59) --
	(188.07, 72.49) --
	(188.80, 72.38) --
	(189.53, 72.28) --
	(190.25, 72.18) --
	(190.98, 72.08) --
	(191.70, 71.98) --
	(192.43, 71.88) --
	(193.16, 71.77) --
	(193.88, 71.67) --
	(194.61, 71.57) --
	(195.33, 71.47) --
	(196.06, 71.37) --
	(196.78, 71.28) --
	(197.51, 71.18) --
	(198.24, 71.08);
\definecolor{drawColor}{RGB}{205,50,120}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.78, 79.03) --
	( 54.50, 79.15) --
	( 55.23, 79.28) --
	( 55.96, 79.40) --
	( 56.68, 79.52) --
	( 57.41, 79.64) --
	( 58.13, 79.76) --
	( 58.86, 79.87) --
	( 59.59, 79.99) --
	( 60.31, 80.11) --
	( 61.04, 80.22) --
	( 61.76, 80.34) --
	( 62.49, 80.45) --
	( 63.22, 80.56) --
	( 63.94, 80.68) --
	( 64.67, 80.79) --
	( 65.39, 80.90) --
	( 66.12, 81.01) --
	( 66.84, 81.12) --
	( 67.57, 81.22) --
	( 68.30, 81.33) --
	( 69.02, 81.44) --
	( 69.75, 81.54) --
	( 70.47, 81.65) --
	( 71.20, 81.75) --
	( 71.93, 81.86) --
	( 72.65, 81.96) --
	( 73.38, 82.06) --
	( 74.10, 82.16) --
	( 74.83, 82.26) --
	( 75.56, 82.36) --
	( 76.28, 82.46) --
	( 77.01, 82.55) --
	( 77.73, 82.65) --
	( 78.46, 82.75) --
	( 79.19, 82.84) --
	( 79.91, 82.94) --
	( 80.64, 83.03) --
	( 81.36, 83.12) --
	( 82.09, 83.21) --
	( 82.82, 83.31) --
	( 83.54, 83.40) --
	( 84.27, 83.48) --
	( 84.99, 83.57) --
	( 85.72, 83.66) --
	( 86.44, 83.75) --
	( 87.17, 83.83) --
	( 87.90, 83.92) --
	( 88.62, 84.00) --
	( 89.35, 84.09) --
	( 90.07, 84.17) --
	( 90.80, 84.25) --
	( 91.53, 84.33) --
	( 92.25, 84.41) --
	( 92.98, 84.49) --
	( 93.70, 84.57) --
	( 94.43, 84.65) --
	( 95.16, 84.73) --
	( 95.88, 84.80) --
	( 96.61, 84.88) --
	( 97.33, 84.95) --
	( 98.06, 85.03) --
	( 98.79, 85.10) --
	( 99.51, 85.17) --
	(100.24, 85.24) --
	(100.96, 85.31) --
	(101.69, 85.38) --
	(102.42, 85.45) --
	(103.14, 85.52) --
	(103.87, 85.59) --
	(104.59, 85.65) --
	(105.32, 85.72) --
	(106.04, 85.78) --
	(106.77, 85.85) --
	(107.50, 85.91) --
	(108.22, 85.97) --
	(108.95, 86.04) --
	(109.67, 86.10) --
	(110.40, 86.16) --
	(111.13, 86.22) --
	(111.85, 86.27) --
	(112.58, 86.33) --
	(113.30, 86.39) --
	(114.03, 86.44) --
	(114.76, 86.50) --
	(115.48, 86.55) --
	(116.21, 86.61) --
	(116.93, 86.66) --
	(117.66, 86.71) --
	(118.39, 86.76) --
	(119.11, 86.81) --
	(119.84, 86.86) --
	(120.56, 86.91) --
	(121.29, 86.96) --
	(122.01, 87.00) --
	(122.74, 87.05) --
	(123.47, 87.10) --
	(124.19, 87.14) --
	(124.92, 87.18) --
	(125.64, 87.23) --
	(126.37, 87.27) --
	(127.10, 87.31) --
	(127.82, 87.35) --
	(128.55, 87.39) --
	(129.27, 87.43) --
	(130.00, 87.47) --
	(130.73, 87.50) --
	(131.45, 87.54) --
	(132.18, 87.58) --
	(132.90, 87.61) --
	(133.63, 87.64) --
	(134.36, 87.68) --
	(135.08, 87.71) --
	(135.81, 87.74) --
	(136.53, 87.77) --
	(137.26, 87.80) --
	(137.99, 87.83) --
	(138.71, 87.86) --
	(139.44, 87.89) --
	(140.16, 87.91) --
	(140.89, 87.94) --
	(141.61, 87.96) --
	(142.34, 87.99) --
	(143.07, 88.01) --
	(143.79, 88.03) --
	(144.52, 88.05) --
	(145.24, 88.08) --
	(145.97, 88.10) --
	(146.70, 88.11) --
	(147.42, 88.13) --
	(148.15, 88.15) --
	(148.87, 88.17) --
	(149.60, 88.18) --
	(150.33, 88.20) --
	(151.05, 88.21) --
	(151.78, 88.23) --
	(152.50, 88.24) --
	(153.23, 88.25) --
	(153.96, 88.26) --
	(154.68, 88.27) --
	(155.41, 88.28) --
	(156.13, 88.29) --
	(156.86, 88.30) --
	(157.59, 88.30) --
	(158.31, 88.31) --
	(159.04, 88.32) --
	(159.76, 88.32) --
	(160.49, 88.32) --
	(161.21, 88.33) --
	(161.94, 88.33) --
	(162.67, 88.33) --
	(163.39, 88.33) --
	(164.12, 88.33) --
	(164.84, 88.33) --
	(165.57, 88.33) --
	(166.30, 88.32) --
	(167.02, 88.32) --
	(167.75, 88.32) --
	(168.47, 88.31) --
	(169.20, 88.31) --
	(169.93, 88.30) --
	(170.65, 88.29) --
	(171.38, 88.28) --
	(172.10, 88.27) --
	(172.83, 88.26) --
	(173.56, 88.25) --
	(174.28, 88.24) --
	(175.01, 88.23) --
	(175.73, 88.21) --
	(176.46, 88.20) --
	(177.18, 88.19) --
	(177.91, 88.17) --
	(178.64, 88.15) --
	(179.36, 88.13) --
	(180.09, 88.12) --
	(180.81, 88.10) --
	(181.54, 88.08) --
	(182.27, 88.06) --
	(182.99, 88.04) --
	(183.72, 88.01) --
	(184.44, 87.99) --
	(185.17, 87.97) --
	(185.90, 87.94) --
	(186.62, 87.92) --
	(187.35, 87.89) --
	(188.07, 87.86) --
	(188.80, 87.83) --
	(189.53, 87.80) --
	(190.25, 87.77) --
	(190.98, 87.74) --
	(191.70, 87.71) --
	(192.43, 87.68) --
	(193.16, 87.65) --
	(193.88, 87.61) --
	(194.61, 87.58) --
	(195.33, 87.54) --
	(196.06, 87.51) --
	(196.78, 87.47) --
	(197.51, 87.43) --
	(198.24, 87.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (103.96, 66.72) -- (106.24, 85.34);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (110.48, 75.36) --
	(106.24, 85.34) --
	( 99.72, 76.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.96, 55.61) {P};
\end{scope}
\end{tikzpicture}

